Efficient Off-Policy Learning for High-Dimensional Action Spaces

Existing off-policy reinforcement learning algorithms often rely on an explicit state-action-value function representation, which can be problematic in high-dimensional action spaces due to the curse of dimensionality. This reliance results in data inefficiency as maintaining a state-action-value function in such spaces is challenging. We present an efficient approach that utilizes only a state-value function as the critic for off-policy deep reinforcement learning. This approach, which we refer to as Vlearn, effectively circumvents the limitations of existing methods by eliminating the necessity for an explicit state-action-value function. To this end, we leverage a weighted importance sampling loss for learning deep value functions from off-policy data. While this is common for linear methods, it has not been combined with deep value function networks. This transfer to deep methods is not straightforward and requires novel design choices such as robust policy updates, twin value function networks to avoid an optimization bias, and importance weight clipping. We also present a novel analysis of the variance of our estimate compared to commonly used importance sampling estimators such as V-trace. Our approach improves sample complexity as well as final performance and ensures consistent and robust performance across various benchmark tasks. Eliminating the state-action-value function in Vlearn facilitates a streamlined learning process, yielding high-return agents.

==> images/ablation/ablation_legend.tex <==
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 

\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=3, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C0}
    \addlegendentry{Vlearn};
    \addlegendimage{C4}
    \addlegendentry{V-trace};
    \addlegendimage{C7}
    \addlegendentry{PPO loss};
    \addlegendimage{C1}
    \addlegendentry{No IS};
    \addlegendimage{C2}
    \addlegendentry{No Twin};
    \addlegendimage{C3}
    \addlegendentry{$\epsilon_p=20$};
    % \addlegendimage{white}
    % \addlegendentry{\phantom{1}};
    % \addlegendimage{C6}
    % \addlegendentry{no IS};

    % \addlegendimage{C5}
    % \addlegendentry{Vlearn + PPO};
    \end{axis}
\end{tikzpicture}

==> images/ablation/ant-v4-components.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
% legend columns=3,
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(1.03,0.5)},
%   anchor=west,
%   % draw=lightgray204,
%   draw=none,
% },
width=0.5\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Ant-v4 - Components},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8},
% ylabel={Rewards $(\times 10^3)$},
ylabel={Reward},
ymajorgrids,
% ymin=-223.449084391109, ymax=9836.75225954924,
ymin=-223.449084391109, ymax=7036.75225954924,
ytick style={color=black}
]

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,831.26696568175)
--(axis cs:0,714.29890666625)
--(axis cs:125000,239.30278875025)
--(axis cs:250000,670.04152435475)
--(axis cs:375000,1264.9127623785)
--(axis cs:500000,2120.89404707125)
--(axis cs:625000,2791.30968041275)
--(axis cs:750000,3750.98363948775)
--(axis cs:875000,4391.731515871)
--(axis cs:1000000,4938.012571275)
--(axis cs:1125000,5170.7619430925)
--(axis cs:1250000,5456.11468721775)
--(axis cs:1375000,5523.54521016)
--(axis cs:1500000,5827.7309791245)
--(axis cs:1625000,5940.0989712625)
--(axis cs:1750000,6045.601971269)
--(axis cs:1875000,5994.711988845)
--(axis cs:2000000,6194.76293046075)
--(axis cs:2125000,6093.367092169)
--(axis cs:2250000,6016.7197330755)
--(axis cs:2375000,6352.5800257625)
--(axis cs:2500000,6135.0360562215)
--(axis cs:2625000,6143.81839007925)
--(axis cs:2750000,6297.8313811315)
--(axis cs:2875000,6147.6771041445)
--(axis cs:3000000,6372.75772418025)
--(axis cs:3125000,6209.121975832)
--(axis cs:3250000,6128.3382723315)
--(axis cs:3375000,6388.72493143525)
--(axis cs:3500000,6202.52097187625)
--(axis cs:3625000,6306.59106485025)
--(axis cs:3750000,6243.75116290825)
--(axis cs:3875000,5981.74053901575)
--(axis cs:4000000,6162.72590903125)
--(axis cs:4125000,6276.37829706525)
--(axis cs:4250000,6240.05824835)
--(axis cs:4375000,6084.211412158)
--(axis cs:4500000,6136.36772992075)
--(axis cs:4625000,6342.98032089025)
--(axis cs:4750000,6423.80490255675)
--(axis cs:4875000,6023.3536863115)
--(axis cs:5000000,6162.96020149425)
--(axis cs:5000000,6510.1678090315)
--(axis cs:5000000,6510.1678090315)
--(axis cs:4875000,6498.41956031425)
--(axis cs:4750000,6586.785713678)
--(axis cs:4625000,6548.80572590375)
--(axis cs:4500000,6506.76966882025)
--(axis cs:4375000,6522.404133333) 
--(axis cs:4250000,6560.90407329975)
--(axis cs:4125000,6545.435230877)
--(axis cs:4000000,6501.0769618855)
--(axis cs:3875000,6436.99201533025)
--(axis cs:3750000,6556.95721719375)
--(axis cs:3625000,6558.921926002)
--(axis cs:3500000,6507.1579885935)
--(axis cs:3375000,6541.47775454925)
--(axis cs:3250000,6527.67449553375)
--(axis cs:3125000,6440.92646042375)
--(axis cs:3000000,6535.35498546)
--(axis cs:2875000,6477.6643225455)
--(axis cs:2750000,6490.1167653785)
--(axis cs:2625000,6466.24191218775)
--(axis cs:2500000,6429.30500790575)
--(axis cs:2375000,6469.23895752825)
--(axis cs:2250000,6338.54028010825)
--(axis cs:2125000,6380.548356272)
--(axis cs:2000000,6348.5176644495)
--(axis cs:1875000,6239.48384766925)
--(axis cs:1750000,6225.7163434775)
--(axis cs:1625000,6119.1157253095)
--(axis cs:1500000,5997.853587735)
--(axis cs:1375000,5845.80610005475)
--(axis cs:1250000,5621.7561276145)
--(axis cs:1125000,5469.64127734375)
--(axis cs:1000000,5266.76482218875)
--(axis cs:875000,4753.5777979295)
--(axis cs:750000,4341.059376718)
--(axis cs:625000,3772.92714659925)
--(axis cs:500000,3052.07223272975)
--(axis cs:375000,1962.73220505925)
--(axis cs:250000,976.95544632625)
--(axis cs:125000,422.82470441425)
--(axis cs:0,831.26696568175)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 781.15772734
125000 330.36123127
250000 818.40333863
375000 1614.40870941
500000 2583.50693191
625000 3278.79847
750000 4035.94391599
875000 4589.11045591
1000000 5113.97805937
1125000 5343.95799164
1250000 5551.0324324
1375000 5710.29182174
1500000 5913.9935724
1625000 6028.17830756
1750000 6131.0272062
1875000 6121.67424095
2000000 6264.65310899
2125000 6243.61452133
2250000 6183.82677805
2375000 6410.47192967
2500000 6292.73572682
2625000 6312.613165
2750000 6395.62780735
2875000 6321.85470728
3000000 6450.81218246
3125000 6332.67572048
3250000 6367.53771186
3375000 6456.5743243
3500000 6375.86577371
3625000 6427.61987566
3750000 6416.01495314
3875000 6222.53278767
4000000 6338.77419063
4125000 6414.72584417
4250000 6406.58505002
4375000 6318.87832241
4500000 6325.52205482
4625000 6451.22909873
4750000 6506.63771875
4875000 6282.88030378
5000000 6352.92190932
};
%%\addlegendentry{Vlearn}

% Vtrace
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,477.56245677525)
--(axis cs:0,303.4639353605)
--(axis cs:100000,11.95818006875)
--(axis cs:200000,-4.7450177375)
--(axis cs:300000,-7.05146689)
--(axis cs:400000,-8.17173940375)
--(axis cs:500000,-9.936324334)
--(axis cs:600000,-8.17559242975)
--(axis cs:700000,-8.9710672185)
--(axis cs:800000,-10.577746431)
--(axis cs:900000,-11.9579978065)
--(axis cs:1000000,-10.57021504675)
--(axis cs:1100000,-10.26044995425)
--(axis cs:1200000,-10.44291417175)
--(axis cs:1300000,-11.56082172175)
--(axis cs:1400000,-10.316480229)
--(axis cs:1500000,-11.0706799825)
--(axis cs:1600000,-11.22364238575)
--(axis cs:1700000,-11.113528993)
--(axis cs:1800000,-11.33912992825)
--(axis cs:1900000,-11.947084768)
--(axis cs:2000000,-12.83999576125)
--(axis cs:2100000,-12.5509775615)
--(axis cs:2200000,-11.9017172815)
--(axis cs:2300000,-11.59695159375)
--(axis cs:2400000,-11.43482107275)
--(axis cs:2500000,-11.94707886125)
--(axis cs:2600000,-12.99992693825)
--(axis cs:2700000,-12.8513162375)
--(axis cs:2800000,-12.11213853825)
--(axis cs:2900000,-12.7011693145)
--(axis cs:3000000,-12.99336659875)
--(axis cs:3100000,-13.02064893025)
--(axis cs:3200000,-13.693859362)
--(axis cs:3300000,-12.9830413495)
--(axis cs:3400000,-12.022057409)
--(axis cs:3500000,-13.138393984)
--(axis cs:3600000,-11.66059311725)
--(axis cs:3700000,-12.8569072905)
--(axis cs:3800000,-12.72330586525)
--(axis cs:3900000,-13.87264260675)
--(axis cs:4000000,-13.568743068)
--(axis cs:4100000,-14.32497426775)
--(axis cs:4200000,-13.9140350335)
--(axis cs:4300000,-14.2434666015)
--(axis cs:4400000,-13.87932124775)
--(axis cs:4500000,-13.372718911)
--(axis cs:4600000,-13.4604619435)
--(axis cs:4700000,-13.35952801525)
--(axis cs:4700000,-10.139140104)
--(axis cs:4700000,-10.139140104)
--(axis cs:4600000,-10.2091311135)
--(axis cs:4500000,-10.045937833)
--(axis cs:4400000,-10.0185493675)
--(axis cs:4300000,-10.323612413)
--(axis cs:4200000,-10.02573327225)
--(axis cs:4100000,-10.154166714)
--(axis cs:4000000,-10.5428398665)
--(axis cs:3900000,-10.4283433915)
--(axis cs:3800000,-10.38997406375)
--(axis cs:3700000,-9.8311536665)
--(axis cs:3600000,-9.98640755625)
--(axis cs:3500000,-10.2360918165)
--(axis cs:3400000,-9.12780552175)
--(axis cs:3300000,-9.19716038125)
--(axis cs:3200000,-9.64541804525001)
--(axis cs:3100000,-9.471043823)
--(axis cs:3000000,-9.66902984475001)
--(axis cs:2900000,-9.90291696675)
--(axis cs:2800000,-9.2682661335)
--(axis cs:2700000,-10.02653239325)
--(axis cs:2600000,-9.91592693125)
--(axis cs:2500000,-9.28097033825)
--(axis cs:2400000,-8.28782388125)
--(axis cs:2300000,-7.19147756175)
--(axis cs:2200000,-7.893258779)
--(axis cs:2100000,-8.8922763465)
--(axis cs:2000000,-9.49994981675)
--(axis cs:1900000,-8.12090171075)
--(axis cs:1800000,-8.43062936425)
--(axis cs:1700000,-7.5510461425)
--(axis cs:1600000,-7.59858493225)
--(axis cs:1500000,-8.20636607325)
--(axis cs:1400000,-7.33948746125)
--(axis cs:1300000,-8.027964943)
--(axis cs:1200000,-6.517563154)
--(axis cs:1100000,-7.0378163725)
--(axis cs:1000000,-6.8637395335)
--(axis cs:900000,-7.70541069475)
--(axis cs:800000,-6.94306637)
--(axis cs:700000,-6.34499836175)
--(axis cs:600000,-4.532105398)
--(axis cs:500000,-6.878137142)
--(axis cs:400000,-4.6119498255)
--(axis cs:300000,-2.8033482435)
--(axis cs:200000,-2.219183022)
--(axis cs:100000,64.6111911309999)
--(axis cs:0,477.56245677525)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 390.59926226
100000 36.12228637
200000 -3.47492495
300000 -5.008799
400000 -6.44905429
500000 -8.46323377
600000 -6.40392888
700000 -7.61402649
800000 -8.66576556
900000 -9.81116776
1000000 -8.73584941
1100000 -8.59888837
1200000 -8.54367996
1300000 -9.75319829
1400000 -8.66744242
1500000 -9.56917893
1600000 -9.35814639
1700000 -9.28224115
1800000 -9.77767133
1900000 -9.94252439
2000000 -11.09978659
2100000 -10.66887156
2200000 -9.76486482
2300000 -9.3487265
2400000 -9.85802061
2500000 -10.56718234
2600000 -11.42345177
2700000 -11.39693344
2800000 -10.61729292
2900000 -11.3083846
3000000 -11.31086144
3100000 -11.1894315
3200000 -11.652683
3300000 -11.08094128
3400000 -10.48730788
3500000 -11.70684775
3600000 -10.83318618
3700000 -11.34824699
3800000 -11.47067496
3900000 -12.11584668
4000000 -12.02513241
4100000 -12.24413985
4200000 -12.0007934
4300000 -12.15039198
4400000 -11.83667616
4500000 -11.67898369
4600000 -11.84062563
4700000 -11.71269353
%4710000 nan
%4720000 nan
%4730000 nan
};
%%\addlegendentry{Vlearn - vtrace}

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,920.468518403)
--(axis cs:0,775.253625602125)
--(axis cs:100000,549.38250911125)
--(axis cs:200000,182.647109766125)
--(axis cs:300000,34.22856315725)
--(axis cs:400000,19.72032644675)
--(axis cs:500000,10.049647588875)
--(axis cs:600000,1.284134024125)
--(axis cs:700000,-0.29780140875)
--(axis cs:800000,1.91752184475)
--(axis cs:900000,-1.825163795375)
--(axis cs:1000000,-0.887816535624999)
--(axis cs:1100000,-1.490693226625)
--(axis cs:1200000,-0.324170881249999)
--(axis cs:1300000,-1.1112849025)
--(axis cs:1400000,-1.16480550375)
--(axis cs:1500000,-1.616821212)
--(axis cs:1600000,-1.015133756)
--(axis cs:1700000,-0.487129893)
--(axis cs:1800000,0.38750372075)
--(axis cs:1900000,0.625055196375)
--(axis cs:2000000,0.0154650458750001)
--(axis cs:2100000,0.98239766475)
--(axis cs:2200000,1.5878937435)
--(axis cs:2300000,1.2433070325)
--(axis cs:2400000,2.888954613875)
--(axis cs:2500000,2.434621312125)
--(axis cs:2600000,4.115695685)
--(axis cs:2700000,3.591244638125)
--(axis cs:2800000,4.5037390435)
--(axis cs:2900000,5.0390860995)
--(axis cs:3000000,5.692497878875)
--(axis cs:3100000,5.579622392625)
--(axis cs:3200000,7.1887006855)
--(axis cs:3300000,8.034990645)
--(axis cs:3400000,7.981647525875)
--(axis cs:3500000,8.459497145125)
--(axis cs:3600000,10.063081425125)
--(axis cs:3700000,10.54781511925)
--(axis cs:3800000,12.46526561825)
--(axis cs:3900000,12.07577744975)
--(axis cs:4000000,10.888090746125)
--(axis cs:4100000,13.336297118625)
--(axis cs:4200000,14.24449424)
--(axis cs:4300000,18.15414411625)
--(axis cs:4400000,21.242685521125)
--(axis cs:4500000,16.889321232625)
--(axis cs:4600000,18.38640601675)
--(axis cs:4700000,17.969484076)
--(axis cs:4800000,22.697510377625)
--(axis cs:4900000,20.818601894875)
--(axis cs:5000000,15.45297439375)
--(axis cs:5000000,40.577649257625)
--(axis cs:5000000,40.577649257625)
--(axis cs:4900000,40.241443202875)
--(axis cs:4800000,45.562662889)
--(axis cs:4700000,46.73109681075)
--(axis cs:4600000,33.923780947875)
--(axis cs:4500000,48.095045096875)
--(axis cs:4400000,66.955340221)
--(axis cs:4300000,31.287455061875)
--(axis cs:4200000,27.8588407565)
--(axis cs:4100000,24.4287204675)
--(axis cs:4000000,25.23541706875)
--(axis cs:3900000,23.5109424135)
--(axis cs:3800000,42.318133575)
--(axis cs:3700000,28.463594217875)
--(axis cs:3600000,15.457988159625)
--(axis cs:3500000,13.078606511625)
--(axis cs:3400000,12.721966017625)
--(axis cs:3300000,19.4365211105)
--(axis cs:3200000,10.779058081375)
--(axis cs:3100000,7.611535425)
--(axis cs:3000000,8.4707147985)
--(axis cs:2900000,20.827099116625)
--(axis cs:2800000,6.860411509625)
--(axis cs:2700000,5.79376542275)
--(axis cs:2600000,19.45869839875)
--(axis cs:2500000,5.43727908975)
--(axis cs:2400000,4.926846692625)
--(axis cs:2300000,3.407397507125)
--(axis cs:2200000,3.420496242)
--(axis cs:2100000,3.2145703565)
--(axis cs:2000000,1.69293366425)
--(axis cs:1900000,2.473301518125)
--(axis cs:1800000,3.119620758375)
--(axis cs:1700000,1.816475411375)
--(axis cs:1600000,1.211647545875)
--(axis cs:1500000,0.91101966275)
--(axis cs:1400000,1.303207234125)
--(axis cs:1300000,1.492825215)
--(axis cs:1200000,17.9824838375)
--(axis cs:1100000,0.800469573125)
--(axis cs:1000000,13.719298888875)
--(axis cs:900000,12.715915895875)
--(axis cs:800000,17.483358165375)
--(axis cs:700000,10.77225190925)
--(axis cs:600000,27.670658648)
--(axis cs:500000,62.202060280625)
--(axis cs:400000,58.023538745)
--(axis cs:300000,102.9249779555)
--(axis cs:200000,404.715712169)
--(axis cs:100000,721.20276256975)
--(axis cs:0,920.468518403)
--cycle;

\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 871.813620475
100000 627.309490245
200000 271.20464182
300000 64.58802058
400000 33.19231527
500000 31.148088085
600000 10.833894865
700000 3.906935895
800000 10.0841839
900000 3.69079578
1000000 4.53290739
1100000 -0.40496902
1200000 5.239155235
1300000 0.067711035
1400000 0.07467487
1500000 -0.261957175
1600000 0.15576356
1700000 0.414996275
1800000 1.67518534
1900000 1.423591055
2000000 0.98882587
2100000 2.244411295
2200000 2.509619455
2300000 2.40784609
2400000 3.8579353
2500000 3.711101345
2600000 9.28940129
2700000 4.703802345
2800000 5.672508765
2900000 11.44261099
3000000 7.082440995
3100000 6.632894865
3200000 8.979468425
3300000 13.77205996
3400000 10.59282437
3500000 10.842675135
3600000 12.50155151
3700000 18.210990045
3800000 24.6724767
3900000 17.52607082
4000000 18.736477115
4100000 19.133405795
4200000 21.272699565
4300000 22.94551116
4400000 38.775012665
4500000 29.905670255
4600000 24.78705727
4700000 32.43844152
4800000 34.15664806
4900000 32.204722335
5000000 28.968253255
};
%\addlegendentry{PPO loss}

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,587.96640721725)
--(axis cs:0,406.40766967125)
--(axis cs:250000,-8.84501170675)
--(axis cs:500000,-11.09775817225)
--(axis cs:750000,-9.313526822)
--(axis cs:1000000,-5.99018815425)
--(axis cs:1250000,-4.84221681225)
--(axis cs:1500000,-0.156054090249999)
--(axis cs:1750000,2.71328464625)
--(axis cs:2000000,5.453168247)
--(axis cs:2250000,6.75766245425)
--(axis cs:2500000,10.469829807)
--(axis cs:2750000,13.13372465)
--(axis cs:3000000,22.38817294075)
--(axis cs:3250000,33.69332808975)
--(axis cs:3500000,43.110256289)
--(axis cs:3750000,42.45594928125)
--(axis cs:4000000,86.84546452825)
--(axis cs:4250000,86.870553374)
--(axis cs:4500000,123.62996562225)
--(axis cs:4750000,284.0812690965)
--(axis cs:5000000,424.52419380925)
--(axis cs:5000000,2814.13074843375)
--(axis cs:5000000,2814.13074843375)
--(axis cs:4750000,2943.52082563975)
--(axis cs:4500000,2441.757623422)
--(axis cs:4250000,2193.44299192475)
--(axis cs:4000000,1869.4631999185)
--(axis cs:3750000,1396.07740744875)
--(axis cs:3500000,1233.008286988)
--(axis cs:3250000,702.288351633999)
--(axis cs:3000000,307.685812142)
--(axis cs:2750000,142.32882042525)
--(axis cs:2500000,66.5052161185)
--(axis cs:2250000,22.0590463065)
--(axis cs:2000000,14.035235819)
--(axis cs:1750000,9.232001804)
--(axis cs:1500000,5.45944202)
--(axis cs:1250000,0.807746159249999)
--(axis cs:1000000,-2.7288024655)
--(axis cs:750000,-5.710947292)
--(axis cs:500000,-7.453793356)
--(axis cs:250000,-4.5267121615)
--(axis cs:0,587.96640721725)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 505.27144259
250000 -6.82795184
500000 -9.43224656
750000 -7.64029365
1000000 -4.31332115
1250000 -2.67110361
1500000 2.86241728
1750000 6.55954079
2000000 9.28778122
2250000 11.43957214
2500000 16.28990377
2750000 19.00253697
3000000 96.17342944
3250000 146.17075866
3500000 255.3643935
3750000 285.81737534
4000000 346.55140107
4250000 666.29934484
4500000 803.42574168
4750000 1133.19451973
5000000 1272.34316127
};
%\addlegendentry{No IS}

% \path [draw=C2, fill=C2, opacity=0.2]
% (axis cs:0,287.559562524737)
% --(axis cs:0,214.285221018026)
% --(axis cs:100000,439.581470920921)
% --(axis cs:200000,509.710732667237)
% --(axis cs:300000,523.509022230395)
% --(axis cs:400000,522.975381980526)
% --(axis cs:500000,549.156538065921)
% --(axis cs:600000,618.725770110526)
% --(axis cs:700000,704.70982401079)
% --(axis cs:800000,767.016930058026)
% --(axis cs:900000,930.334715616184)
% --(axis cs:1000000,1114.57921454171)
% --(axis cs:1100000,1394.38395947513)
% --(axis cs:1200000,1627.06972632671)
% --(axis cs:1300000,2079.57876168434)
% --(axis cs:1400000,2440.27969269539)
% --(axis cs:1500000,2777.32492412513)
% --(axis cs:1600000,3333.82810977566)
% --(axis cs:1700000,3280.04848106408)
% --(axis cs:1800000,3544.6719997979)
% --(axis cs:1900000,4272.41578892908)
% --(axis cs:2000000,4092.7877360679)
% --(axis cs:2100000,4526.71573943829)
% --(axis cs:2200000,4540.22048542618)
% --(axis cs:2300000,4585.43515733658)
% --(axis cs:2400000,4795.84074546395)
% --(axis cs:2500000,4734.75210567237)
% --(axis cs:2600000,4943.05690700684)
% --(axis cs:2700000,4841.81288164658)
% --(axis cs:2800000,4765.21305902711)
% --(axis cs:2900000,4797.82315658947)
% --(axis cs:3000000,4906.04806735079)
% --(axis cs:3100000,4861.52295741316)
% --(axis cs:3200000,5121.11230184684)
% --(axis cs:3300000,5171.63010661974)
% --(axis cs:3400000,4955.40722350697)
% --(axis cs:3500000,5391.0248728654)
% --(axis cs:3600000,5285.17391570303)
% --(axis cs:3700000,5473.30532325184)
% --(axis cs:3800000,5068.55903519842)
% --(axis cs:3900000,5639.87807240987)
% --(axis cs:4000000,5759.24469970526)
% --(axis cs:4100000,5888.70637242974)
% --(axis cs:4200000,5971.1699609075)
% --(axis cs:4300000,6026.45818082921)
% --(axis cs:4400000,5655.4689579725)
% --(axis cs:4500000,5562.46408904737)
% --(axis cs:4600000,5509.08018157829)
% --(axis cs:4700000,5894.48283043539)
% --(axis cs:4800000,5454.01301727882)
% --(axis cs:4900000,5778.34488433803)
% --(axis cs:4900000,6957.48481800303)
% --(axis cs:4900000,6957.48481800303)
% --(axis cs:4800000,6792.95422315355)
% --(axis cs:4700000,6939.46412718724)
% --(axis cs:4600000,6765.20283003684)
% --(axis cs:4500000,6842.59010991605)
% --(axis cs:4400000,6805.61512125737)
% --(axis cs:4300000,6879.07156226737)
% --(axis cs:4200000,6785.01272262053)
% --(axis cs:4100000,6785.93176189421)
% --(axis cs:4000000,6644.3825059496)
% --(axis cs:3900000,6671.53156669329)
% --(axis cs:3800000,6495.12024931105)
% --(axis cs:3700000,6417.78517015382)
% --(axis cs:3600000,6362.92411878974)
% --(axis cs:3500000,6419.91026705803)
% --(axis cs:3400000,6175.02131019724)
% --(axis cs:3300000,6166.0573072175)
% --(axis cs:3200000,6120.87610746118)
% --(axis cs:3100000,6104.17098003408)
% --(axis cs:3000000,5851.42717631066)
% --(axis cs:2900000,5819.63388942816)
% --(axis cs:2800000,5876.65164542776)
% --(axis cs:2700000,5853.39904536921)
% --(axis cs:2600000,5773.06704786895)
% --(axis cs:2500000,5752.92818064013)
% --(axis cs:2400000,5739.97549722079)
% --(axis cs:2300000,5578.53136148908)
% --(axis cs:2200000,5432.87404688684)
% --(axis cs:2100000,5505.96444544092)
% --(axis cs:2000000,5361.64952209816)
% --(axis cs:1900000,5281.32341193474)
% --(axis cs:1800000,4931.16586275711)
% --(axis cs:1700000,4824.53187840487)
% --(axis cs:1600000,4763.21371019342)
% --(axis cs:1500000,4235.30635581158)
% --(axis cs:1400000,3939.36005194803)
% --(axis cs:1300000,3479.27106950052)
% --(axis cs:1200000,3054.4419644)
% --(axis cs:1100000,2762.61190359671)
% --(axis cs:1000000,2292.51401385566)
% --(axis cs:900000,1606.13569348079)
% --(axis cs:800000,1205.07291341039)
% --(axis cs:700000,955.244726593289)
% --(axis cs:600000,824.504021744605)
% --(axis cs:500000,694.570999628026)
% --(axis cs:400000,597.864112343553)
% --(axis cs:300000,602.338137995)
% --(axis cs:200000,570.979377296053)
% --(axis cs:100000,503.620254982632)
% --(axis cs:0,287.559562524737)
% --cycle;

% \addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 249.224362573684
% 100000 471.410785357895
% 200000 539.609794584211
% 300000 563.003454842105
% 400000 560.444269821053
% 500000 618.224946063158
% 600000 714.639896557895
% 700000 821.285324673684
% 800000 974.201948621053
% 900000 1243.07715033158
% 1000000 1663.52359716316
% 1100000 2045.12067847895
% 1200000 2322.6496967
% 1300000 2756.33986053158
% 1400000 3185.00092724737
% 1500000 3517.11949222105
% 1600000 4075.68144822105
% 1700000 4056.9841979
% 1800000 4255.16319344211
% 1900000 4820.01753787368
% 2000000 4781.39176956842
% 2100000 5063.64906988947
% 2200000 5026.45539253684
% 2300000 5115.99335002632
% 2400000 5318.05550525263
% 2500000 5302.51925728947
% 2600000 5379.86638344737
% 2700000 5392.44612338421
% 2800000 5399.55143694211
% 2900000 5331.34249796316
% 3000000 5401.13609870526
% 3100000 5539.19160543684
% 3200000 5676.7110283421
% 3300000 5726.59162253158
% 3400000 5614.66117504211
% 3500000 5950.83992941579
% 3600000 5859.82404188421
% 3700000 5967.61171195263
% 3800000 5872.79068993158
% 3900000 6210.08058738947
% 4000000 6227.90952617368
% 4100000 6358.2376324
% 4200000 6370.73051617895
% 4300000 6443.78736843158
% 4400000 6250.41688662105
% 4500000 6232.25574742632
% 4600000 6168.10428646316
% 4700000 6420.00054903684
% 4800000 6149.97376897895
% 4900000 6384.13928915789
% };
% %\addlegendentry{Vlearn + PPO + No Twin}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,607.8494641975)
--(axis cs:0,542.002997482625)
--(axis cs:100000,441.3270749865)
--(axis cs:200000,639.857070115375)
--(axis cs:300000,711.411411466375)
--(axis cs:400000,985.92980133275)
--(axis cs:500000,1255.64335001787)
--(axis cs:600000,1327.15381991075)
--(axis cs:700000,1721.359844775)
--(axis cs:800000,1691.084771263)
--(axis cs:900000,2037.66359239513)
--(axis cs:1000000,2496.33375419513)
--(axis cs:1100000,2828.43082393925)
--(axis cs:1200000,2983.48756008362)
--(axis cs:1300000,3151.08100665988)
--(axis cs:1400000,3265.4582573695)
--(axis cs:1500000,3351.66901741187)
--(axis cs:1600000,3647.65366283188)
--(axis cs:1700000,3915.23287568075)
--(axis cs:1800000,3951.380942958)
--(axis cs:1900000,4342.548455908)
--(axis cs:2000000,4180.58132396187)
--(axis cs:2100000,4402.42771656775)
--(axis cs:2200000,4237.9808418925)
--(axis cs:2300000,4224.8899721625)
--(axis cs:2400000,4143.79193979038)
--(axis cs:2500000,4647.82705729812)
--(axis cs:2600000,4367.54736579513)
--(axis cs:2700000,4614.21484039575)
--(axis cs:2800000,4585.5457048385)
--(axis cs:2900000,4371.51536372262)
--(axis cs:3000000,4629.48258169938)
--(axis cs:3100000,4632.81198947913)
--(axis cs:3200000,4189.4050718435)
--(axis cs:3300000,4499.01629128188)
--(axis cs:3400000,4556.1690397725)
--(axis cs:3500000,4455.781683124)
--(axis cs:3600000,4601.14051507063)
--(axis cs:3700000,4604.65892812613)
--(axis cs:3800000,4429.714065295)
--(axis cs:3900000,4798.60826273362)
--(axis cs:4000000,4702.222907753)
--(axis cs:4100000,4719.76156152063)
--(axis cs:4200000,4649.95887794725)
--(axis cs:4300000,4564.91365794275)
--(axis cs:4400000,4489.28748811438)
--(axis cs:4500000,4846.10021451125)
--(axis cs:4600000,4704.95179197662)
--(axis cs:4700000,4848.716123645)
--(axis cs:4800000,4711.00736065213)
--(axis cs:4900000,5078.96807640225)
--(axis cs:5000000,4862.35208297725)
--(axis cs:5000000,5544.89074522787)
--(axis cs:5000000,5544.89074522787)
--(axis cs:4900000,5821.55999170375)
--(axis cs:4800000,5561.91724605888)
--(axis cs:4700000,5526.16967512612)
--(axis cs:4600000,5474.9175930415)
--(axis cs:4500000,5575.7201064595)
--(axis cs:4400000,5574.11730568487)
--(axis cs:4300000,5277.6523177965)
--(axis cs:4200000,5439.75541604838)
--(axis cs:4100000,5440.08392289288)
--(axis cs:4000000,5347.3734593795)
--(axis cs:3900000,5559.91912033237)
--(axis cs:3800000,5360.48657207087)
--(axis cs:3700000,5563.59646722263)
--(axis cs:3600000,5326.17707129025)
--(axis cs:3500000,5570.4356435195)
--(axis cs:3400000,5375.32073695225)
--(axis cs:3300000,5303.7435969505)
--(axis cs:3200000,5120.6899313165)
--(axis cs:3100000,5301.87994881525)
--(axis cs:3000000,5474.04536254162)
--(axis cs:2900000,5297.19930991887)
--(axis cs:2800000,5268.26664689287)
--(axis cs:2700000,5374.47727121825)
--(axis cs:2600000,5084.34482211125)
--(axis cs:2500000,5467.48993765087)
--(axis cs:2400000,5084.56035157575)
--(axis cs:2300000,5181.07127168575)
--(axis cs:2200000,5176.31360896988)
--(axis cs:2100000,5178.94290357688)
--(axis cs:2000000,4977.0563744685)
--(axis cs:1900000,4956.32707817275)
--(axis cs:1800000,4894.29799090513)
--(axis cs:1700000,4610.29837565412)
--(axis cs:1600000,4336.78876444862)
--(axis cs:1500000,4118.74907058287)
--(axis cs:1400000,3837.11810952363)
--(axis cs:1300000,3678.45555728887)
--(axis cs:1200000,3479.15574971325)
--(axis cs:1100000,3265.70289748663)
--(axis cs:1000000,3272.99252422287)
--(axis cs:900000,2534.53152188275)
--(axis cs:800000,2221.96152955075)
--(axis cs:700000,2163.67407410787)
--(axis cs:600000,1669.62763855825)
--(axis cs:500000,1572.24257252525)
--(axis cs:400000,1337.08722779675)
--(axis cs:300000,1005.77636900113)
--(axis cs:200000,781.91457847825)
--(axis cs:100000,565.977166577)
--(axis cs:0,607.8494641975)
--cycle;

\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 576.543041585
100000 495.41207612
200000 717.85658067
300000 850.79276033
400000 1133.86076873
500000 1383.21999554
600000 1509.94837959
700000 1943.85949369
800000 1959.675984925
900000 2293.29995661
1000000 2799.003338735
1100000 3059.979184045
1200000 3216.830028915
1300000 3392.56154914
1400000 3587.786577505
1500000 3771.05402915
1600000 4005.2787664
1700000 4349.063438625
1800000 4372.03510516
1900000 4631.22418808
2000000 4599.12496641
2100000 4776.058889205
2200000 4818.520326105
2300000 4768.50489304
2400000 4608.04607502
2500000 4932.576975465
2600000 4769.84466417
2700000 5006.264639605
2800000 4947.988940915
2900000 4933.9310408
3000000 5011.275538655
3100000 5021.74317122
3200000 4630.06423621
3300000 4872.94128638
3400000 5010.6997518
3500000 4995.495824285
3600000 4965.76294693
3700000 5130.14366327
3800000 5010.61629374
3900000 5184.67973628
4000000 5067.539505605
4100000 5134.81932537
4200000 5123.94674867
4300000 4973.403348015
4400000 5127.06380496
4500000 5218.10839645
4600000 5057.45029822
4700000 5216.82506595
4800000 5117.1470998
4900000 5441.60954528
5000000 5225.31900273
};
%\addlegendentry{No Twin}

\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,158.86423117875)
--(axis cs:0,114.924999343375)
--(axis cs:100000,-1.290540527125)
--(axis cs:200000,167.294349624375)
--(axis cs:300000,391.92990450825)
--(axis cs:400000,659.360615814)
--(axis cs:500000,935.285232767125)
--(axis cs:600000,1048.64319998587)
--(axis cs:700000,1174.04553308487)
--(axis cs:800000,1359.77584683775)
--(axis cs:900000,1417.15898699825)
--(axis cs:1000000,1747.05241228812)
--(axis cs:1100000,1976.65354675113)
--(axis cs:1200000,2225.27751600325)
--(axis cs:1300000,2357.11514008475)
--(axis cs:1400000,2538.56678674625)
--(axis cs:1500000,2814.84928556125)
--(axis cs:1600000,2971.59006158262)
--(axis cs:1700000,2732.80789560062)
--(axis cs:1800000,3211.96490264962)
--(axis cs:1900000,3283.04983697862)
--(axis cs:2000000,3229.01784730813)
--(axis cs:2100000,3304.05267111188)
--(axis cs:2200000,3314.078715433)
--(axis cs:2300000,3173.339137294)
--(axis cs:2400000,3203.39466523913)
--(axis cs:2500000,3202.30677989225)
--(axis cs:2600000,3347.71147953713)
--(axis cs:2700000,3252.04041313475)
--(axis cs:2800000,3031.29641518225)
--(axis cs:2900000,3319.46108886875)
--(axis cs:3000000,3118.43712000112)
--(axis cs:3100000,3029.7473123925)
--(axis cs:3200000,2835.87002045962)
--(axis cs:3300000,3100.23091023975)
--(axis cs:3400000,2923.20624291625)
--(axis cs:3500000,2822.90258662913)
--(axis cs:3600000,2794.9636150425)
--(axis cs:3700000,2786.32743085037)
--(axis cs:3800000,2532.05132810363)
--(axis cs:3900000,2763.83585163113)
--(axis cs:4000000,2438.93418999175)
--(axis cs:4100000,2559.98857655712)
--(axis cs:4200000,2532.70172400787)
--(axis cs:4300000,2523.52503305437)
--(axis cs:4400000,2604.83560947625)
--(axis cs:4500000,2574.0601813015)
--(axis cs:4600000,2225.426592882)
--(axis cs:4700000,2317.99656639925)
--(axis cs:4800000,2330.543332506)
--(axis cs:4900000,2060.33900929475)
--(axis cs:5000000,2297.26128849263)
--(axis cs:5000000,3050.00788906313)
--(axis cs:5000000,3050.00788906313)
--(axis cs:4900000,2989.591800567)
--(axis cs:4800000,3123.60668782788)
--(axis cs:4700000,2912.64530828612)
--(axis cs:4600000,3031.924229635)
--(axis cs:4500000,3310.41974951013)
--(axis cs:4400000,3325.047755661)
--(axis cs:4300000,3232.12297173987)
--(axis cs:4200000,3323.334836292)
--(axis cs:4100000,3303.40602105712)
--(axis cs:4000000,3409.93074366762)
--(axis cs:3900000,3309.542568971)
--(axis cs:3800000,3202.48649752712)
--(axis cs:3700000,3319.92894803138)
--(axis cs:3600000,3489.78549396725)
--(axis cs:3500000,3650.490754416)
--(axis cs:3400000,3763.72414394138)
--(axis cs:3300000,3834.2377624295)
--(axis cs:3200000,3766.245620333)
--(axis cs:3100000,3663.47572013462)
--(axis cs:3000000,3853.4865702825)
--(axis cs:2900000,3928.00194880375)
--(axis cs:2800000,3854.44533299325)
--(axis cs:2700000,4013.9541785405)
--(axis cs:2600000,4105.31379527687)
--(axis cs:2500000,3895.23849560687)
--(axis cs:2400000,3994.22021119163)
--(axis cs:2300000,4032.21025011062)
--(axis cs:2200000,3928.81186672)
--(axis cs:2100000,3977.48867422525)
--(axis cs:2000000,4016.02208502575)
--(axis cs:1900000,3929.18477366)
--(axis cs:1800000,3969.6392728595)
--(axis cs:1700000,3633.97610736775)
--(axis cs:1600000,3843.16326518125)
--(axis cs:1500000,3481.53575830925)
--(axis cs:1400000,3430.50694853887)
--(axis cs:1300000,3265.28057512412)
--(axis cs:1200000,2841.13516825088)
--(axis cs:1100000,2702.487018024)
--(axis cs:1000000,2476.39388189425)
--(axis cs:900000,2176.91152710075)
--(axis cs:800000,1797.75119423925)
--(axis cs:700000,1471.884982804)
--(axis cs:600000,1361.88771683813)
--(axis cs:500000,1082.37324508075)
--(axis cs:400000,805.54681077625)
--(axis cs:300000,502.1719597825)
--(axis cs:200000,239.476061646375)
--(axis cs:100000,48.117323054)
--(axis cs:0,158.86423117875)
--cycle;


\addplot [thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 133.528921055
100000 22.71197722
200000 199.960694805
300000 443.841445285
400000 735.949142325
500000 1014.05031828
600000 1189.97487726
700000 1294.40419201
800000 1554.9823527
900000 1781.35665851
1000000 2019.05707652
1100000 2247.56503821
1200000 2451.50551688
1300000 2809.06520221
1400000 2977.804098035
1500000 3176.45617282
1600000 3409.92000023
1700000 3306.565961785
1800000 3640.751598885
1900000 3644.124952365
2000000 3673.23357767
2100000 3643.5789299
2200000 3629.304192205
2300000 3601.76563477
2400000 3614.36607367
2500000 3529.50290408
2600000 3744.776306055
2700000 3647.910757955
2800000 3486.00901535
2900000 3605.101771375
3000000 3446.313359485
3100000 3340.80486292
3200000 3325.31237225
3300000 3407.30621119
3400000 3367.21096283
3500000 3212.01486702
3600000 3136.920519905
3700000 3054.80225457
3800000 2874.55092987
3900000 3049.53263111
4000000 2889.341171695
4100000 2970.15053665
4200000 2897.62707328
4300000 2915.590236525
4400000 2949.081879305
4500000 2996.326854275
4600000 2698.788673805
4700000 2651.209121325
4800000 2719.135821505
4900000 2643.609425495
5000000 2652.424017165
};
%\addlegendentry{$\epsilon_\rho=20$}

\end{axis}
\end{tikzpicture}


==> images/ablation/buffer_legend.tex <==
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 


\begin{tikzpicture} 

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}
\definecolor{pink251175228}{RGB}{251,175,228}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=3, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{darkcyan1115178}
    \addlegendentry{$2e3$};
    \addlegendimage{darkorange2221435}
    \addlegendentry{$1e4$};
    \addlegendimage{darkcyan2158115}
    \addlegendentry{$5e4$};
    \addlegendimage{chocolate213940}
    \addlegendentry{$1e5$};
    \addlegendimage{orchid204120188}
    \addlegendentry{$2.5e5$};
    % \addlegendimage{peru20214597}
    % \addlegendentry{$5e5$};
    % \addlegendimage{white}
    % \addlegendentry{}
    \addlegendimage{C5}
    \addlegendentry{$1e6$}
    % \addlegendimage{C6}
    % \addlegendentry{no IS};

    % \addlegendimage{C5}
    % \addlegendentry{Vlearn + PPO};
    \end{axis}
\end{tikzpicture}

==> images/ablation/humanoid-v4-components.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
% legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.5)},
  anchor=west,
  % draw=lightgray204,
  draw=none,
},
width=0.5\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Humanoid-v4 - Components},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
% ylabel={Rewards $(\times 10^3)$},
ylabel={Reward},
ymajorgrids,
ymin=-223.449084391109, ymax=9836.75225954924,
ytick style={color=black}
]

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,417.6459777755)
--(axis cs:0,358.870939284)
--(axis cs:125000,479.81737969025)
--(axis cs:250000,632.045569946)
--(axis cs:375000,1206.91137122375)
--(axis cs:500000,2219.97341069775)
--(axis cs:625000,3886.3740329595)
--(axis cs:750000,5095.64888861325)
--(axis cs:875000,6050.2204413395)
--(axis cs:1000000,6293.9988322745)
--(axis cs:1125000,6473.52025812275)
--(axis cs:1250000,6699.1451518665)
--(axis cs:1375000,6911.462253568)
--(axis cs:1500000,7111.50867522525)
--(axis cs:1625000,7270.831397204)
--(axis cs:1750000,7322.5745113815)
--(axis cs:1875000,7294.591199918)
--(axis cs:2000000,7487.4406313)
--(axis cs:2125000,7547.85513787275)
--(axis cs:2250000,7523.63903816975)
--(axis cs:2375000,7614.5943688395)
--(axis cs:2500000,7767.96651760825)
--(axis cs:2625000,7870.49666180475)
--(axis cs:2750000,7915.75382731325)
--(axis cs:2875000,7982.831096894)
--(axis cs:3000000,7987.11817543225)
--(axis cs:3125000,8055.61580188375)
--(axis cs:3250000,8168.08736961275)
--(axis cs:3375000,8222.11992171975)
--(axis cs:3500000,7855.141043257)
--(axis cs:3625000,8239.298097499)
--(axis cs:3750000,8154.38652608625)
--(axis cs:3875000,8279.1293325535)
--(axis cs:4000000,8243.179218928)
--(axis cs:4125000,8374.02725047675)
--(axis cs:4250000,8360.65383129375)
--(axis cs:4375000,8296.44612333425)
--(axis cs:4500000,8409.795701086)
--(axis cs:4625000,8448.71531006375)
--(axis cs:4750000,8498.000525645)
--(axis cs:4875000,8507.808254743)
--(axis cs:5000000,8422.718396308)
--(axis cs:5000000,9087.79658502275)
--(axis cs:5000000,9087.79658502275)
--(axis cs:4875000,9334.82075055575)
--(axis cs:4750000,9375.23054803275)
--(axis cs:4625000,9189.7572787615)
--(axis cs:4500000,9315.92600422775)
--(axis cs:4375000,9301.51015438275)
--(axis cs:4250000,9240.53313325)
--(axis cs:4125000,9143.4139654535)
--(axis cs:4000000,9109.171786865)
--(axis cs:3875000,9132.69720001225)
--(axis cs:3750000,9050.47186338025)
--(axis cs:3625000,9051.692996105)
--(axis cs:3500000,8985.43512140025)
--(axis cs:3375000,9043.9760021765)
--(axis cs:3250000,8996.89729963525)
--(axis cs:3125000,8937.7021045755)
--(axis cs:3000000,8842.55136927425)
--(axis cs:2875000,8838.53559066075)
--(axis cs:2750000,8715.60564552725)
--(axis cs:2625000,8732.09281781275)
--(axis cs:2500000,8733.480899467)
--(axis cs:2375000,8332.79254994575)
--(axis cs:2250000,8430.808627884)
--(axis cs:2125000,8409.60919101475)
--(axis cs:2000000,8330.62149167)
--(axis cs:1875000,8058.079220573)
--(axis cs:1750000,8080.9087637675)
--(axis cs:1625000,8073.59360686)
--(axis cs:1500000,7929.37902656175)
--(axis cs:1375000,7762.89339086325)
--(axis cs:1250000,7555.26993751425)
--(axis cs:1125000,7299.27240790125)
--(axis cs:1000000,7201.6250616265)
--(axis cs:875000,6913.8177410545)
--(axis cs:750000,6599.782838531)
--(axis cs:625000,6176.5996981315)
--(axis cs:500000,4767.51590925475)
--(axis cs:375000,2982.7191510645)
--(axis cs:250000,1031.80745298325)
--(axis cs:125000,564.49743413075)
--(axis cs:0,417.6459777755)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 387.86592216
125000 519.66656375
250000 805.36728046
375000 2032.40716349
500000 3519.56162382
625000 5129.24977853
750000 5930.64958781
875000 6461.83660414
1000000 6720.6416717
1125000 6866.51973301
1250000 7114.35881897
1375000 7319.80186757
1500000 7510.1699276
1625000 7657.32865995
1750000 7682.04081367
1875000 7665.77891699
2000000 7886.70825022
2125000 7955.60423559
2250000 7961.26358639
2375000 7948.57647261
2500000 8243.83311775
2625000 8304.31929312
2750000 8297.31242748
2875000 8403.32272093
3000000 8398.60040537
3125000 8501.75063576
3250000 8563.10528655
3375000 8620.51087719
3500000 8420.53331885
3625000 8630.16174337
3750000 8568.6539006
3875000 8675.77813522
4000000 8650.08840643
4125000 8740.38499719
4250000 8769.34026219
4375000 8769.78529896
4500000 8844.04512736
4625000 8790.69596222
4750000 8895.37408957
4875000 8919.6916305
5000000 8740.8828517
};
%\addlegendentry{Vlearn}

% Vtrace 
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,461.06131023225)
--(axis cs:0,348.49280872725)
--(axis cs:100000,472.1717144595)
--(axis cs:200000,501.26146692)
--(axis cs:300000,478.59232153375)
--(axis cs:400000,226.37457878375)
--(axis cs:500000,80.146938952)
--(axis cs:600000,74.039480186)
--(axis cs:700000,70.15669345525)
--(axis cs:800000,69.17853123475)
--(axis cs:900000,68.6184773235)
--(axis cs:1000000,68.112792905)
--(axis cs:1100000,68.68842536425)
--(axis cs:1200000,68.10266977325)
--(axis cs:1300000,68.12003661675)
--(axis cs:1400000,68.9098811135)
--(axis cs:1500000,75.79913854275)
--(axis cs:1600000,76.658777834)
--(axis cs:1700000,77.104984367)
--(axis cs:1800000,82.138273275)
--(axis cs:1900000,83.3387807085)
--(axis cs:2000000,89.4325604515)
--(axis cs:2100000,90.05825661425)
--(axis cs:2200000,95.95589039825)
--(axis cs:2300000,98.2030594205)
--(axis cs:2400000,104.31788436625)
--(axis cs:2500000,116.2870408595)
--(axis cs:2600000,136.7409767415)
--(axis cs:2700000,143.04966804725)
--(axis cs:2800000,115.78358826)
--(axis cs:2900000,117.3692204225)
--(axis cs:3000000,98.2112349505)
--(axis cs:3100000,100.607527631)
--(axis cs:3200000,102.08440728725)
--(axis cs:3300000,106.40245094575)
--(axis cs:3400000,106.21507858)
--(axis cs:3500000,101.993433529)
--(axis cs:3600000,103.438022111)
--(axis cs:3700000,96.3216049005)
--(axis cs:3800000,95.7230681185)
--(axis cs:3800000,274.98081678725)
--(axis cs:3800000,274.98081678725)
--(axis cs:3700000,276.54949309225)
--(axis cs:3600000,278.19151309675)
--(axis cs:3500000,281.1904747035)
--(axis cs:3400000,287.73344465675)
--(axis cs:3300000,278.58519192875)
--(axis cs:3200000,276.479037583)
--(axis cs:3100000,271.98732016225)
--(axis cs:3000000,254.6588578535)
--(axis cs:2900000,242.80895238425)
--(axis cs:2800000,377.19626644225)
--(axis cs:2700000,367.99365420325)
--(axis cs:2600000,357.1216947765)
--(axis cs:2500000,313.715339274)
--(axis cs:2400000,293.895418648)
--(axis cs:2300000,282.45823600775)
--(axis cs:2200000,250.34669869275)
--(axis cs:2100000,238.54079577625)
--(axis cs:2000000,205.73610138)
--(axis cs:1900000,182.47750296775)
--(axis cs:1800000,184.08317866675)
--(axis cs:1700000,171.27378437475)
--(axis cs:1600000,139.19361011975)
--(axis cs:1500000,109.42906574125)
--(axis cs:1400000,83.98181810975)
--(axis cs:1300000,124.10869767825)
--(axis cs:1200000,164.99861761)
--(axis cs:1100000,1196.44983459)
--(axis cs:1000000,1857.38662846575)
--(axis cs:900000,1892.4153624005)
--(axis cs:800000,1845.07260567275)
--(axis cs:700000,1818.900658053)
--(axis cs:600000,1826.2051937345)
--(axis cs:500000,1413.6119096455)
--(axis cs:400000,779.2226417115)
--(axis cs:300000,812.32488412525)
--(axis cs:200000,649.78435280025)
--(axis cs:100000,557.93579023475)
--(axis cs:0,461.06131023225)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 399.9641441
100000 514.80867044
200000 567.12694188
300000 630.41778682
400000 484.71606378
500000 565.01098418
600000 666.28461296
700000 653.877776
800000 662.62056361
900000 678.09257817
1000000 666.56756563
1100000 446.04605448
1200000 101.75385044
1300000 88.11564855
1400000 75.73314226
1500000 91.11611421
1600000 104.97966936
1700000 116.36893796
1800000 124.56666558
1900000 122.98130676
2000000 134.6010782
2100000 147.39733785
2200000 157.5647347
2300000 173.28036704
2400000 183.28538368
2500000 205.36045066
2600000 237.6422283
2700000 242.60568614
2800000 222.07190618
2900000 174.09545219
3000000 165.49548641
3100000 174.57851112
3200000 179.377471
3300000 183.73412229
3400000 188.58004206
3500000 186.42475788
3600000 180.37234315
3700000 175.79994592
3800000 177.00596918
3900000 nan
4000000 nan
4100000 nan
4200000 nan
4300000 nan
4400000 nan
4500000 nan
4600000 nan
4700000 nan
4710000 nan
4720000 nan
4730000 nan
};
%\addlegendentry{V-trace}

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,184.451027505263)
--(axis cs:0,124.266326195263)
--(axis cs:100000,390.122099564868)
--(axis cs:200000,457.590529172763)
--(axis cs:300000,539.183594590526)
--(axis cs:400000,601.9634316075)
--(axis cs:500000,604.266551935131)
--(axis cs:600000,688.722308335132)
--(axis cs:700000,703.782182552895)
--(axis cs:800000,810.790121089737)
--(axis cs:900000,1001.51500805013)
--(axis cs:1000000,1088.46383535013)
--(axis cs:1100000,1581.69200278)
--(axis cs:1200000,1927.9427918925)
--(axis cs:1300000,2565.53553778053)
--(axis cs:1400000,2935.36970614737)
--(axis cs:1500000,3210.10465415263)
--(axis cs:1600000,3423.0826661754)
--(axis cs:1700000,3751.46945937197)
--(axis cs:1800000,4168.36409557618)
--(axis cs:1900000,4232.05931691224)
--(axis cs:2000000,4072.86739237895)
--(axis cs:2100000,4484.27873056737)
--(axis cs:2200000,4085.93158720197)
--(axis cs:2300000,3817.02385120368)
--(axis cs:2400000,3892.10838982895)
--(axis cs:2500000,4320.09737907263)
--(axis cs:2600000,4193.60390355355)
--(axis cs:2700000,4522.6339917354)
--(axis cs:2800000,4645.00994066276)
--(axis cs:2900000,4518.37208343618)
--(axis cs:3000000,5279.44084050974)
--(axis cs:3100000,5360.85992795684)
--(axis cs:3200000,5477.36250534816)
--(axis cs:3300000,5412.135548775)
--(axis cs:3400000,4985.54253003908)
--(axis cs:3500000,5245.82493957895)
--(axis cs:3600000,5026.74190024855)
--(axis cs:3700000,4990.59261447487)
--(axis cs:3800000,4787.96123060355)
--(axis cs:3900000,4737.60142499605)
--(axis cs:4000000,5651.65687370197)
--(axis cs:4100000,5715.98417743118)
--(axis cs:4200000,5707.91444439934)
--(axis cs:4300000,5577.71717199605)
--(axis cs:4400000,5731.44863034329)
--(axis cs:4500000,5327.67041533829)
--(axis cs:4600000,5755.40968580671)
--(axis cs:4700000,5744.87670967842)
--(axis cs:4800000,5744.19962604395)
--(axis cs:4800000,6051.17117745158)
--(axis cs:4800000,6051.17117745158)
--(axis cs:4700000,6063.83585049355)
--(axis cs:4600000,6060.39408569605)
--(axis cs:4500000,6010.01686944684)
--(axis cs:4400000,6043.83139990868)
--(axis cs:4300000,5974.53823122395)
--(axis cs:4200000,6012.25249548184)
--(axis cs:4100000,6018.86609915368)
--(axis cs:4000000,5981.85118384697)
--(axis cs:3900000,5912.40396519395)
--(axis cs:3800000,5939.6807348779)
--(axis cs:3700000,5912.6218542225)
--(axis cs:3600000,5867.65121470197)
--(axis cs:3500000,5874.87464635316)
--(axis cs:3400000,5853.56571090763)
--(axis cs:3300000,5825.87613923855)
--(axis cs:3200000,5822.48329686421)
--(axis cs:3100000,5747.94963716316)
--(axis cs:3000000,5713.7519629296)
--(axis cs:2900000,5698.99202663697)
--(axis cs:2800000,5636.86855509382)
--(axis cs:2700000,5605.35036507461)
--(axis cs:2600000,5470.64375180421)
--(axis cs:2500000,5483.62329563697)
--(axis cs:2400000,5285.238020195)
--(axis cs:2300000,5155.29614967908)
--(axis cs:2200000,5255.29221741434)
--(axis cs:2100000,5481.31775505842)
--(axis cs:2000000,5345.68423007605)
--(axis cs:1900000,5357.65528312421)
--(axis cs:1800000,5289.09323671118)
--(axis cs:1700000,5107.46683309026)
--(axis cs:1600000,4930.97615524684)
--(axis cs:1500000,4800.40417737802)
--(axis cs:1400000,4380.56401958276)
--(axis cs:1300000,4231.87544433118)
--(axis cs:1200000,3444.43881876118)
--(axis cs:1100000,3077.33021181934)
--(axis cs:1000000,1862.61216708303)
--(axis cs:900000,2030.65581060434)
--(axis cs:800000,1204.26666996105)
--(axis cs:700000,987.288115989079)
--(axis cs:600000,1003.82188823566)
--(axis cs:500000,759.225393653289)
--(axis cs:400000,703.248603031974)
--(axis cs:300000,617.778688221974)
--(axis cs:200000,522.66062835)
--(axis cs:100000,449.268948590132)
--(axis cs:0,184.451027505263)
--cycle;

\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 152.235866378947
100000 418.995646142105
200000 489.792926868421
300000 576.672311536842
400000 651.403116273684
500000 675.230752921052
600000 817.851084705263
700000 831.977039747368
800000 987.783192431579
900000 1460.56804235263
1000000 1450.99586038947
1100000 2287.34160448947
1200000 2658.05878413684
1300000 3392.94827899474
1400000 3674.97674464737
1500000 4047.18965036316
1600000 4193.40870238421
1700000 4493.2822574
1800000 4794.60015174737
1900000 4880.08620234737
2000000 4787.13554582632
2100000 5054.72981133684
2200000 4711.04540973684
2300000 4524.46437338421
2400000 4653.05720967368
2500000 4973.52967831053
2600000 4886.83502304211
2700000 5115.01321795789
2800000 5212.69556532632
2900000 5190.07476069474
3000000 5508.30010006316
3100000 5558.19805109474
3200000 5652.5703815
3300000 5634.63931455263
3400000 5513.60629613684
3500000 5615.49930308947
3600000 5501.25717554737
3700000 5557.04163050526
3800000 5452.14127874737
3900000 5395.11262601579
4000000 5815.78813495263
4100000 5867.35406016316
4200000 5859.50383460526
4300000 5786.93156592105
4400000 5891.1815555579
4500000 5700.83292028947
4600000 5903.73818022105
4700000 5900.29594215263
4800000 5893.97891821053
};
%\addlegendentry{PPO loss}

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,307.735427554474)
--(axis cs:0,249.304993046184)
--(axis cs:100000,98.5743257255263)
--(axis cs:200000,94.4505445309211)
--(axis cs:300000,99.1502815021052)
--(axis cs:400000,112.672224056579)
--(axis cs:500000,92.2230169759211)
--(axis cs:600000,103.470980912368)
--(axis cs:700000,111.241378561316)
--(axis cs:800000,100.436319457237)
--(axis cs:900000,97.9344396615789)
--(axis cs:1000000,98.0338983331579)
--(axis cs:1100000,99.0943602006579)
--(axis cs:1200000,94.3518462442105)
--(axis cs:1300000,92.8305060718421)
--(axis cs:1400000,95.4487128609211)
--(axis cs:1500000,93.50227913)
--(axis cs:1600000,94.5317670493421)
--(axis cs:1700000,96.3728215027632)
--(axis cs:1800000,95.7302977452632)
--(axis cs:1900000,97.4289818327632)
--(axis cs:2000000,98.0698659347368)
--(axis cs:2100000,97.8760397668421)
--(axis cs:2200000,102.86155712329)
--(axis cs:2300000,107.903869513289)
--(axis cs:2400000,107.729074615526)
--(axis cs:2500000,104.533914396579)
--(axis cs:2600000,105.919556847368)
--(axis cs:2700000,104.866422340132)
--(axis cs:2800000,107.459585806447)
--(axis cs:2900000,106.881522754342)
--(axis cs:3000000,106.800109683158)
--(axis cs:3100000,105.285736964211)
--(axis cs:3200000,105.057203659605)
--(axis cs:3300000,104.432270126184)
--(axis cs:3400000,104.007337625526)
--(axis cs:3500000,104.597973160658)
--(axis cs:3600000,103.971207338026)
--(axis cs:3700000,105.381036994737)
--(axis cs:3800000,104.203488451842)
--(axis cs:3900000,104.369271536184)
--(axis cs:4000000,103.556977497237)
--(axis cs:4100000,102.404801547368)
--(axis cs:4200000,102.678791885658)
--(axis cs:4300000,105.676031056316)
--(axis cs:4400000,105.260249463289)
--(axis cs:4500000,104.231728129737)
--(axis cs:4600000,105.231797019868)
--(axis cs:4700000,106.409556895658)
--(axis cs:4800000,105.780710552895)
--(axis cs:4900000,105.214972941053)
--(axis cs:4900000,168.913689962763)
--(axis cs:4900000,168.913689962763)
--(axis cs:4800000,169.121090692368)
--(axis cs:4700000,172.867952752895)
--(axis cs:4600000,168.421936207105)
--(axis cs:4500000,166.918141175658)
--(axis cs:4400000,165.293590520395)
--(axis cs:4300000,167.254784319868)
--(axis cs:4200000,165.439824381711)
--(axis cs:4100000,166.12211481421)
--(axis cs:4000000,167.427784774868)
--(axis cs:3900000,172.373403899079)
--(axis cs:3800000,167.403146188421)
--(axis cs:3700000,168.22384956921)
--(axis cs:3600000,166.331141149342)
--(axis cs:3500000,168.562788745)
--(axis cs:3400000,166.193275006842)
--(axis cs:3300000,166.983706229079)
--(axis cs:3200000,165.521067781447)
--(axis cs:3100000,168.072141638684)
--(axis cs:3000000,169.459156905526)
--(axis cs:2900000,168.490037272895)
--(axis cs:2800000,166.058613221053)
--(axis cs:2700000,163.618144497895)
--(axis cs:2600000,169.559745923816)
--(axis cs:2500000,165.048331346316)
--(axis cs:2400000,169.097765499868)
--(axis cs:2300000,168.803507701842)
--(axis cs:2200000,161.820964829342)
--(axis cs:2100000,156.013882682895)
--(axis cs:2000000,160.352739699342)
--(axis cs:1900000,156.791177002632)
--(axis cs:1800000,152.629166605132)
--(axis cs:1700000,154.867432687368)
--(axis cs:1600000,154.723464218289)
--(axis cs:1500000,149.356843310132)
--(axis cs:1400000,148.243596256974)
--(axis cs:1300000,147.611290267105)
--(axis cs:1200000,145.943365857237)
--(axis cs:1100000,153.292465386974)
--(axis cs:1000000,154.932609070132)
--(axis cs:900000,159.122931770395)
--(axis cs:800000,171.622078041842)
--(axis cs:700000,177.165718908947)
--(axis cs:600000,169.403669079342)
--(axis cs:500000,161.995771282632)
--(axis cs:400000,201.052062118026)
--(axis cs:300000,168.747996921184)
--(axis cs:200000,160.456401131053)
--(axis cs:100000,179.900044115263)
--(axis cs:0,307.735427554474)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 277.677262031579
100000 136.369716578947
200000 125.144013231579
300000 130.588727168421
400000 153.894515615789
500000 123.308878231579
600000 132.956665168421
700000 142.809484489474
800000 134.557772589474
900000 127.380740252632
1000000 125.319455347368
1100000 125.084058715789
1200000 118.783387636842
1300000 119.028121610526
1400000 121.360199410526
1500000 120.388333568421
1600000 123.305100152632
1700000 124.296541447368
1800000 123.507307052632
1900000 126.062647736842
2000000 127.251377673684
2100000 125.392146005263
2200000 131.359158478947
2300000 137.421749815789
2400000 138.533997836842
2500000 132.249033336842
2600000 136.567657294737
2700000 133.156066631579
2800000 135.524711684211
2900000 136.349024047368
3000000 136.716728863158
3100000 135.525699294737
3200000 133.950743873684
3300000 133.825768810526
3400000 133.692904989474
3500000 134.645589757895
3600000 133.994377326316
3700000 135.247342263158
3800000 134.520556036842
3900000 137.333521331579
4000000 134.6711945
4100000 132.520193063158
4200000 132.719961894737
4300000 134.477443405263
4400000 134.698874094737
4500000 134.085000831579
4600000 135.489765610526
4700000 137.236056868421
4800000 136.352449978947
4900000 136.003399521053
};
%\addlegendentry{No IS}

% \path [draw=C2, fill=C2, opacity=0.2]
% (axis cs:0,287.559562524737)
% --(axis cs:0,214.285221018026)
% --(axis cs:100000,439.581470920921)
% --(axis cs:200000,509.710732667237)
% --(axis cs:300000,523.509022230395)
% --(axis cs:400000,522.975381980526)
% --(axis cs:500000,549.156538065921)
% --(axis cs:600000,618.725770110526)
% --(axis cs:700000,704.70982401079)
% --(axis cs:800000,767.016930058026)
% --(axis cs:900000,930.334715616184)
% --(axis cs:1000000,1114.57921454171)
% --(axis cs:1100000,1394.38395947513)
% --(axis cs:1200000,1627.06972632671)
% --(axis cs:1300000,2079.57876168434)
% --(axis cs:1400000,2440.27969269539)
% --(axis cs:1500000,2777.32492412513)
% --(axis cs:1600000,3333.82810977566)
% --(axis cs:1700000,3280.04848106408)
% --(axis cs:1800000,3544.6719997979)
% --(axis cs:1900000,4272.41578892908)
% --(axis cs:2000000,4092.7877360679)
% --(axis cs:2100000,4526.71573943829)
% --(axis cs:2200000,4540.22048542618)
% --(axis cs:2300000,4585.43515733658)
% --(axis cs:2400000,4795.84074546395)
% --(axis cs:2500000,4734.75210567237)
% --(axis cs:2600000,4943.05690700684)
% --(axis cs:2700000,4841.81288164658)
% --(axis cs:2800000,4765.21305902711)
% --(axis cs:2900000,4797.82315658947)
% --(axis cs:3000000,4906.04806735079)
% --(axis cs:3100000,4861.52295741316)
% --(axis cs:3200000,5121.11230184684)
% --(axis cs:3300000,5171.63010661974)
% --(axis cs:3400000,4955.40722350697)
% --(axis cs:3500000,5391.0248728654)
% --(axis cs:3600000,5285.17391570303)
% --(axis cs:3700000,5473.30532325184)
% --(axis cs:3800000,5068.55903519842)
% --(axis cs:3900000,5639.87807240987)
% --(axis cs:4000000,5759.24469970526)
% --(axis cs:4100000,5888.70637242974)
% --(axis cs:4200000,5971.1699609075)
% --(axis cs:4300000,6026.45818082921)
% --(axis cs:4400000,5655.4689579725)
% --(axis cs:4500000,5562.46408904737)
% --(axis cs:4600000,5509.08018157829)
% --(axis cs:4700000,5894.48283043539)
% --(axis cs:4800000,5454.01301727882)
% --(axis cs:4900000,5778.34488433803)
% --(axis cs:4900000,6957.48481800303)
% --(axis cs:4900000,6957.48481800303)
% --(axis cs:4800000,6792.95422315355)
% --(axis cs:4700000,6939.46412718724)
% --(axis cs:4600000,6765.20283003684)
% --(axis cs:4500000,6842.59010991605)
% --(axis cs:4400000,6805.61512125737)
% --(axis cs:4300000,6879.07156226737)
% --(axis cs:4200000,6785.01272262053)
% --(axis cs:4100000,6785.93176189421)
% --(axis cs:4000000,6644.3825059496)
% --(axis cs:3900000,6671.53156669329)
% --(axis cs:3800000,6495.12024931105)
% --(axis cs:3700000,6417.78517015382)
% --(axis cs:3600000,6362.92411878974)
% --(axis cs:3500000,6419.91026705803)
% --(axis cs:3400000,6175.02131019724)
% --(axis cs:3300000,6166.0573072175)
% --(axis cs:3200000,6120.87610746118)
% --(axis cs:3100000,6104.17098003408)
% --(axis cs:3000000,5851.42717631066)
% --(axis cs:2900000,5819.63388942816)
% --(axis cs:2800000,5876.65164542776)
% --(axis cs:2700000,5853.39904536921)
% --(axis cs:2600000,5773.06704786895)
% --(axis cs:2500000,5752.92818064013)
% --(axis cs:2400000,5739.97549722079)
% --(axis cs:2300000,5578.53136148908)
% --(axis cs:2200000,5432.87404688684)
% --(axis cs:2100000,5505.96444544092)
% --(axis cs:2000000,5361.64952209816)
% --(axis cs:1900000,5281.32341193474)
% --(axis cs:1800000,4931.16586275711)
% --(axis cs:1700000,4824.53187840487)
% --(axis cs:1600000,4763.21371019342)
% --(axis cs:1500000,4235.30635581158)
% --(axis cs:1400000,3939.36005194803)
% --(axis cs:1300000,3479.27106950052)
% --(axis cs:1200000,3054.4419644)
% --(axis cs:1100000,2762.61190359671)
% --(axis cs:1000000,2292.51401385566)
% --(axis cs:900000,1606.13569348079)
% --(axis cs:800000,1205.07291341039)
% --(axis cs:700000,955.244726593289)
% --(axis cs:600000,824.504021744605)
% --(axis cs:500000,694.570999628026)
% --(axis cs:400000,597.864112343553)
% --(axis cs:300000,602.338137995)
% --(axis cs:200000,570.979377296053)
% --(axis cs:100000,503.620254982632)
% --(axis cs:0,287.559562524737)
% --cycle;

% \addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 249.224362573684
% 100000 471.410785357895
% 200000 539.609794584211
% 300000 563.003454842105
% 400000 560.444269821053
% 500000 618.224946063158
% 600000 714.639896557895
% 700000 821.285324673684
% 800000 974.201948621053
% 900000 1243.07715033158
% 1000000 1663.52359716316
% 1100000 2045.12067847895
% 1200000 2322.6496967
% 1300000 2756.33986053158
% 1400000 3185.00092724737
% 1500000 3517.11949222105
% 1600000 4075.68144822105
% 1700000 4056.9841979
% 1800000 4255.16319344211
% 1900000 4820.01753787368
% 2000000 4781.39176956842
% 2100000 5063.64906988947
% 2200000 5026.45539253684
% 2300000 5115.99335002632
% 2400000 5318.05550525263
% 2500000 5302.51925728947
% 2600000 5379.86638344737
% 2700000 5392.44612338421
% 2800000 5399.55143694211
% 2900000 5331.34249796316
% 3000000 5401.13609870526
% 3100000 5539.19160543684
% 3200000 5676.7110283421
% 3300000 5726.59162253158
% 3400000 5614.66117504211
% 3500000 5950.83992941579
% 3600000 5859.82404188421
% 3700000 5967.61171195263
% 3800000 5872.79068993158
% 3900000 6210.08058738947
% 4000000 6227.90952617368
% 4100000 6358.2376324
% 4200000 6370.73051617895
% 4300000 6443.78736843158
% 4400000 6250.41688662105
% 4500000 6232.25574742632
% 4600000 6168.10428646316
% 4700000 6420.00054903684
% 4800000 6149.97376897895
% 4900000 6384.13928915789
% };
% %\addlegendentry{Vlearn + PPO + No Twin}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,432.56467088575)
--(axis cs:0,339.29373660625)
--(axis cs:100000,453.539880647)
--(axis cs:200000,547.81797906925)
--(axis cs:300000,616.56003009975)
--(axis cs:400000,708.2842226455)
--(axis cs:500000,869.52964366925)
--(axis cs:600000,1056.57134806075)
--(axis cs:700000,1046.975452262)
--(axis cs:800000,1128.9730355725)
--(axis cs:900000,1237.65923652625)
--(axis cs:1000000,1157.729179919)
--(axis cs:1100000,1301.3510860025)
--(axis cs:1200000,1216.50169877025)
--(axis cs:1300000,1066.994887351)
--(axis cs:1400000,1397.1440439715)
--(axis cs:1500000,1111.63437642975)
--(axis cs:1600000,1128.90889830325)
--(axis cs:1700000,1239.88436334675)
--(axis cs:1800000,1063.31685532775)
--(axis cs:1900000,1132.0790401555)
--(axis cs:2000000,1247.16167793775)
--(axis cs:2100000,1137.63272652525)
--(axis cs:2200000,936.49340946375)
--(axis cs:2300000,1024.7309858005)
--(axis cs:2400000,1121.9478940785)
--(axis cs:2500000,873.2948014695)
--(axis cs:2600000,1050.31298458725)
--(axis cs:2700000,935.48895500125)
--(axis cs:2800000,748.600579918)
--(axis cs:2900000,987.76750535175)
--(axis cs:3000000,1109.32731007775)
--(axis cs:3100000,866.69920903625)
--(axis cs:3200000,995.09537618775)
--(axis cs:3300000,1059.865183508)
--(axis cs:3400000,1180.33745510875)
--(axis cs:3500000,1153.52849689275)
--(axis cs:3600000,863.4265118535)
--(axis cs:3700000,1256.13537427175)
--(axis cs:3800000,1191.238729455)
--(axis cs:3900000,1050.38394791)
--(axis cs:4000000,1435.9301693535)
--(axis cs:4100000,1332.803488124)
--(axis cs:4200000,1348.5147817715)
--(axis cs:4300000,1105.482859493)
--(axis cs:4400000,943.5536820015)
--(axis cs:4500000,1158.7385077875)
--(axis cs:4600000,1173.74300121)
--(axis cs:4700000,1225.59197343375)
--(axis cs:4800000,1727.748677788)
--(axis cs:4900000,1715.71385578175)
--(axis cs:5000000,997.88284682975)
--(axis cs:5000000,3812.23919894025)
--(axis cs:5000000,3812.23919894025)
--(axis cs:4900000,5117.114040098)
--(axis cs:4800000,4612.36343609724)
--(axis cs:4700000,2321.48532076875)
--(axis cs:4600000,3292.71089301)
--(axis cs:4500000,4010.4476198295)
--(axis cs:4400000,1783.80944307025)
--(axis cs:4300000,3668.719044394)
--(axis cs:4200000,3768.82896284675)
--(axis cs:4100000,3782.59001338525)
--(axis cs:4000000,3630.04226811175)
--(axis cs:3900000,3223.54187563525)
--(axis cs:3800000,2304.39505739325)
--(axis cs:3700000,2666.021523538)
--(axis cs:3600000,2914.8806550825)
--(axis cs:3500000,3075.4291504605)
--(axis cs:3400000,2177.70075824225)
--(axis cs:3300000,1935.00027917725)
--(axis cs:3200000,1803.45001676125)
--(axis cs:3100000,1898.71868830225)
--(axis cs:3000000,2331.1616543535)
--(axis cs:2900000,1711.97751807375)
--(axis cs:2800000,1201.208265268)
--(axis cs:2700000,1900.7272207855)
--(axis cs:2600000,2253.29860629)
--(axis cs:2500000,1599.16369314775)
--(axis cs:2400000,2272.818199661)
--(axis cs:2300000,1427.34945550025)
--(axis cs:2200000,2283.69222162025)
--(axis cs:2100000,1733.3360887615)
--(axis cs:2000000,2352.84016246025)
--(axis cs:1900000,1608.715245763)
--(axis cs:1800000,1919.37171176825)
--(axis cs:1700000,1767.0092896665)
--(axis cs:1600000,1481.67194274725)
--(axis cs:1500000,1435.13247822375)
--(axis cs:1400000,1836.2580269965)
--(axis cs:1300000,1712.9372916965)
--(axis cs:1200000,1616.9029863015)
--(axis cs:1100000,1843.8623367315)
--(axis cs:1000000,1615.9016367675)
--(axis cs:900000,1636.87540704675)
--(axis cs:800000,1595.49167855125)
--(axis cs:700000,1838.67136783925)
--(axis cs:600000,1849.48109121175)
--(axis cs:500000,1434.33640875325)
--(axis cs:400000,1013.894693287)
--(axis cs:300000,729.69334453)
--(axis cs:200000,687.2059479555)
--(axis cs:100000,568.2969734095)
--(axis cs:0,432.56467088575)
--cycle;

\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 385.08479751
100000 511.22938302
200000 620.26782722
300000 673.22136185
400000 863.26764055
500000 1138.74744537
600000 1457.84394419
700000 1427.77261802
800000 1356.38057197
900000 1432.04052067
1000000 1374.10619023
1100000 1571.18313782
1200000 1419.46228224
1300000 1366.98039904
1400000 1617.54113442
1500000 1270.5087922
1600000 1293.78280181
1700000 1508.68941347
1800000 1455.57421481
1900000 1370.19360342
2000000 1704.59383427
2100000 1439.26756593
2200000 1486.61428483
2300000 1227.61710374
2400000 1628.47613231
2500000 1196.43500118
2600000 1542.25934687
2700000 1352.17067097
2800000 970.92702239
2900000 1340.73097317
3000000 1631.0186715
3100000 1359.06825512
3200000 1388.46153209
3300000 1483.28183922
3400000 1643.10358579
3500000 2024.42228062
3600000 1766.79982996
3700000 1894.46818159
3800000 1705.0928852
3900000 2005.51123047
4000000 2428.10952212
4100000 2396.31874964
4200000 2443.46782878
4300000 2202.02190216
4400000 1364.6287214
4500000 2328.7325854
4600000 2058.24223097
4700000 1714.54588699
4800000 3081.25339667
4900000 3274.04184653
5000000 2213.2917216
};
%\addlegendentry{No Twin}

\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,317.2153337705)
--(axis cs:0,231.2599200865)
--(axis cs:100000,386.20561896)
--(axis cs:200000,419.72508364525)
--(axis cs:300000,470.3953810265)
--(axis cs:400000,533.7669995505)
--(axis cs:500000,531.38033875075)
--(axis cs:600000,573.952280623)
--(axis cs:700000,651.67486728275)
--(axis cs:800000,699.18935388425)
--(axis cs:900000,823.04120368275)
--(axis cs:1000000,1133.78240588125)
--(axis cs:1100000,1316.41729164575)
--(axis cs:1200000,1589.825921897)
--(axis cs:1300000,1565.3222731325)
--(axis cs:1400000,1618.208481447)
--(axis cs:1500000,2412.86259936325)
--(axis cs:1600000,2513.9155612625)
--(axis cs:1700000,2849.38134892025)
--(axis cs:1800000,2321.46899782)
--(axis cs:1900000,2630.815620855)
--(axis cs:2000000,3076.33059553425)
--(axis cs:2100000,3431.52410859275)
--(axis cs:2200000,3364.74464000775)
--(axis cs:2300000,3170.3555532005)
--(axis cs:2400000,3365.5877390355)
--(axis cs:2500000,3550.60388808475)
--(axis cs:2600000,3965.80924902375)
--(axis cs:2700000,3865.1121348435)
--(axis cs:2800000,3187.57786915575)
--(axis cs:2900000,3516.562603695)
--(axis cs:3000000,3401.317435537)
--(axis cs:3100000,3564.535893628)
--(axis cs:3200000,4135.53392775175)
--(axis cs:3300000,3866.03949963625)
--(axis cs:3400000,4041.64298653725)
--(axis cs:3500000,2766.853288645)
--(axis cs:3600000,4020.8379468745)
--(axis cs:3700000,3897.8754138175)
--(axis cs:3800000,3816.4166402155)
--(axis cs:3900000,3880.273696887)
--(axis cs:4000000,4125.61279103175)
--(axis cs:4100000,3584.09404551625)
--(axis cs:4200000,3727.922593416)
--(axis cs:4300000,4057.524505079)
--(axis cs:4400000,4082.63259808525)
--(axis cs:4500000,4023.64996072)
--(axis cs:4600000,3735.7511497465)
--(axis cs:4700000,3471.71494162975)
--(axis cs:4800000,3387.563320292)
--(axis cs:4900000,3441.5187132525)
--(axis cs:5000000,3177.4008589555)
--(axis cs:5000000,5361.9077515825)
--(axis cs:5000000,5361.9077515825)
--(axis cs:4900000,5762.06517526225)
--(axis cs:4800000,5825.48367001625)
--(axis cs:4700000,5508.2979278505)
--(axis cs:4600000,5956.10227773175)
--(axis cs:4500000,6129.1619596515)
--(axis cs:4400000,6401.15460957725)
--(axis cs:4300000,6202.3976789555)
--(axis cs:4200000,5528.41369670925)
--(axis cs:4100000,5548.84326141)
--(axis cs:4000000,6144.09168188625)
--(axis cs:3900000,6234.6380656455)
--(axis cs:3800000,6211.1830139895)
--(axis cs:3700000,6241.30904479125)
--(axis cs:3600000,6035.01421228675)
--(axis cs:3500000,5182.5954151505)
--(axis cs:3400000,6109.1314264585)
--(axis cs:3300000,5857.51543944075)
--(axis cs:3200000,6199.93997155925)
--(axis cs:3100000,5856.40608497975)
--(axis cs:3000000,5938.79567387775)
--(axis cs:2900000,5736.80436643925)
--(axis cs:2800000,5610.12805520525)
--(axis cs:2700000,6099.658558663)
--(axis cs:2600000,6076.63186316025)
--(axis cs:2500000,5657.31745513875)
--(axis cs:2400000,5465.72097735975)
--(axis cs:2300000,5320.48069132325)
--(axis cs:2200000,5462.97591642975)
--(axis cs:2100000,5128.45245578375)
--(axis cs:2000000,5097.77168912975)
--(axis cs:1900000,4106.6087812075)
--(axis cs:1800000,4674.7101449035)
--(axis cs:1700000,4880.54885859075)
--(axis cs:1600000,4593.607526988)
--(axis cs:1500000,4442.67148930625)
--(axis cs:1400000,3761.15081895)
--(axis cs:1300000,2936.12557731775)
--(axis cs:1200000,3522.251631987)
--(axis cs:1100000,2661.51849146)
--(axis cs:1000000,1661.28503307525)
--(axis cs:900000,1339.39096671075)
--(axis cs:800000,1062.64228774475)
--(axis cs:700000,876.26784973775)
--(axis cs:600000,816.4655235005)
--(axis cs:500000,676.9441002125)
--(axis cs:400000,629.74370076)
--(axis cs:300000,565.69874181825)
--(axis cs:200000,496.75158195575)
--(axis cs:100000,457.398402279)
--(axis cs:0,317.2153337705)
--cycle;

\addplot [thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 273.82091378
100000 421.47396653
200000 455.83412179
300000 516.13264921
400000 579.72395984
500000 602.60837521
600000 693.50412029
700000 754.97584127
800000 866.1297491
900000 1051.82057185
1000000 1394.56549497
1100000 1960.54216466
1200000 2545.47318136
1300000 2204.15883423
1400000 2620.63958384
1500000 3434.82365488
1600000 3533.67332491
1700000 3852.9427569
1800000 3460.65378586
1900000 3385.32977407
2000000 4073.27994337
2100000 4298.06468799
2200000 4448.75211014
2300000 4229.87933487
2400000 4460.02507079
2500000 4624.30879201
2600000 5115.20249806
2700000 5065.32452306
2800000 4403.55294496
2900000 4656.28343224
3000000 4695.67314961
3100000 4775.68737575
3200000 5246.13883919
3300000 4910.62034388
3400000 5156.57461031
3500000 3964.47793651
3600000 5110.29814775
3700000 5086.88238236
3800000 5062.91234819
3900000 5113.89520101
4000000 5216.97131288
4100000 4637.38294908
4200000 4678.26600118
4300000 5199.93483351
4400000 5304.07551329
4500000 5146.422094
4600000 4863.77406385
4700000 4446.36420453
4800000 4650.22085019
4900000 4618.50334366
5000000 4259.88580043
};
%\addlegendentry{$\epsilon_\rho=20$}

\end{axis}
\end{tikzpicture}


==> images/ablation/humanoid-v4-replay-buffer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkcyan2158115}{RGB}{2,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2221435}{RGB}{222,143,5}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid204120188}{RGB}{204,120,188}
\definecolor{peru20214597}{RGB}{202,145,97}
\definecolor{pink251175228}{RGB}{251,175,228}

\begin{axis}[
legend cell align={left},
% legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.4)},
  anchor=west,
  % draw=lightgray204,
  draw=none,
},
width=\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Humanoid-v4 - Buffer size\vphantom{p}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
xlabel={Env. Steps ($\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
% ylabel={Rewards $(\times 10^3)$},
ylabel={Reward},
ymajorgrids,
ymin=-223.449084391109, ymax=9836.75225954924,
ytick style={color=black}
]

\path [draw=darkcyan1115178, fill=darkcyan1115178, opacity=0.2]
(axis cs:0,386.70779436125)
--(axis cs:0,299.73993849875)
--(axis cs:125000,493.367802594)
--(axis cs:250000,601.93193272725)
--(axis cs:375000,662.9092956105)
--(axis cs:500000,867.44520757125)
--(axis cs:625000,952.84419581425)
--(axis cs:750000,1032.53186414775)
--(axis cs:875000,1091.545956992)
--(axis cs:1000000,1061.37826290025)
--(axis cs:1125000,1120.14092687)
--(axis cs:1250000,1034.26981679475)
--(axis cs:1375000,1077.37165256375)
--(axis cs:1500000,1008.00044930025)
--(axis cs:1625000,945.00753085475)
--(axis cs:1750000,854.34642288725)
--(axis cs:1875000,912.8346883725)
--(axis cs:2000000,822.093387022)
--(axis cs:2125000,780.48502116475)
--(axis cs:2250000,798.010788046)
--(axis cs:2375000,750.9235497845)
--(axis cs:2500000,755.0682944)
--(axis cs:2625000,684.92043054025)
--(axis cs:2750000,697.83133276)
--(axis cs:2875000,683.7612843235)
--(axis cs:3000000,638.3900931775)
--(axis cs:3125000,620.009075496)
--(axis cs:3250000,607.7858667295)
--(axis cs:3375000,611.64579236225)
--(axis cs:3500000,593.711334105)
--(axis cs:3625000,574.323174573)
--(axis cs:3750000,573.49657393225)
--(axis cs:3875000,572.296113026)
--(axis cs:4000000,554.78758492125)
--(axis cs:4125000,563.6325503375)
--(axis cs:4250000,560.20500551075)
--(axis cs:4375000,534.577342455)
--(axis cs:4500000,528.97986963225)
--(axis cs:4625000,514.41228279925)
--(axis cs:4750000,506.43786296625)
--(axis cs:4875000,502.0157491)
--(axis cs:4875000,639.0974315305)
--(axis cs:4875000,639.0974315305)
--(axis cs:4750000,633.71913663325)
--(axis cs:4625000,649.5875379995)
--(axis cs:4500000,649.50616302175)
--(axis cs:4375000,656.33548556325)
--(axis cs:4250000,688.96428084575)
--(axis cs:4125000,695.373293891)
--(axis cs:4000000,679.44416086025)
--(axis cs:3875000,702.200060517)
--(axis cs:3750000,719.39009325925)
--(axis cs:3625000,702.896718)
--(axis cs:3500000,737.583554844)
--(axis cs:3375000,757.47687355275)
--(axis cs:3250000,747.57713585875)
--(axis cs:3125000,778.283173697)
--(axis cs:3000000,785.0392880265)
--(axis cs:2875000,819.88098047175)
--(axis cs:2750000,844.8473518015)
--(axis cs:2625000,854.66488755175)
--(axis cs:2500000,850.6335704995)
--(axis cs:2375000,861.282955959)
--(axis cs:2250000,912.70560480225)
--(axis cs:2125000,926.977459149)
--(axis cs:2000000,966.435316571)
--(axis cs:1875000,1151.931006345)
--(axis cs:1750000,1065.98258508125)
--(axis cs:1625000,1586.4211632115)
--(axis cs:1500000,2491.568368167)
--(axis cs:1375000,2365.14055673)
--(axis cs:1250000,2401.23489314875)
--(axis cs:1125000,2224.93581878275)
--(axis cs:1000000,1901.53466185725)
--(axis cs:875000,3015.96861094075)
--(axis cs:750000,2460.737735543)
--(axis cs:625000,3018.56265661)
--(axis cs:500000,2388.8349031235)
--(axis cs:375000,1348.6169093965)
--(axis cs:250000,771.26990524725)
--(axis cs:125000,587.58849131625)
--(axis cs:0,386.70779436125)
--cycle;

\path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
(axis cs:0,418.27073905)
--(axis cs:0,357.929276612)
--(axis cs:125000,603.4901388005)
--(axis cs:250000,859.71815179675)
--(axis cs:375000,1812.18522693325)
--(axis cs:500000,2596.3105649065)
--(axis cs:625000,2883.255924436)
--(axis cs:750000,2652.73075832075)
--(axis cs:875000,2435.63640502975)
--(axis cs:1000000,2000.939743203)
--(axis cs:1125000,2312.2877301555)
--(axis cs:1250000,1660.18246725075)
--(axis cs:1375000,2316.685499555)
--(axis cs:1500000,2206.90748811975)
--(axis cs:1625000,1537.4035947435)
--(axis cs:1750000,1342.529839739)
--(axis cs:1875000,1446.88698795225)
--(axis cs:2000000,1279.092846442)
--(axis cs:2125000,1258.141496266)
--(axis cs:2250000,1241.61440172525)
--(axis cs:2375000,1140.25890878325)
--(axis cs:2500000,1111.864456969)
--(axis cs:2625000,1180.17886672525)
--(axis cs:2750000,1054.54581979475)
--(axis cs:2875000,969.73772043875)
--(axis cs:3000000,957.06787369575)
--(axis cs:3125000,978.58536082225)
--(axis cs:3250000,813.252381223)
--(axis cs:3375000,889.95669767)
--(axis cs:3500000,847.5817148555)
--(axis cs:3625000,865.4544073695)
--(axis cs:3750000,821.750406053)
--(axis cs:3875000,836.51665108125)
--(axis cs:4000000,833.34279570575)
--(axis cs:4125000,744.632660912)
--(axis cs:4250000,814.19992097575)
--(axis cs:4375000,767.84728061275)
--(axis cs:4500000,740.07489482)
--(axis cs:4625000,784.82963384875)
--(axis cs:4750000,738.09216687575)
--(axis cs:4875000,706.63580136975)
--(axis cs:4875000,957.64746416575)
--(axis cs:4875000,957.64746416575)
--(axis cs:4750000,1106.57150148925)
--(axis cs:4625000,975.19856075225)
--(axis cs:4500000,954.1510563215)
--(axis cs:4375000,1057.24617945925)
--(axis cs:4250000,1069.53532446)
--(axis cs:4125000,1091.63186444525)
--(axis cs:4000000,985.02927005125)
--(axis cs:3875000,1175.190174829)
--(axis cs:3750000,1079.00294059325)
--(axis cs:3625000,1188.2370593795)
--(axis cs:3500000,1018.7519829335)
--(axis cs:3375000,1136.32676570725)
--(axis cs:3250000,1085.96600842)
--(axis cs:3125000,1834.67937126025)
--(axis cs:3000000,1356.306357181)
--(axis cs:2875000,1630.53727007525)
--(axis cs:2750000,2293.0881717615)
--(axis cs:2625000,2564.95340447775)
--(axis cs:2500000,1598.718161037)
--(axis cs:2375000,1798.26757389)
--(axis cs:2250000,1916.08916612375)
--(axis cs:2125000,1967.232251251)
--(axis cs:2000000,2570.92560029025)
--(axis cs:1875000,3004.069453793)
--(axis cs:1750000,3305.37126972125)
--(axis cs:1625000,3214.29134536325)
--(axis cs:1500000,4541.09432121)
--(axis cs:1375000,4702.60808517275)
--(axis cs:1250000,3260.938666066)
--(axis cs:1125000,4331.1178379015)
--(axis cs:1000000,4213.36032433475)
--(axis cs:875000,4551.45847694425)
--(axis cs:750000,5036.93872687)
--(axis cs:625000,5269.84149870975)
--(axis cs:500000,5065.7983800465)
--(axis cs:375000,3944.70220471675)
--(axis cs:250000,1279.42941018625)
--(axis cs:125000,661.44994906)
--(axis cs:0,418.27073905)
--cycle;

\path [draw=darkcyan2158115, fill=darkcyan2158115, opacity=0.2]
(axis cs:0,418.63841544375)
--(axis cs:0,358.252238779)
--(axis cs:125000,513.28947321875)
--(axis cs:250000,874.91352645)
--(axis cs:375000,2218.99462928725)
--(axis cs:500000,3642.58398023325)
--(axis cs:625000,4783.19655661275)
--(axis cs:750000,5404.626220587)
--(axis cs:875000,5729.32066644)
--(axis cs:1000000,6269.6356500515)
--(axis cs:1125000,5808.84849661875)
--(axis cs:1250000,5892.3480238745)
--(axis cs:1375000,6158.16296796)
--(axis cs:1500000,5933.56861072825)
--(axis cs:1625000,6100.11758554525)
--(axis cs:1750000,6151.27673736125)
--(axis cs:1875000,6105.012551082)
--(axis cs:2000000,5701.86678293975)
--(axis cs:2125000,5627.7912651375)
--(axis cs:2250000,5609.236638202)
--(axis cs:2375000,5523.3698406865)
--(axis cs:2500000,5014.60192632725)
--(axis cs:2625000,5089.1185229745)
--(axis cs:2750000,5247.6026226025)
--(axis cs:2875000,5175.794968801)
--(axis cs:3000000,5801.34934364)
--(axis cs:3125000,4031.3248822805)
--(axis cs:3250000,4531.39164339375)
--(axis cs:3375000,3906.86880237)
--(axis cs:3500000,3439.22581741725)
--(axis cs:3625000,3650.1980545745)
--(axis cs:3750000,3396.27306471225)
--(axis cs:3875000,4592.636427741)
--(axis cs:4000000,3348.62963337475)
--(axis cs:4125000,3795.21324099)
--(axis cs:4250000,3670.9667519165)
--(axis cs:4375000,3778.9479944065)
--(axis cs:4500000,4007.31993771325)
--(axis cs:4625000,3481.842529057)
--(axis cs:4750000,3382.166914116)
--(axis cs:4875000,2975.93689187425)
--(axis cs:4875000,5242.8356055085)
--(axis cs:4875000,5242.8356055085)
--(axis cs:4750000,5248.05556015875)
--(axis cs:4625000,5391.61040372825)
--(axis cs:4500000,5769.686710403)
--(axis cs:4375000,5332.1937420905)
--(axis cs:4250000,5810.22147703675)
--(axis cs:4125000,5619.879752736)
--(axis cs:4000000,5479.266929694)
--(axis cs:3875000,5784.63364975525)
--(axis cs:3750000,5706.329694822)
--(axis cs:3625000,5323.66302259)
--(axis cs:3500000,5837.40974078825)
--(axis cs:3375000,5700.75022284625)
--(axis cs:3250000,5544.89350903875)
--(axis cs:3125000,6206.6020808655)
--(axis cs:3000000,7012.830376735)
--(axis cs:2875000,6552.385743376)
--(axis cs:2750000,6748.87545879625)
--(axis cs:2625000,6210.81748753025)
--(axis cs:2500000,6314.55269191525)
--(axis cs:2375000,6793.89119312325)
--(axis cs:2250000,6793.92706981375)
--(axis cs:2125000,6178.266579272)
--(axis cs:2000000,6769.5106482125)
--(axis cs:1875000,7169.387416568)
--(axis cs:1750000,7103.60490852725)
--(axis cs:1625000,6913.14069571475)
--(axis cs:1500000,6447.0546911675)
--(axis cs:1375000,6788.35976753625)
--(axis cs:1250000,6822.57164085275)
--(axis cs:1125000,6863.06706006175)
--(axis cs:1000000,6891.59653587775)
--(axis cs:875000,6714.2998723565)
--(axis cs:750000,6545.65794828725)
--(axis cs:625000,6277.683164177)
--(axis cs:500000,5502.602188313)
--(axis cs:375000,3963.83485386425)
--(axis cs:250000,1203.3956791085)
--(axis cs:125000,609.6332357765)
--(axis cs:0,418.63841544375)
--cycle;

\path [draw=chocolate213940, fill=chocolate213940, opacity=0.2]
(axis cs:0,418.80156964425)
--(axis cs:0,358.971499438)
--(axis cs:125000,524.60963543525)
--(axis cs:250000,827.31694616725)
--(axis cs:375000,2279.2970374145)
--(axis cs:500000,3484.97603954075)
--(axis cs:625000,5124.3668970805)
--(axis cs:750000,5564.98976685)
--(axis cs:875000,6068.21024100175)
--(axis cs:1000000,5993.38266609925)
--(axis cs:1125000,6669.722552582)
--(axis cs:1250000,6277.9455560185)
--(axis cs:1375000,6867.913905549)
--(axis cs:1500000,7109.91829117975)
--(axis cs:1625000,6692.6389930375)
--(axis cs:1750000,7245.14317865525)
--(axis cs:1875000,7176.67462846375)
--(axis cs:2000000,5995.49744278575)
--(axis cs:2125000,5358.446670712)
--(axis cs:2250000,7379.188323864)
--(axis cs:2375000,6174.22772624025)
--(axis cs:2500000,7043.538237124)
--(axis cs:2625000,6653.93897434175)
--(axis cs:2750000,7222.3464950435)
--(axis cs:2875000,7344.774278767)
--(axis cs:3000000,7026.100740027)
--(axis cs:3125000,5651.9424252305)
--(axis cs:3250000,6540.3422856)
--(axis cs:3375000,6420.00963763125)
--(axis cs:3500000,6400.3790695515)
--(axis cs:3625000,6905.75438851825)
--(axis cs:3750000,7031.404409485)
--(axis cs:3875000,5323.898523091)
--(axis cs:4000000,5462.1895958905)
--(axis cs:4125000,6845.0119761135)
--(axis cs:4250000,6354.56216146775)
--(axis cs:4375000,6994.78324304125)
--(axis cs:4500000,6709.70776796775)
--(axis cs:4625000,6335.73824776)
--(axis cs:4750000,6862.368774443)
--(axis cs:4875000,6510.27411859425)
--(axis cs:4875000,7929.5516508945)
--(axis cs:4875000,7929.5516508945)
--(axis cs:4750000,8130.143826239)
--(axis cs:4625000,7927.11012195325)
--(axis cs:4500000,7874.7917500565)
--(axis cs:4375000,7807.344799528)
--(axis cs:4250000,7885.9467377885)
--(axis cs:4125000,8203.96549018575)
--(axis cs:4000000,7568.23100477125)
--(axis cs:3875000,7910.5601514265)
--(axis cs:3750000,8149.72587224625)
--(axis cs:3625000,7941.661085015)
--(axis cs:3500000,8025.728072468)
--(axis cs:3375000,7936.47734703)
--(axis cs:3250000,7854.5713253)
--(axis cs:3125000,7942.6364540115)
--(axis cs:3000000,8061.83614866)
--(axis cs:2875000,8128.39706812175)
--(axis cs:2750000,7751.2298326175)
--(axis cs:2625000,7908.85938336)
--(axis cs:2500000,7994.41893613975)
--(axis cs:2375000,7693.3364261395)
--(axis cs:2250000,8063.97339186525)
--(axis cs:2125000,7831.8497135885)
--(axis cs:2000000,7862.4001425505)
--(axis cs:1875000,7873.6905733005)
--(axis cs:1750000,7908.2440444605)
--(axis cs:1625000,7634.084751678)
--(axis cs:1500000,7691.59816512325)
--(axis cs:1375000,7683.9488588025)
--(axis cs:1250000,7361.48250450925)
--(axis cs:1125000,7331.0267059295)
--(axis cs:1000000,7089.166127044)
--(axis cs:875000,6960.32440239)
--(axis cs:750000,6693.80143091)
--(axis cs:625000,6273.0590090435)
--(axis cs:500000,5751.373372341)
--(axis cs:375000,4812.9253680535)
--(axis cs:250000,2283.89982844625)
--(axis cs:125000,585.4360781175)
--(axis cs:0,418.80156964425)
--cycle;

\path [draw=orchid204120188, fill=orchid204120188, opacity=0.2]
(axis cs:0,419.29448031675)
--(axis cs:0,358.613176884)
--(axis cs:125000,481.5468114085)
--(axis cs:250000,619.387872247)
--(axis cs:375000,1742.280572575)
--(axis cs:500000,3201.6065209875)
--(axis cs:625000,5711.774386234)
--(axis cs:750000,5930.84685782075)
--(axis cs:875000,5223.015763997)
--(axis cs:1000000,6474.30339513275)
--(axis cs:1125000,6735.92904235)
--(axis cs:1250000,6940.35208393)
--(axis cs:1375000,7052.65566250025)
--(axis cs:1500000,6980.71274239575)
--(axis cs:1625000,7285.83974252575)
--(axis cs:1750000,7064.86453408925)
--(axis cs:1875000,7470.292208688)
--(axis cs:2000000,6969.616472864)
--(axis cs:2125000,7522.6923990175)
--(axis cs:2250000,7586.03520655275)
--(axis cs:2375000,7753.1611158505)
--(axis cs:2500000,7788.95710551075)
--(axis cs:2625000,7577.9300276125)
--(axis cs:2750000,7715.6974877265)
--(axis cs:2875000,7865.540697265)
--(axis cs:3000000,7367.74297755525)
--(axis cs:3125000,7950.22170494075)
--(axis cs:3250000,7652.86244025875)
--(axis cs:3375000,7778.891561673)
--(axis cs:3500000,7831.04232265125)
--(axis cs:3625000,7985.08001683375)
--(axis cs:3750000,7476.74533910425)
--(axis cs:3875000,8084.617447595)
--(axis cs:4000000,7987.83591644)
--(axis cs:4125000,7898.33552861475)
--(axis cs:4250000,7947.62032075325)
--(axis cs:4375000,8133.498535861)
--(axis cs:4500000,8121.019926299)
--(axis cs:4625000,8204.8332906225)
--(axis cs:4750000,7675.71658107325)
--(axis cs:4875000,8152.63481795)
--(axis cs:4875000,8994.949238638)
--(axis cs:4875000,8994.949238638)
--(axis cs:4750000,8826.16073513375)
--(axis cs:4625000,9087.74925322925)
--(axis cs:4500000,9015.73289490175)
--(axis cs:4375000,8977.70432220925)
--(axis cs:4250000,8863.4824682905)
--(axis cs:4125000,8778.51712917175)
--(axis cs:4000000,8853.53622688675)
--(axis cs:3875000,8844.01143282625)
--(axis cs:3750000,8796.453213019)
--(axis cs:3625000,8817.35934594725)
--(axis cs:3500000,8628.470379814)
--(axis cs:3375000,8829.27809913975)
--(axis cs:3250000,8729.8649314265)
--(axis cs:3125000,8652.830395795)
--(axis cs:3000000,8656.14373199475)
--(axis cs:2875000,8716.4182269185)
--(axis cs:2750000,8440.81739675375)
--(axis cs:2625000,8595.421181041)
--(axis cs:2500000,8584.70915995)
--(axis cs:2375000,8569.01437561975)
--(axis cs:2250000,8296.32536136)
--(axis cs:2125000,8271.30586361425)
--(axis cs:2000000,8242.72807722575)
--(axis cs:1875000,8234.2170318975)
--(axis cs:1750000,8125.61405744025)
--(axis cs:1625000,8025.63964068725)
--(axis cs:1500000,7997.95365863)
--(axis cs:1375000,7802.58990405125)
--(axis cs:1250000,7724.327860387)
--(axis cs:1125000,7507.7926360065)
--(axis cs:1000000,7168.69593286225)
--(axis cs:875000,6872.604393781)
--(axis cs:750000,6604.01667963275)
--(axis cs:625000,6356.36776505575)
--(axis cs:500000,5553.2953175375)
--(axis cs:375000,3894.41650103775)
--(axis cs:250000,889.940528492)
--(axis cs:125000,563.1111842945)
--(axis cs:0,419.29448031675)
--cycle;

% \path [draw=peru20214597, fill=peru20214597, opacity=0.2]
% (axis cs:0,418.94012691825)
% --(axis cs:0,358.4190149565)
% --(axis cs:125000,479.97592659575)
% --(axis cs:250000,630.868301017)
% --(axis cs:375000,1198.58453465075)
% --(axis cs:500000,2244.30389150975)
% --(axis cs:625000,3893.691844653)
% --(axis cs:750000,5082.9753492545)
% --(axis cs:875000,6054.13639368575)
% --(axis cs:1000000,6285.781081428)
% --(axis cs:1125000,6452.268736764)
% --(axis cs:1250000,6704.56105862775)
% --(axis cs:1375000,6916.09952100525)
% --(axis cs:1500000,7107.25428796775)
% --(axis cs:1625000,7272.23898754825)
% --(axis cs:1750000,7316.205329487)
% --(axis cs:1875000,7307.70119112)
% --(axis cs:2000000,7472.4989779685)
% --(axis cs:2125000,7557.4896078315)
% --(axis cs:2250000,7530.23009794)
% --(axis cs:2375000,7614.4718886925)
% --(axis cs:2500000,7781.8327151175)
% --(axis cs:2625000,7889.00358681875)
% --(axis cs:2750000,7907.9863053215)
% --(axis cs:2875000,7980.272814949)
% --(axis cs:3000000,7981.39422851175)
% --(axis cs:3125000,8079.913225869)
% --(axis cs:3250000,8161.727997893)
% --(axis cs:3375000,8222.67222271475)
% --(axis cs:3500000,7874.37874887)
% --(axis cs:3625000,8252.42822116225)
% --(axis cs:3750000,8149.74698149675)
% --(axis cs:3875000,8261.309846841)
% --(axis cs:4000000,8254.22014176325)
% --(axis cs:4125000,8369.639986652)
% --(axis cs:4250000,8371.20807045575)
% --(axis cs:4375000,8294.731211212)
% --(axis cs:4500000,8416.16029136825)
% --(axis cs:4625000,8449.278232424)
% --(axis cs:4750000,8499.240378757)
% --(axis cs:4875000,8526.8939674055)
% --(axis cs:4875000,9356.485772772)
% --(axis cs:4875000,9356.485772772)
% --(axis cs:4750000,9364.0555523545)
% --(axis cs:4625000,9193.628978912)
% --(axis cs:4500000,9314.44271188325)
% --(axis cs:4375000,9300.71639398325)
% --(axis cs:4250000,9227.7772248225)
% --(axis cs:4125000,9139.292855583)
% --(axis cs:4000000,9089.81815717025)
% --(axis cs:3875000,9121.14274599625)
% --(axis cs:3750000,9054.84996252825)
% --(axis cs:3625000,9057.475443242)
% --(axis cs:3500000,8965.11648553775)
% --(axis cs:3375000,9046.01416882025)
% --(axis cs:3250000,8991.29710594775)
% --(axis cs:3125000,8950.408617564)
% --(axis cs:3000000,8846.05506303975)
% --(axis cs:2875000,8846.74375279675)
% --(axis cs:2750000,8712.7614090775)
% --(axis cs:2625000,8724.04769175)
% --(axis cs:2500000,8737.40897499375)
% --(axis cs:2375000,8309.918675862)
% --(axis cs:2250000,8434.6268320635)
% --(axis cs:2125000,8407.8418909045)
% --(axis cs:2000000,8328.81391345775)
% --(axis cs:1875000,8079.6922491985)
% --(axis cs:1750000,8077.53986942775)
% --(axis cs:1625000,8070.10058226275)
% --(axis cs:1500000,7933.479162687)
% --(axis cs:1375000,7771.3532882215)
% --(axis cs:1250000,7554.2089288235)
% --(axis cs:1125000,7303.91681751225)
% --(axis cs:1000000,7188.310565749)
% --(axis cs:875000,6929.888909941)
% --(axis cs:750000,6632.2788209915)
% --(axis cs:625000,6151.69494007875)
% --(axis cs:500000,4763.04050446675)
% --(axis cs:375000,3034.359310219)
% --(axis cs:250000,1033.28712186875)
% --(axis cs:125000,563.45316753275)
% --(axis cs:0,418.94012691825)
% --cycle;

\path [draw=C5, fill=C5, opacity=0.2]
(axis cs:0,419.56074616525)
--(axis cs:0,357.76759818625)
--(axis cs:125000,481.13965935825)
--(axis cs:250000,633.51067802)
--(axis cs:375000,1180.66329145675)
--(axis cs:500000,2152.69189640025)
--(axis cs:625000,3560.866772295)
--(axis cs:750000,5294.04342701125)
--(axis cs:875000,5847.88902700725)
--(axis cs:1000000,5442.93304075125)
--(axis cs:1125000,6081.46605161975)
--(axis cs:1250000,6424.4617089845)
--(axis cs:1375000,6469.4338216565)
--(axis cs:1500000,6570.574721179)
--(axis cs:1625000,6599.60804249525)
--(axis cs:1750000,6355.990222572)
--(axis cs:1875000,6887.8029476625)
--(axis cs:2000000,6924.6526598145)
--(axis cs:2125000,7072.86379605475)
--(axis cs:2250000,7190.1631126975)
--(axis cs:2375000,7271.57792581175)
--(axis cs:2500000,7324.094568652)
--(axis cs:2625000,7357.7188716405)
--(axis cs:2750000,7345.543682828)
--(axis cs:2875000,7505.09362558225)
--(axis cs:3000000,7551.6537427635)
--(axis cs:3125000,7591.34778106325)
--(axis cs:3250000,7562.15410538275)
--(axis cs:3375000,7704.96019846425)
--(axis cs:3500000,7689.342772332)
--(axis cs:3625000,7801.78257078125)
--(axis cs:3750000,7863.8717213105)
--(axis cs:3875000,7869.9638396285)
--(axis cs:4000000,7924.1159359755)
--(axis cs:4125000,7929.61712597625)
--(axis cs:4250000,7919.7589933805)
--(axis cs:4375000,8033.8438616095)
--(axis cs:4500000,8058.3003532735)
--(axis cs:4625000,8037.0163636135)
--(axis cs:4750000,8098.8341217205)
--(axis cs:4875000,8133.437538374)
--(axis cs:4875000,9331.79571666425)
--(axis cs:4875000,9331.79571666425)
--(axis cs:4750000,9276.2676148115)
--(axis cs:4625000,9239.8764395995)
--(axis cs:4500000,9249.1568754)
--(axis cs:4375000,9214.673746046)
--(axis cs:4250000,9124.1552443535)
--(axis cs:4125000,9082.767914962)
--(axis cs:4000000,9105.70095637275)
--(axis cs:3875000,9060.35969938175)
--(axis cs:3750000,9083.414956705)
--(axis cs:3625000,9067.548051496)
--(axis cs:3500000,8888.4110120465)
--(axis cs:3375000,8852.27313650025)
--(axis cs:3250000,8808.405097078)
--(axis cs:3125000,8824.82941936875)
--(axis cs:3000000,8656.3028287)
--(axis cs:2875000,8663.7443412045)
--(axis cs:2750000,8663.82230184525)
--(axis cs:2625000,8521.7357653585)
--(axis cs:2500000,8508.3496734835)
--(axis cs:2375000,8378.20910831775)
--(axis cs:2250000,8368.08106481375)
--(axis cs:2125000,8218.50860937575)
--(axis cs:2000000,7995.17202656275)
--(axis cs:1875000,7969.82281420725)
--(axis cs:1750000,7937.33277010625)
--(axis cs:1625000,7878.668957073)
--(axis cs:1500000,7600.73645287)
--(axis cs:1375000,7448.68501346125)
--(axis cs:1250000,7383.81408550675)
--(axis cs:1125000,7177.7723892605)
--(axis cs:1000000,6997.19575601275)
--(axis cs:875000,6883.18467462725)
--(axis cs:750000,6485.710506901)
--(axis cs:625000,5702.09838346)
--(axis cs:500000,4750.7797541485)
--(axis cs:375000,3061.09929600475)
--(axis cs:250000,1030.593313237)
--(axis cs:125000,561.8245392045)
--(axis cs:0,419.56074616525)
--cycle;

\addplot [thick, darkcyan1115178, mark=*, mark size=0, mark options={solid}]
table {%
0 342.50229293
125000 539.45979944
250000 676.87124697
375000 931.18128234
500000 1423.99067191
625000 1790.28480002
750000 1663.87295919
875000 1920.84170355
1000000 1427.3955111
1125000 1617.53903941
1250000 1699.71010797
1375000 1590.54083219
1500000 1592.55537418
1625000 1210.14017305
1750000 958.52689945
1875000 1026.02973511
2000000 895.15881018
2125000 852.13123478
2250000 859.42028631
2375000 809.73833034
2500000 802.10703544
2625000 769.15530229
2750000 761.47328436
2875000 744.8286775
3000000 710.88351389
3125000 697.24345318
3250000 676.35685272
3375000 682.42431529
3500000 662.81131238
3625000 638.33761982
3750000 643.98805572
3875000 640.43327625
4000000 622.37836665
4125000 633.48470537
4250000 629.4135671
4375000 600.57066002
4500000 594.97109492
4625000 585.99281292
4750000 571.58935996
4875000 570.60125686
};
%\addlegendentry{$2e3$}
\addplot [thick, darkorange2221435, mark=*, mark size=0, mark options={solid}]
table {%
0 387.86592216
125000 632.78422393
250000 1053.34672222
375000 2849.45413326
500000 3884.2404803
625000 4117.62718451
750000 3920.46625714
875000 3505.6558158
1000000 3062.2508488
1125000 3298.34646871
1250000 2445.58846477
1375000 3527.64376146
1500000 3381.49061132
1625000 2322.85813952
1750000 2197.7925339
1875000 2118.03389214
2000000 1869.17460864
2125000 1577.18798858
2250000 1548.34035832
2375000 1440.07299482
2500000 1337.19609512
2625000 1716.84536417
2750000 1573.79332289
2875000 1246.61629509
3000000 1126.18944325
3125000 1324.74857664
3250000 944.27193246
3375000 1013.37175485
3500000 934.85535028
3625000 1023.94627834
3750000 944.7895984
3875000 997.07036325
4000000 911.15239226
4125000 896.60300179
4250000 935.38136712
4375000 895.35504224
4500000 842.15928021
4625000 883.09322451
4750000 904.17243023
4875000 812.35645277
};
%\addlegendentry{$1e4$}
\addplot [thick, darkcyan2158115, mark=*, mark size=0, mark options={solid}]
table {%
0 387.86592216
125000 558.84006283
250000 1030.17904872
375000 3109.596672
500000 4623.35382811
625000 5619.07438832
750000 6034.99127566
875000 6218.86605732
1000000 6570.99620664
1125000 6362.39156983
1250000 6352.7226605
1375000 6457.0195701
1500000 6177.01379128
1625000 6496.41990936
1750000 6622.51699512
1875000 6623.42281209
2000000 6247.31137635
2125000 5911.54862712
2250000 6201.40141338
2375000 6190.28710698
2500000 5621.92711446
2625000 5670.72201418
2750000 5983.35509636
2875000 5809.0502823
3000000 6373.39299834
3125000 5175.67468541
3250000 5039.05564604
3375000 4757.87469783
3500000 4653.98110677
3625000 4447.28330564
3750000 4556.61556813
3875000 5207.0446173
4000000 4350.68805824
4125000 4691.7253482
4250000 4678.42289618
4375000 4563.06528104
4500000 4892.31598341
4625000 4441.68598947
4750000 4313.76054375
4875000 4089.61230318
};
%\addlegendentry{$5e4$}
\addplot [thick, chocolate213940, mark=*, mark size=0, mark options={solid}]
table {%
0 387.86592216
125000 556.16718947
250000 1378.59527104
375000 3566.27635348
500000 4678.85873506
625000 5697.30196633
750000 6145.1392954
875000 6499.20413951
1000000 6554.92070088
1125000 6980.28236453
1250000 6818.19892988
1375000 7269.65827396
1500000 7373.22159685
1625000 7158.19111254
1750000 7551.27785956
1875000 7503.17089405
2000000 7088.17927388
2125000 6874.90356692
2250000 7718.40740692
2375000 7000.7137349
2500000 7580.24035942
2625000 7348.5594539
2750000 7499.53023423
2875000 7736.28989048
3000000 7579.46528959
3125000 6958.23445123
3250000 7232.21440544
3375000 7175.28581835
3500000 7240.80917408
3625000 7446.7417825
3750000 7591.47237157
3875000 6733.9282109
4000000 6567.03547392
4125000 7562.12646603
4250000 7098.99310904
4375000 7406.43145907
4500000 7333.70472176
4625000 7156.53912789
4750000 7541.58881975
4875000 7248.80625085
};
%\addlegendentry{$1e5$}
\addplot [thick, orchid204120188, mark=*, mark size=0, mark options={solid}]
table {%
0 387.86592216
125000 519.66656375
250000 745.15149678
375000 2778.3344695
500000 4439.41685083
625000 6019.75835525
750000 6252.14307244
875000 6173.4001906
1000000 6805.77233958
1125000 7106.23270755
1250000 7311.64141408
1375000 7417.69913247
1500000 7495.35924427
1625000 7636.6316847
1750000 7627.27294497
1875000 7827.3475871
2000000 7666.65231454
2125000 7882.19671346
2250000 7948.46502389
2375000 8167.81869737
2500000 8192.20090264
2625000 8096.06919077
2750000 8098.31235444
2875000 8302.03104489
3000000 8059.19351585
3125000 8312.96215602
3250000 8232.78326879
3375000 8319.6416943
3500000 8242.91487141
3625000 8387.50255519
3750000 8152.70740694
3875000 8488.33049047
4000000 8414.72931696
4125000 8336.82253347
4250000 8429.96712099
4375000 8557.91606982
4500000 8564.2589078
4625000 8635.71189249
4750000 8243.19297589
4875000 8573.08475078
};
%\addlegendentry{$2.5e5$}
% \addplot [thick, peru20214597, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 387.86592216
% 125000 519.66656375
% 250000 805.36728046
% 375000 2032.40716349
% 500000 3519.56162382
% 625000 5129.24977853
% 750000 5930.64958781
% 875000 6461.83660414
% 1000000 6720.6416717
% 1125000 6866.51973301
% 1250000 7114.35881897
% 1375000 7319.80186757
% 1500000 7510.1699276
% 1625000 7657.32865995
% 1750000 7682.04081367
% 1875000 7665.77891699
% 2000000 7886.70825022
% 2125000 7955.60423559
% 2250000 7961.26358639
% 2375000 7948.57647261
% 2500000 8243.83311775
% 2625000 8304.31929312
% 2750000 8297.31242748
% 2875000 8403.32272093
% 3000000 8398.60040537
% 3125000 8501.75063576
% 3250000 8563.10528655
% 3375000 8620.51087719
% 3500000 8420.53331885
% 3625000 8630.16174337
% 3750000 8568.6539006
% 3875000 8675.77813522
% 4000000 8650.08840643
% 4125000 8740.38499719
% 4250000 8769.34026219
% 4375000 8769.78529896
% 4500000 8844.04512736
% 4625000 8790.69596222
% 4750000 8895.37408957
% 4875000 8919.6916305
% };
%\addlegendentry{$5e5$}
\addplot [thick, C5, mark=*, mark size=0, mark options={solid}]
table {%
0 387.86592216
125000 519.66656375
250000 805.36728046
375000 2032.40716349
500000 3395.72364627
625000 4609.66205285
750000 5848.26133771
875000 6352.12778094
1000000 6257.7845806
1125000 6623.68916052
1250000 6902.82124881
1375000 6976.97859343
1500000 7080.82668663
1625000 7222.95693137
1750000 7174.14649996
1875000 7412.53850033
2000000 7450.8622908
2125000 7620.14534027
2250000 7764.44991961
2375000 7820.82725822
2500000 7893.14549249
2625000 7934.70198178
2750000 7982.82267956
2875000 8067.3275701
3000000 8099.0241044
3125000 8186.42491063
3250000 8196.16658001
3375000 8262.88502069
3500000 8284.45665388
3625000 8415.55394767
3750000 8459.31913541
3875000 8465.17043571
4000000 8501.38857424
4125000 8521.62042358
4250000 8520.23391846
4375000 8637.92261493
4500000 8642.88107465
4625000 8629.68225899
4750000 8682.67306905
4875000 8725.98207693
};
%\addlegendentry{$1e6$}
\end{axis}

\end{tikzpicture}


==> images/ablation/line.tex <==
\begin{tikzpicture}
\draw[very thick, dashed] (0.0, 0.0) -- (0.0, 4.0);
\end{tikzpicture}

==> images/additional_results/halfcheetah-v4-ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={HalfCheetah-v4},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000},
xticklabels={0,1,2,3},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=3100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-223.449084391109, ymax=8836.75225954924,
ytick style={color=black}
]

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,201.073341403)
--(axis cs:0,-9.26129775049996)
--(axis cs:125000,1678.47483778275)
--(axis cs:250000,2182.35102392625)
--(axis cs:375000,2676.511386896)
--(axis cs:500000,3081.995555998)
--(axis cs:625000,3398.87514532775)
--(axis cs:750000,3610.85775767175)
--(axis cs:875000,3805.17717615775)
--(axis cs:1000000,3989.95026614075)
--(axis cs:1125000,4124.22041117725)
--(axis cs:1250000,4270.883540039)
--(axis cs:1375000,4340.40818588625)
--(axis cs:1500000,4364.79953212275)
--(axis cs:1625000,4422.3760018145)
--(axis cs:1750000,4617.47777747975)
--(axis cs:1875000,4602.4141930875)
--(axis cs:2000000,4631.11325780525)
--(axis cs:2125000,4629.75197576025)
--(axis cs:2250000,4722.02961087525)
--(axis cs:2375000,4712.26427533)
--(axis cs:2500000,4793.405360349)
--(axis cs:2625000,4936.6951537155)
--(axis cs:2750000,4853.317888189)
--(axis cs:2875000,4919.22434603775)
--(axis cs:3000000,4957.246296467)
% --(axis cs:3125000,4958.4484062725)
% --(axis cs:3250000,5019.5260824915)
% --(axis cs:3375000,4821.762640841)
% --(axis cs:3500000,5032.217034493)
% --(axis cs:3625000,5062.6927986825)
% --(axis cs:3750000,4999.10422277725)
% --(axis cs:3875000,5114.0092066045)
% --(axis cs:4000000,5110.7085816845)
% --(axis cs:4125000,5162.45846901875)
% --(axis cs:4250000,5026.139365266)
% --(axis cs:4375000,5050.37674028975)
% --(axis cs:4500000,5117.635078045)
% --(axis cs:4625000,5127.9034813465)
% --(axis cs:4750000,5157.209975979)
% --(axis cs:4875000,5091.10715978725)
% --(axis cs:5000000,5097.70363509425)
% --(axis cs:5000000,7911.186479096)
% --(axis cs:5000000,7911.186479096)
% --(axis cs:4875000,7874.82530549975)
% --(axis cs:4750000,8048.19306567)
% --(axis cs:4625000,7878.32419348775)
% --(axis cs:4500000,7914.67014455275)
% --(axis cs:4375000,7762.31803889575)
% --(axis cs:4250000,7740.84142270975)
% --(axis cs:4125000,7761.11040146425)
% --(axis cs:4000000,7856.7375345005)
% --(axis cs:3875000,7885.5612250225)
% --(axis cs:3750000,7641.26600178775)
% --(axis cs:3625000,7820.95192327325)
% --(axis cs:3500000,7720.91852940375)
% --(axis cs:3375000,7437.31996491575)
% --(axis cs:3250000,7753.63280933675)
% --(axis cs:3125000,7586.164535638)
--(axis cs:3000000,7503.611607666)
--(axis cs:2875000,7497.0093993355)
--(axis cs:2750000,7337.75527340025)
--(axis cs:2625000,7423.7548710005)
--(axis cs:2500000,7302.37755374375)
--(axis cs:2375000,7143.5075658175)
--(axis cs:2250000,7201.02831377)
--(axis cs:2125000,6910.90452636)
--(axis cs:2000000,6951.61686089075)
--(axis cs:1875000,6874.1947489435)
--(axis cs:1750000,6671.15595391925)
--(axis cs:1625000,6599.77858492725)
--(axis cs:1500000,6522.24593957675)
--(axis cs:1375000,6453.70113198175)
--(axis cs:1250000,6386.91742072575)
--(axis cs:1125000,6190.80234774725)
--(axis cs:1000000,5981.21268324675)
--(axis cs:875000,5726.0492307965)
--(axis cs:750000,5460.8163147825)
--(axis cs:625000,5191.3321346795)
--(axis cs:500000,4865.15417740375)
--(axis cs:375000,4593.92612008775)
--(axis cs:250000,4216.34366629725)
--(axis cs:125000,3455.39585872525)
--(axis cs:0,201.073341403)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 85.07649464
125000 2639.73001232
250000 3280.85379666
375000 3706.90579992
500000 4049.86163768
625000 4345.13118941
750000 4593.06975436
875000 4844.96522218
1000000 5070.14393353
1125000 5260.66839898
1250000 5413.0216402
1375000 5508.93178071
1500000 5570.99356359
1625000 5639.49794145
1750000 5724.65756858
1875000 5878.59902931
2000000 5943.96678886
2125000 5937.24567097
2250000 6128.83631784
2375000 6091.1601817
2500000 6212.31027064
2625000 6301.59915815
2750000 6246.1449493
2875000 6371.62223587
3000000 6377.56362195
% 3125000 6449.14895286
% 3250000 6567.10394366
% 3375000 6246.61085837
% 3500000 6536.45554971
% 3625000 6600.19231673
% 3750000 6458.28282343
% 3875000 6629.48006559
% 4000000 6632.70950761
% 4125000 6559.98200977
% 4250000 6550.70127078
% 4375000 6495.38410965
% 4500000 6662.7997274
% 4625000 6640.16052981
% 4750000 6726.79711073
% 4875000 6607.65876856
% 5000000 6620.6042422
};
%\addlegendentry{Vlearn}

% Vtrace
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,181.665484134)
--(axis cs:0,-93.9100225467499)
--(axis cs:100000,1511.7183650955)
--(axis cs:200000,1996.51457352375)
--(axis cs:300000,2191.237818414)
--(axis cs:400000,2116.925021206)
--(axis cs:500000,2116.559125984)
--(axis cs:600000,2197.6784055425)
--(axis cs:700000,2283.5992921415)
--(axis cs:800000,2360.603221243)
--(axis cs:900000,2432.51911830825)
--(axis cs:1000000,2421.8470809755)
--(axis cs:1100000,2521.768642642)
--(axis cs:1200000,2510.42135749075)
--(axis cs:1300000,2502.4652213905)
--(axis cs:1400000,2506.32708511175)
--(axis cs:1500000,2471.0499314995)
--(axis cs:1600000,2593.7314097415)
--(axis cs:1700000,2403.3265357305)
--(axis cs:1800000,1941.57692646025)
--(axis cs:1900000,1977.44726221275)
--(axis cs:2000000,2045.6279235605)
--(axis cs:2100000,1970.52458357125)
--(axis cs:2200000,1984.35038191225)
--(axis cs:2300000,1960.17584654475)
--(axis cs:2400000,2026.83168235775)
--(axis cs:2500000,2127.356367723)
--(axis cs:2600000,2016.6893426475)
--(axis cs:2700000,2105.35789936125)
--(axis cs:2800000,2096.53805318475)
--(axis cs:2900000,2140.73135961525)
--(axis cs:2900000,4174.1491405625)
--(axis cs:2900000,4174.1491405625)
--(axis cs:2800000,4154.8241960755)
--(axis cs:2700000,4154.24108126675)
--(axis cs:2600000,4118.25220095725)
--(axis cs:2500000,4253.2241629865)
--(axis cs:2400000,4156.055946245)
--(axis cs:2300000,4040.52189562275)
--(axis cs:2200000,4112.3888494295)
--(axis cs:2100000,4051.881235942)
--(axis cs:2000000,4128.05121422525)
--(axis cs:1900000,4037.13785349775)
--(axis cs:1800000,3938.04927901)
--(axis cs:1700000,4024.82426326825)
--(axis cs:1600000,3972.05179077175)
--(axis cs:1500000,3891.31341993175)
--(axis cs:1400000,3780.51123752675)
--(axis cs:1300000,3819.12027253125)
--(axis cs:1200000,3845.03330117)
--(axis cs:1100000,3805.752559986)
--(axis cs:1000000,3773.5721789275)
--(axis cs:900000,3725.66451790725)
--(axis cs:800000,3810.8187819635)
--(axis cs:700000,3693.424607142)
--(axis cs:600000,3558.523256768)
--(axis cs:500000,3455.616845499)
--(axis cs:400000,3494.930215299)
--(axis cs:300000,3692.22668980575)
--(axis cs:200000,3479.6605962595)
--(axis cs:100000,2602.2962106715)
--(axis cs:0,181.665484134)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 34.29060085
100000 2003.9414256
200000 2737.46938984
300000 2933.26473553
400000 2800.9204804
500000 2802.94634344
600000 2878.4827118
700000 3001.37835173
800000 3083.75158048
900000 3063.69641374
1000000 3113.8843301
1100000 3168.76512559
1200000 3183.1349409
1300000 3177.68594673
1400000 3165.25505592
1500000 3178.4637834
1600000 3281.71246115
1700000 3211.7679742
1800000 2993.74072366
1900000 3056.56866215
2000000 3104.9332603
2100000 3066.79256431
2200000 3097.74881652
2300000 3039.02843995
2400000 3111.95244325
2500000 3210.40881242
2600000 3111.37297638
2700000 3166.42107101
2800000 3130.48167524
2900000 3165.72101598
};
%\addlegendentry{Vlearn - vtrace}


\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,276.64650501875)
--(axis cs:0,-33.990684240625)
--(axis cs:250000,1931.58935509031)
--(axis cs:500000,1825.46488102875)
--(axis cs:750000,2767.66558513156)
--(axis cs:1000000,3191.61963377781)
--(axis cs:1250000,3785.20127474812)
--(axis cs:1500000,3967.10712683)
--(axis cs:1750000,4205.88990853344)
--(axis cs:2000000,4684.70855219469)
--(axis cs:2250000,4769.76867816281)
--(axis cs:2500000,5004.00618696438)
--(axis cs:2750000,5195.90545176656)
--(axis cs:3000000,5251.28631674156)
--(axis cs:3000000,6484.04649466219)
--(axis cs:3000000,6484.04649466219)
--(axis cs:2750000,6342.97270628937)
--(axis cs:2500000,6204.18659266813)
--(axis cs:2250000,5993.85587722531)
--(axis cs:2000000,5809.66129565875)
--(axis cs:1750000,5543.90115157281)
--(axis cs:1500000,5253.27760939531)
--(axis cs:1250000,4939.06968205281)
--(axis cs:1000000,4486.78126408406)
--(axis cs:750000,4104.47261786531)
--(axis cs:500000,3385.83134696813)
--(axis cs:250000,3409.98462418312)
--(axis cs:0,276.64650501875)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 3.972701725
250000 2814.08426785
500000 2822.8434369125
750000 3674.619507975
1000000 4152.363981175
1250000 4596.7404971
1500000 4818.686802675
1750000 5070.33929025
2000000 5307.5272233875
2250000 5473.0625828875
2500000 5607.0862359375
2750000 5735.9332114625
3000000 5867.6562229625
};

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,-2.3527663505)
--(axis cs:0,-13.18710490475)
--(axis cs:100000,387.051399525375)
--(axis cs:200000,630.508132326)
--(axis cs:300000,1140.9670710715)
--(axis cs:400000,1536.60113972913)
--(axis cs:500000,1756.98842563025)
--(axis cs:600000,2095.24651063538)
--(axis cs:700000,2418.75346284537)
--(axis cs:800000,2693.96524387575)
--(axis cs:900000,2924.075205436)
--(axis cs:1000000,2921.16118784812)
--(axis cs:1100000,3393.86112086875)
--(axis cs:1200000,3431.08478070588)
--(axis cs:1300000,3511.4977043705)
--(axis cs:1400000,3851.38216528825)
--(axis cs:1500000,3957.56127585412)
--(axis cs:1600000,4081.68042150525)
--(axis cs:1700000,4049.3359063135)
--(axis cs:1800000,4258.41486425663)
--(axis cs:1900000,4428.66594341562)
--(axis cs:2000000,4557.93304978938)
--(axis cs:2100000,4482.75406970525)
--(axis cs:2200000,4726.13196804637)
--(axis cs:2300000,4547.363213134)
--(axis cs:2400000,4706.67991412438)
--(axis cs:2500000,4704.87485803188)
--(axis cs:2600000,4966.933822471)
--(axis cs:2700000,5049.01039559362)
--(axis cs:2800000,5114.81597156825)
--(axis cs:2900000,4971.7455636455)
--(axis cs:3000000,5258.67236751788)
--(axis cs:3100000,5402.99833259037)
--(axis cs:3100000,6121.94694782475)
--(axis cs:3100000,6121.94694782475)
--(axis cs:3000000,6050.4155823905)
--(axis cs:2900000,6019.57526701563)
--(axis cs:2800000,5816.37433151388)
--(axis cs:2700000,5794.35175420675)
--(axis cs:2600000,5794.45745056787)
--(axis cs:2500000,5632.98972385625)
--(axis cs:2400000,5559.63976795675)
--(axis cs:2300000,5499.84601204387)
--(axis cs:2200000,5542.66339130662)
--(axis cs:2100000,5309.37094092937)
--(axis cs:2000000,5241.18366116675)
--(axis cs:1900000,5119.02616010513)
--(axis cs:1800000,5107.27501011612)
--(axis cs:1700000,4975.53959561738)
--(axis cs:1600000,4769.57535946738)
--(axis cs:1500000,4657.16292131925)
--(axis cs:1400000,4556.05085304337)
--(axis cs:1300000,4465.826148616)
--(axis cs:1200000,4209.13784547962)
--(axis cs:1100000,3991.20729397188)
--(axis cs:1000000,3869.40190449375)
--(axis cs:900000,3545.23251476363)
--(axis cs:800000,3342.76786913512)
--(axis cs:700000,3017.954078659)
--(axis cs:600000,2849.5724178835)
--(axis cs:500000,2583.86167606575)
--(axis cs:400000,2341.731973027)
--(axis cs:300000,1744.5769198765)
--(axis cs:200000,1535.79716867612)
--(axis cs:100000,883.475450179625)
--(axis cs:0,-2.3527663505)
--cycle;

\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 -7.67459866
100000 609.28302924
200000 1075.366144665
300000 1520.411560835
400000 1928.407529045
500000 2135.5438027
600000 2514.329611345
700000 2765.137044315
800000 3032.581765575
900000 3249.23206644
1000000 3514.66178713
1100000 3696.4678666
1200000 3876.63877326
1300000 4062.278555055
1400000 4233.45274679
1500000 4379.950807535
1600000 4479.34195285
1700000 4634.245250845
1800000 4726.15927723
1900000 4819.442340965
2000000 4903.141004915
2100000 4977.812260445
2200000 5045.50245781
2300000 5121.604131525
2400000 5222.22387704
2500000 5284.256445735
2600000 5374.71884268
2700000 5406.84498904
2800000 5495.610300775
2900000 5555.04897034
3000000 5632.292718235
3100000 5695.967950855
};
%\addlegendentry{PPO loss}

\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,-9.79022508287501)
--(axis cs:0,-92.985720891625)
--(axis cs:100000,556.094133649125)
--(axis cs:200000,1002.0125645875)
--(axis cs:300000,1245.461612557)
--(axis cs:400000,1792.18812367462)
--(axis cs:500000,1805.43437926288)
--(axis cs:600000,2185.07527809825)
--(axis cs:700000,2187.22837098775)
--(axis cs:800000,2213.68885768913)
--(axis cs:900000,2544.71453354738)
--(axis cs:1000000,2650.77905270838)
--(axis cs:1100000,2362.97581349725)
--(axis cs:1200000,2774.85921203587)
--(axis cs:1300000,2851.0379877745)
--(axis cs:1400000,2829.83865846)
--(axis cs:1500000,2728.05911627513)
--(axis cs:1600000,2765.26742671062)
--(axis cs:1700000,2584.786888958)
--(axis cs:1800000,2805.44981853537)
--(axis cs:1900000,2720.00987747187)
--(axis cs:2000000,2640.10443199287)
--(axis cs:2100000,2676.56768834175)
--(axis cs:2200000,2701.24572051438)
--(axis cs:2300000,2507.5259832775)
--(axis cs:2400000,2603.37967391925)
--(axis cs:2500000,2392.585637997)
--(axis cs:2600000,2485.291968494)
--(axis cs:2700000,2533.68108016212)
--(axis cs:2800000,2527.30533957663)
--(axis cs:2900000,2766.03226308475)
--(axis cs:3000000,2911.99438201962)
--(axis cs:3100000,2699.39932443975)
--(axis cs:3100000,4110.73562975075)
--(axis cs:3100000,4110.73562975075)
--(axis cs:3000000,4278.46073645325)
--(axis cs:2900000,4280.22945766912)
--(axis cs:2800000,3937.60517646175)
--(axis cs:2700000,4376.18940211487)
--(axis cs:2600000,4061.19149066462)
--(axis cs:2500000,3958.24583263575)
--(axis cs:2400000,4050.73118717637)
--(axis cs:2300000,3892.13075732375)
--(axis cs:2200000,3985.51869145738)
--(axis cs:2100000,4213.35304152938)
--(axis cs:2000000,4156.495292992)
--(axis cs:1900000,4355.72167423662)
--(axis cs:1800000,4256.25501676425)
--(axis cs:1700000,4035.94849765037)
--(axis cs:1600000,4135.869951578)
--(axis cs:1500000,4253.34869851788)
--(axis cs:1400000,4171.85473499425)
--(axis cs:1300000,4006.91081490313)
--(axis cs:1200000,4276.36809004512)
--(axis cs:1100000,4115.58434330662)
--(axis cs:1000000,3810.45883690525)
--(axis cs:900000,3974.09868855475)
--(axis cs:800000,3566.47681356662)
--(axis cs:700000,3585.209285706)
--(axis cs:600000,3355.97582664712)
--(axis cs:500000,3170.93715826587)
--(axis cs:400000,2812.49571346825)
--(axis cs:300000,2379.13450343375)
--(axis cs:200000,1793.08398955012)
--(axis cs:100000,1145.69467690188)
--(axis cs:0,-9.79022508287501)
--cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,247.719040191375)
--(axis cs:0,50.730731809875)
--(axis cs:100000,1825.58872265787)
--(axis cs:200000,2864.4223579535)
--(axis cs:300000,3133.48447086563)
--(axis cs:400000,3864.9095664005)
--(axis cs:500000,4120.38569097388)
--(axis cs:600000,4144.7576663725)
--(axis cs:700000,4450.59236499887)
--(axis cs:800000,4789.34419282912)
--(axis cs:900000,5058.80927395038)
--(axis cs:1000000,5359.00753157538)
--(axis cs:1100000,5534.59088967263)
--(axis cs:1200000,5626.74919724)
--(axis cs:1300000,5714.50304080725)
--(axis cs:1400000,5992.80089471887)
--(axis cs:1500000,6043.53781835575)
--(axis cs:1600000,6278.26001751188)
--(axis cs:1700000,6255.39780161463)
--(axis cs:1800000,6427.3253472985)
--(axis cs:1900000,6378.06885180962)
--(axis cs:2000000,6711.48795616025)
--(axis cs:2100000,6576.88243374275)
--(axis cs:2200000,6706.10452906187)
--(axis cs:2300000,6731.4377911465)
--(axis cs:2400000,6692.38410715787)
--(axis cs:2500000,6800.06499996887)
--(axis cs:2600000,7011.40541351075)
--(axis cs:2700000,6615.77683627213)
--(axis cs:2800000,6843.07060475337)
--(axis cs:2900000,7087.0537447315)
--(axis cs:3000000,6843.5588447635)
--(axis cs:3100000,6851.54265265025)
--(axis cs:3100000,8320.10526199425)
--(axis cs:3100000,8320.10526199425)
--(axis cs:3000000,8444.77742564975)
--(axis cs:2900000,8208.94370446325)
--(axis cs:2800000,8276.71087327588)
--(axis cs:2700000,8470.360031714)
--(axis cs:2600000,8436.75804283625)
--(axis cs:2500000,8238.399122628)
--(axis cs:2400000,8517.10855638675)
--(axis cs:2300000,8158.37031695163)
--(axis cs:2200000,8089.99757835237)
--(axis cs:2100000,7805.90386389025)
--(axis cs:2000000,7942.40458684325)
--(axis cs:1900000,7723.795762229)
--(axis cs:1800000,7471.23049326675)
--(axis cs:1700000,7659.0198204585)
--(axis cs:1600000,7593.04951058325)
--(axis cs:1500000,7335.87509623238)
--(axis cs:1400000,7098.02860584625)
--(axis cs:1300000,6774.9799135965)
--(axis cs:1200000,6784.36843239037)
--(axis cs:1100000,6515.4207495225)
--(axis cs:1000000,6393.43464444013)
--(axis cs:900000,5970.06240215838)
--(axis cs:800000,5830.2536649915)
--(axis cs:700000,5491.1662119965)
--(axis cs:600000,5163.42273632112)
--(axis cs:500000,5033.80388708238)
--(axis cs:400000,4699.67434718688)
--(axis cs:300000,4405.66632495037)
--(axis cs:200000,3764.98303784075)
--(axis cs:100000,2879.47620320987)
--(axis cs:0,247.719040191375)
--cycle;

\addplot [thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 -52.95750456
100000 817.353076285
200000 1406.50203808
300000 1782.839756955
400000 2231.095506035
500000 2502.74436081
600000 2702.782347755
700000 2879.36694697
800000 2945.34348102
900000 3202.450236295
1000000 3281.447577825
1100000 3370.14807944
1200000 3435.33197117
1300000 3485.200599735
1400000 3520.17938556
1500000 3487.80809598
1600000 3488.707926215
1700000 3497.950555785
1800000 3507.227070405
1900000 3524.061472095
2000000 3526.13329633
2100000 3484.72228841
2200000 3401.543258955
2300000 3230.625357485
2400000 3289.31709847
2500000 3283.0168609
2600000 3395.28758052
2700000 3465.5436797
2800000 3434.89526349
2900000 3395.778216255
3000000 3351.897955495
3100000 3366.3171599
};
% \addlegendentry{hhw_large_clip_ablation}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 140.19998161
100000 2350.483934275
200000 3328.753668415
300000 3851.257424295
400000 4268.03439673
500000 4567.95550905
600000 4753.884763725
700000 5137.041287465
800000 5461.549838805
900000 5641.33393705
1000000 5862.83662216
1100000 6039.208295555
1200000 6222.091223875
1300000 6366.13509398
1400000 6543.939175515
1500000 6720.3628648
1600000 6829.512877075
1700000 6897.97045028
1800000 7003.33704253
1900000 7127.911708005
2000000 7205.078291515
2100000 7211.93343222
2200000 7369.11263109
2300000 7412.637409
2400000 7561.08459102
2500000 7571.583241755
2600000 7671.27346647
2700000 7644.678909715
2800000 7591.381424875
2900000 7778.013569775
3000000 7683.244198795
3100000 7758.155226065
};
% \addlegendentry{hhw_no_twin_ablation}

\end{axis}
\end{tikzpicture}


==> images/additional_results/hopper-v4-ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Hopper-v4},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000},
xticklabels={0,1,2,3},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=3100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=true,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-223.449084391109, ymax=3836.75225954924,
ytick style={color=black}
]
% \path [draw=C1, fill=C1, opacity=0.2]
% (axis cs:0,222.666986695083)
% --(axis cs:0,202.678964253)
% --(axis cs:125000,907.904447987333)
% --(axis cs:250000,1917.77448636483)
% --(axis cs:375000,2105.44622633692)
% --(axis cs:500000,2639.08056349467)
% --(axis cs:625000,2504.0076065185)
% --(axis cs:750000,2771.897713965)
% --(axis cs:875000,2998.25803787208)
% --(axis cs:1000000,2721.52722980825)
% --(axis cs:1125000,2438.6385453125)
% --(axis cs:1250000,2619.12380157942)
% --(axis cs:1375000,2600.51423957017)
% --(axis cs:1500000,2708.00391410133)
% --(axis cs:1625000,2411.24879417408)
% --(axis cs:1750000,2036.32853213717)
% --(axis cs:1875000,2337.95482003433)
% --(axis cs:2000000,2460.09751408833)
% --(axis cs:2125000,2471.8513666235)
% --(axis cs:2250000,2404.61087014133)
% --(axis cs:2375000,2318.0687273975)
% --(axis cs:2500000,2618.36334369775)
% --(axis cs:2625000,2798.97266942817)
% --(axis cs:2750000,2538.41493262083)
% --(axis cs:2875000,2400.4158211815)
% --(axis cs:2875000,2950.8743465465)
% --(axis cs:2875000,2950.8743465465)
% --(axis cs:2750000,3041.32324805767)
% --(axis cs:2625000,3271.17788888933)
% --(axis cs:2500000,3181.911319774)
% --(axis cs:2375000,2990.12081977967)
% --(axis cs:2250000,2959.34074882458)
% --(axis cs:2125000,3010.97423981575)
% --(axis cs:2000000,3077.86120164625)
% --(axis cs:1875000,2922.92866243975)
% --(axis cs:1750000,2732.066050421)
% --(axis cs:1625000,3029.50322371867)
% --(axis cs:1500000,3225.11552617058)
% --(axis cs:1375000,3109.95963014542)
% --(axis cs:1250000,3121.27654505592)
% --(axis cs:1125000,3131.86393113942)
% --(axis cs:1000000,3242.9078365825)
% --(axis cs:875000,3319.74613224242)
% --(axis cs:750000,3236.44924117558)
% --(axis cs:625000,3067.43924936125)
% --(axis cs:500000,3148.01143320775)
% --(axis cs:375000,2817.24841433758)
% --(axis cs:250000,2521.28467938883)
% --(axis cs:125000,1509.60572702417)
% --(axis cs:0,222.666986695083)
% --cycle;

% \addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 212.34816264
% 125000 1192.99436336667
% 250000 2221.05619144667
% 375000 2480.95236354333
% 500000 2915.67007139
% 625000 2806.10325905333
% 750000 3024.39715800667
% 875000 3176.56747385333
% 1000000 2998.63121567333
% 1125000 2805.84272935667
% 1250000 2885.81854316333
% 1375000 2869.80965379
% 1500000 2985.07249163
% 1625000 2719.82010402333
% 1750000 2385.58420214333
% 1875000 2637.64245975333
% 2000000 2781.08283648333
% 2125000 2747.93311966333
% 2250000 2688.26867697
% 2375000 2667.41545964333
% 2500000 2919.81979548667
% 2625000 3047.5898716
% 2750000 2797.16585373667
% 2875000 2681.57458608
% };
% %\addlegendentry{SAC}

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,182.42740635375)
--(axis cs:0,108.623103161)
--(axis cs:125000,419.83189838675)
--(axis cs:250000,577.50240011225)
--(axis cs:375000,796.669218589)
--(axis cs:500000,821.10466252525)
--(axis cs:625000,993.303779446)
--(axis cs:750000,1498.7507031455)
--(axis cs:875000,1819.10981022625)
--(axis cs:1000000,2146.43760215875)
--(axis cs:1125000,2496.777662231)
--(axis cs:1250000,2200.8560087995)
--(axis cs:1375000,2191.09439874725)
--(axis cs:1500000,2306.459063439)
--(axis cs:1625000,2183.65112970975)
--(axis cs:1750000,2223.4882379315)
--(axis cs:1875000,2174.42076019775)
--(axis cs:2000000,1902.6742781475)
--(axis cs:2125000,2289.41484098975)
--(axis cs:2250000,1937.533861983)
--(axis cs:2375000,2706.45716669325)
--(axis cs:2500000,2494.007906278)
--(axis cs:2625000,2448.49606300825)
--(axis cs:2750000,2217.527209813)
--(axis cs:2875000,2387.77142139225)
--(axis cs:3000000,2374.3184825255)
% --(axis cs:3125000,2764.01498674425)
% --(axis cs:3250000,2615.3759668715)
% --(axis cs:3375000,2565.650681079)
% --(axis cs:3500000,2802.065132265)
% --(axis cs:3625000,2475.186283167)
% --(axis cs:3750000,2609.8240721155)
% --(axis cs:3875000,2836.69898434925)
% --(axis cs:4000000,2930.89079165625)
% --(axis cs:4125000,2730.31178851175)
% --(axis cs:4250000,2836.6706569035)
% --(axis cs:4375000,2534.68357965725)
% --(axis cs:4500000,2670.540280362)
% --(axis cs:4625000,2577.6722097565)
% --(axis cs:4750000,2827.335130153)
% --(axis cs:4875000,2879.6461206915)
% --(axis cs:5000000,2811.530668043)
% --(axis cs:5000000,3429.86407856975)
% --(axis cs:5000000,3429.86407856975)
% --(axis cs:4875000,3553.7108885275)
% --(axis cs:4750000,3590.60941994175)
% --(axis cs:4625000,3426.06129234525)
% --(axis cs:4500000,3476.90405097175)
% --(axis cs:4375000,3559.6645010375)
% --(axis cs:4250000,3590.44945682325)
% --(axis cs:4125000,3546.8938143215)
% --(axis cs:4000000,3506.88370606)
% --(axis cs:3875000,3470.63000278025)
% --(axis cs:3750000,3457.10824203175)
% --(axis cs:3625000,3374.32076016075)
% --(axis cs:3500000,3592.6896554105)
% --(axis cs:3375000,3512.25983412025)
% --(axis cs:3250000,3510.53901717625)
% --(axis cs:3125000,3479.088118582)
--(axis cs:3000000,3426.7171428705)
--(axis cs:2875000,3429.439400291)
--(axis cs:2750000,3345.68407172275)
--(axis cs:2625000,3461.682882024)
--(axis cs:2500000,3415.22231466225)
--(axis cs:2375000,3479.75927079575)
--(axis cs:2250000,3217.5009985195)
--(axis cs:2125000,3293.7562345645)
--(axis cs:2000000,3144.5615958585)
--(axis cs:1875000,3295.55524148925)
--(axis cs:1750000,3269.06823246825)
--(axis cs:1625000,3270.0662965735)
--(axis cs:1500000,3329.8011303765)
--(axis cs:1375000,3308.03030021)
--(axis cs:1250000,3280.68972875625)
--(axis cs:1125000,3259.758733388)
--(axis cs:1000000,3268.26879029)
--(axis cs:875000,3165.632840065)
--(axis cs:750000,2955.19444976225)
--(axis cs:625000,2199.09250658375)
--(axis cs:500000,2258.68170272725)
--(axis cs:375000,2293.78258433175)
--(axis cs:250000,1906.93866308775)
--(axis cs:125000,1254.166934631)
--(axis cs:0,182.42740635375)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 148.10517837
125000 726.4989006
250000 1196.64431787
375000 1510.49837314
500000 1495.88843367
625000 1560.9919702
750000 2261.67673117
875000 2525.40004621
1000000 2752.65809517
1125000 2940.41257602
1250000 2811.90836188
1375000 2842.25252066
1500000 2892.92184049
1625000 2761.01287569
1750000 2775.27792375
1875000 2760.78888156
2000000 2553.08085469
2125000 2821.48650719
2250000 2627.62736546
2375000 3147.94940248
2500000 3023.95619669
2625000 3024.1339596
2750000 2818.04595543
2875000 2991.7712597
3000000 2974.15258648
% 3125000 3212.27440175
% 3250000 3104.26439761
% 3375000 3100.86236124
% 3500000 3272.56149776
% 3625000 2974.96762362
% 3750000 3090.21457556
% 3875000 3235.62406509
% 4000000 3286.18799964
% 4125000 3188.39502404
% 4250000 3288.1144461
% 4375000 3110.66344589
% 4500000 3118.15793911
% 4625000 3055.13743248
% 4750000 3280.02226745
% 4875000 3261.55848023
% 5000000 3157.46847604
};
%\addlegendentry{Vlearn}

% Vtrace
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,206.45724285025)
--(axis cs:0,180.84766265975)
--(axis cs:100000,358.39996872575)
--(axis cs:200000,376.72917691875)
--(axis cs:300000,372.93276727325)
--(axis cs:400000,356.5241287645)
--(axis cs:500000,281.93191070775)
--(axis cs:600000,321.8702791235)
--(axis cs:700000,218.26873898075)
--(axis cs:800000,247.58381159375)
--(axis cs:900000,254.98356853)
--(axis cs:1000000,236.5188481915)
--(axis cs:1100000,259.759047793)
--(axis cs:1200000,273.47935637725)
--(axis cs:1300000,280.18986079525)
--(axis cs:1400000,292.5097592805)
--(axis cs:1500000,306.2749944)
--(axis cs:1600000,319.2497129995)
--(axis cs:1700000,299.8590013755)
--(axis cs:1800000,311.7820990035)
--(axis cs:1900000,316.70199435)
--(axis cs:2000000,317.65916903375)
--(axis cs:2100000,332.7217949055)
--(axis cs:2200000,336.79197877675)
--(axis cs:2300000,295.566884821)
--(axis cs:2400000,338.1210230015)
--(axis cs:2500000,275.95227114275)
--(axis cs:2600000,272.665817383)
--(axis cs:2700000,283.67603240575)
--(axis cs:2800000,278.3698327815)
--(axis cs:2900000,289.052469443)
--(axis cs:2900000,1367.6805342955)
--(axis cs:2900000,1367.6805342955)
--(axis cs:2800000,1363.88135603825)
--(axis cs:2700000,1300.93923638725)
--(axis cs:2600000,803.6076213835)
--(axis cs:2500000,754.954101807)
--(axis cs:2400000,754.14085684175)
--(axis cs:2300000,714.240046831)
--(axis cs:2200000,764.67177026625)
--(axis cs:2100000,732.15781735425)
--(axis cs:2000000,703.66428523075)
--(axis cs:1900000,688.10671977825)
--(axis cs:1800000,672.63996487675)
--(axis cs:1700000,656.4916490635)
--(axis cs:1600000,636.194272198)
--(axis cs:1500000,606.605637553)
--(axis cs:1400000,561.46309169925)
--(axis cs:1300000,532.7137004125)
--(axis cs:1200000,508.8629044295)
--(axis cs:1100000,468.39937501175)
--(axis cs:1000000,443.2390840215)
--(axis cs:900000,427.3020182655)
--(axis cs:800000,414.4797923845)
--(axis cs:700000,412.1761588265)
--(axis cs:600000,405.5710289225)
--(axis cs:500000,392.495896666)
--(axis cs:400000,389.58427605)
--(axis cs:300000,401.0171398855)
--(axis cs:200000,401.44209042)
--(axis cs:100000,377.62671118825)
--(axis cs:0,206.45724285025)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 192.62697015
100000 368.6459593
200000 388.56573795
300000 387.08750069
400000 375.01901636
500000 351.62521496
600000 367.80402372
700000 328.73062625
800000 342.43649523
900000 350.80693477
1000000 354.44973909
1100000 372.5916952
1200000 398.72392093
1300000 412.70276368
1400000 431.90031622
1500000 459.55715321
1600000 480.48689087
1700000 485.4249373
1800000 496.02629628
1900000 507.63396228
2000000 515.37043262
2100000 536.10819098
2200000 548.85657864
2300000 506.5782222
2400000 547.58818279
2500000 511.37889012
2600000 531.43224852
2700000 706.9421699
2800000 725.81542007
2900000 726.77886728
};
%\addlegendentry{V-trace}

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,213.36626180875)
--(axis cs:0,182.6048311685)
--(axis cs:250000,379.45229202825)
--(axis cs:500000,418.915752474)
--(axis cs:750000,583.35235878675)
--(axis cs:1000000,714.1659282305)
--(axis cs:1250000,789.466455112)
--(axis cs:1500000,927.222339294)
--(axis cs:1750000,939.1578634795)
--(axis cs:2000000,1102.906358732)
--(axis cs:2250000,1266.7176756865)
--(axis cs:2500000,1270.0487138965)
--(axis cs:2750000,1296.03545932675)
--(axis cs:3000000,1317.34724980275)
--(axis cs:3000000,2697.01537418075)
--(axis cs:3000000,2697.01537418075)
--(axis cs:2750000,2563.301561728)
--(axis cs:2500000,2610.62188737675)
--(axis cs:2250000,2570.202374136)
--(axis cs:2000000,2614.66188455025)
--(axis cs:1750000,2081.74607864675)
--(axis cs:1500000,2058.88861642725)
--(axis cs:1250000,1331.29591800225)
--(axis cs:1000000,1489.45060577675)
--(axis cs:750000,1034.751132973)
--(axis cs:500000,530.2804761995)
--(axis cs:250000,425.89113407925)
--(axis cs:0,213.36626180875)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 193.86635395
250000 401.06280335
500000 460.73858677
750000 676.26139608
1000000 832.47292213
1250000 927.34690434
1500000 1214.8149307
1750000 1236.79025419
2000000 1718.54145382
2250000 1796.79497772
2500000 1841.86663378
2750000 1816.80622726
3000000 1976.01084305
};

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,241.21406050625)
--(axis cs:0,204.404943057)
--(axis cs:100000,353.898135656125)
--(axis cs:200000,379.0457336425)
--(axis cs:300000,408.088813602375)
--(axis cs:400000,452.880249555125)
--(axis cs:500000,453.8493850375)
--(axis cs:600000,503.572634261)
--(axis cs:700000,598.263492929)
--(axis cs:800000,743.403593527875)
--(axis cs:900000,840.918739320625)
--(axis cs:1000000,986.070647823625)
--(axis cs:1100000,1103.09696126338)
--(axis cs:1200000,1421.48124362738)
--(axis cs:1300000,1458.7226179045)
--(axis cs:1400000,1397.0767969915)
--(axis cs:1500000,1526.3196477525)
--(axis cs:1600000,1737.61128633512)
--(axis cs:1700000,1793.8198319435)
--(axis cs:1800000,1708.66057084088)
--(axis cs:1900000,1615.246495008)
--(axis cs:2000000,1882.66952868975)
--(axis cs:2100000,1668.40643751825)
--(axis cs:2200000,1903.91970989388)
--(axis cs:2300000,1744.89620828937)
--(axis cs:2400000,1633.934908799)
--(axis cs:2500000,1702.5181491675)
--(axis cs:2600000,1791.00404345313)
--(axis cs:2700000,1697.95324704663)
--(axis cs:2800000,1852.67745248313)
--(axis cs:2900000,1897.30354118275)
--(axis cs:3000000,1882.383039594)
--(axis cs:3100000,1838.22384370425)
--(axis cs:3100000,2562.9975153885)
--(axis cs:3100000,2562.9975153885)
--(axis cs:3000000,2661.70230296963)
--(axis cs:2900000,2703.12120164987)
--(axis cs:2800000,2595.51142296662)
--(axis cs:2700000,2597.12594855763)
--(axis cs:2600000,2723.1700252985)
--(axis cs:2500000,2491.9557915845)
--(axis cs:2400000,2702.60212536537)
--(axis cs:2300000,2582.59705859025)
--(axis cs:2200000,2722.27019929575)
--(axis cs:2100000,2773.39158856275)
--(axis cs:2000000,2614.72821694575)
--(axis cs:1900000,2666.73912628462)
--(axis cs:1800000,2533.72984141425)
--(axis cs:1700000,2660.77975797013)
--(axis cs:1600000,2613.142350541)
--(axis cs:1500000,2484.78476410112)
--(axis cs:1400000,2529.64741414188)
--(axis cs:1300000,2240.23127610862)
--(axis cs:1200000,2256.20687704787)
--(axis cs:1100000,1993.931979591)
--(axis cs:1000000,2073.10309839988)
--(axis cs:900000,1627.753597197)
--(axis cs:800000,1459.76762001075)
--(axis cs:700000,1357.10894644325)
--(axis cs:600000,1075.21627902788)
--(axis cs:500000,1173.06700834338)
--(axis cs:400000,1245.36155934263)
--(axis cs:300000,803.654378583)
--(axis cs:200000,441.353183399875)
--(axis cs:100000,385.679727097)
--(axis cs:0,241.21406050625)
--cycle;


\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 221.326433315
100000 368.2497095
200000 409.49604007
300000 569.57270445
400000 732.9593457
500000 752.44685856
600000 801.37764822
700000 918.886570475
800000 1016.86141153
900000 1239.91521921
1000000 1449.39672928
1100000 1589.926973995
1200000 1910.63662531
1300000 1857.00449729
1400000 1993.88495167
1500000 2026.454381285
1600000 2182.80958133
1700000 2212.65529708
1800000 2187.871209605
1900000 2237.636322085
2000000 2289.255755085
2100000 2237.51525013
2200000 2279.199368205
2300000 2197.87684714
2400000 2161.742322725
2500000 2160.531997605
2600000 2204.77656764
2700000 2219.094603445
2800000 2215.83692913
2900000 2265.09385753
3000000 2247.905820975
3100000 2262.876507455
};
%\addlegendentry{PPO loss}

\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,195.93294472975)
--(axis cs:0,176.031561811625)
--(axis cs:100000,268.553695474)
--(axis cs:200000,305.515047953625)
--(axis cs:300000,265.05096999075)
--(axis cs:400000,246.301399739875)
--(axis cs:500000,278.47761862625)
--(axis cs:600000,357.884615123125)
--(axis cs:700000,357.40582305775)
--(axis cs:800000,387.80633955725)
--(axis cs:900000,378.3255833315)
--(axis cs:1000000,486.29477607925)
--(axis cs:1100000,472.34914877325)
--(axis cs:1200000,494.342912534625)
--(axis cs:1300000,441.2885118885)
--(axis cs:1400000,513.278077063125)
--(axis cs:1500000,493.21952549125)
--(axis cs:1600000,556.51293641875)
--(axis cs:1700000,549.81259548475)
--(axis cs:1800000,586.63080106225)
--(axis cs:1900000,537.939327953)
--(axis cs:2000000,573.83477016225)
--(axis cs:2100000,568.747384048875)
--(axis cs:2200000,522.278459170625)
--(axis cs:2300000,616.11116000075)
--(axis cs:2400000,544.684510764875)
--(axis cs:2500000,591.320953127625)
--(axis cs:2600000,610.424323173125)
--(axis cs:2700000,674.61029150825)
--(axis cs:2800000,627.811573498375)
--(axis cs:2900000,626.974809123125)
--(axis cs:3000000,653.319318927875)
--(axis cs:3100000,621.98918033375)
--(axis cs:3100000,1420.129681716)
--(axis cs:3100000,1420.129681716)
--(axis cs:3000000,1455.06612704137)
--(axis cs:2900000,1134.04989246137)
--(axis cs:2800000,1306.03911787738)
--(axis cs:2700000,1288.01042888813)
--(axis cs:2600000,1269.74691448737)
--(axis cs:2500000,1100.125761112)
--(axis cs:2400000,1086.597449463)
--(axis cs:2300000,1252.23431037737)
--(axis cs:2200000,1164.16471848038)
--(axis cs:2100000,1394.12718834837)
--(axis cs:2000000,1093.07079866637)
--(axis cs:1900000,1311.98734778075)
--(axis cs:1800000,1249.90217083938)
--(axis cs:1700000,1333.6363636015)
--(axis cs:1600000,1027.28117050675)
--(axis cs:1500000,951.855022012125)
--(axis cs:1400000,1299.785387157)
--(axis cs:1300000,906.5912660645)
--(axis cs:1200000,1219.9097475715)
--(axis cs:1100000,942.155227096875)
--(axis cs:1000000,1152.41813954087)
--(axis cs:900000,686.166443000875)
--(axis cs:800000,817.892797197125)
--(axis cs:700000,768.027252940125)
--(axis cs:600000,738.01748368925)
--(axis cs:500000,707.625411098)
--(axis cs:400000,604.42137763275)
--(axis cs:300000,398.47666403875)
--(axis cs:200000,427.658886314375)
--(axis cs:100000,441.706859146625)
--(axis cs:0,195.93294472975)
--cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,237.094466343375)
--(axis cs:0,206.049251084625)
--(axis cs:100000,518.892260132875)
--(axis cs:200000,846.127009195875)
--(axis cs:300000,836.551590656625)
--(axis cs:400000,1023.3963026515)
--(axis cs:500000,1035.44943610675)
--(axis cs:600000,1586.9388861875)
--(axis cs:700000,1217.941150755)
--(axis cs:800000,1075.12213588437)
--(axis cs:900000,943.036838287125)
--(axis cs:1000000,828.9185073335)
--(axis cs:1100000,864.396481337625)
--(axis cs:1200000,891.921331547125)
--(axis cs:1300000,1046.55072562963)
--(axis cs:1400000,1191.55192226762)
--(axis cs:1500000,1179.62450562125)
--(axis cs:1600000,1205.13784326362)
--(axis cs:1700000,1065.69664323587)
--(axis cs:1800000,1177.889381825)
--(axis cs:1900000,1200.84953611625)
--(axis cs:2000000,1321.18600107438)
--(axis cs:2100000,1056.09804210725)
--(axis cs:2200000,1197.47616655313)
--(axis cs:2300000,1315.50344843438)
--(axis cs:2400000,1362.18396870438)
--(axis cs:2500000,1333.40980269075)
--(axis cs:2600000,1140.62463483763)
--(axis cs:2700000,1192.10240352313)
--(axis cs:2800000,1450.78113171325)
--(axis cs:2900000,1190.27793259387)
--(axis cs:3000000,1400.36093446288)
--(axis cs:3100000,1302.12588065812)
--(axis cs:3100000,1743.99145972788)
--(axis cs:3100000,1743.99145972788)
--(axis cs:3000000,1804.67781430362)
--(axis cs:2900000,1525.41952772737)
--(axis cs:2800000,1920.84639447238)
--(axis cs:2700000,1631.48527649738)
--(axis cs:2600000,1591.10048764662)
--(axis cs:2500000,1713.84298200475)
--(axis cs:2400000,1812.34447397713)
--(axis cs:2300000,1932.51695018925)
--(axis cs:2200000,2044.32676669462)
--(axis cs:2100000,1599.540963837)
--(axis cs:2000000,1897.69176934337)
--(axis cs:1900000,1783.85348815325)
--(axis cs:1800000,1721.20645002213)
--(axis cs:1700000,1449.52203548663)
--(axis cs:1600000,1867.24672270512)
--(axis cs:1500000,1737.3002981765)
--(axis cs:1400000,1823.80611987638)
--(axis cs:1300000,1752.57741269537)
--(axis cs:1200000,1219.19631646087)
--(axis cs:1100000,1244.62123004562)
--(axis cs:1000000,1082.51533713575)
--(axis cs:900000,1207.86543500025)
--(axis cs:800000,1451.29238405575)
--(axis cs:700000,1912.027086078)
--(axis cs:600000,2210.48602227825)
--(axis cs:500000,1702.899091462)
--(axis cs:400000,1529.85021639875)
--(axis cs:300000,1396.74730997325)
--(axis cs:200000,1603.827591564)
--(axis cs:100000,1037.68621865987)
--(axis cs:0,237.094466343375)
--cycle;

\addplot [thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 184.27136403
100000 345.56982603
200000 357.77839641
300000 317.02996837
400000 432.186099175
500000 446.959657845
600000 515.694674535
700000 550.191509995
800000 575.780383225
900000 515.992732985
1000000 714.9862303
1100000 694.263078425
1200000 721.81317891
1300000 670.97436653
1400000 852.56413225
1500000 740.235607405
1600000 763.977284015
1700000 974.41325242
1800000 887.30477363
1900000 919.86302976
2000000 786.919094535
2100000 962.53573007
2200000 876.38688245
2300000 897.699591115
2400000 830.72302875
2500000 824.97138432
2600000 938.67256321
2700000 942.262236045
2800000 981.373819695
2900000 856.32650348
3000000 1068.152246355
3100000 974.76145324
};
% \addlegendentry{hhw_large_clip_ablation}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 220.258266855
100000 737.83100242
200000 1218.865346775
300000 1126.862881385
400000 1257.302997835
500000 1301.41587607
600000 1850.00034853
700000 1544.412263345
800000 1231.841625685
900000 1056.783071055
1000000 959.646741875
1100000 1041.774191625
1200000 1051.3597557
1300000 1324.3733815
1400000 1496.9547271
1500000 1439.840885995
1600000 1505.28384475
1700000 1270.004062335
1800000 1429.472106195
1900000 1478.893693665
2000000 1513.346788655
2100000 1269.5401903
2200000 1608.7750841
2300000 1570.722343385
2400000 1568.2968265
2500000 1488.615936425
2600000 1364.24867848
2700000 1436.942380325
2800000 1701.788589165
2900000 1324.897570565
3000000 1586.1606559
3100000 1536.752132645
};
% \addlegendentry{hhw_no_twin_ablation}

\end{axis}
\end{tikzpicture}


==> images/additional_results/legend.tex <==
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 

\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C0}
    \addlegendentry{Vlearn};
    \addlegendimage{C4}
    \addlegendentry{V-trace};
    \addlegendimage{C7}
    \addlegendentry{PPO loss};
    \addlegendimage{C1}
    \addlegendentry{No IS};
    \addlegendimage{C2}
    \addlegendentry{No Twin};
    \addlegendimage{C3}
    \addlegendentry{$\epsilon_p=20$};
    \end{axis}
\end{tikzpicture}

==> images/additional_results/walker2d-v4-ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Walker2D-v4},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000},
xticklabels={0,1,2,3},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=3100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=true,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-223.449084391109, ymax=5936.75225954924,
ytick style={color=black}
]

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,327.63791967975)
--(axis cs:0,292.050881808)
--(axis cs:125000,426.407697572)
--(axis cs:250000,627.84055864125)
--(axis cs:375000,1000.75572221)
--(axis cs:500000,1345.07961582225)
--(axis cs:625000,1687.0169440655)
--(axis cs:750000,2320.23051091825)
--(axis cs:875000,1988.3245235805)
--(axis cs:1000000,2385.26486728)
--(axis cs:1125000,2682.43385701775)
--(axis cs:1250000,3222.79222628725)
--(axis cs:1375000,3317.69227039425)
--(axis cs:1500000,3908.52586922575)
--(axis cs:1625000,3962.46837503275)
--(axis cs:1750000,4143.54507894575)
--(axis cs:1875000,4049.186277365)
--(axis cs:2000000,4230.25968723575)
--(axis cs:2125000,4174.967280455)
--(axis cs:2250000,4235.295556447)
--(axis cs:2375000,3745.49338534425)
--(axis cs:2500000,3787.36128078)
--(axis cs:2625000,3742.682730704)
--(axis cs:2750000,3790.100989533)
--(axis cs:2875000,3643.75423603)
--(axis cs:3000000,3721.12779586225)
% --(axis cs:3125000,3598.15135199825)
% --(axis cs:3250000,3638.780861658)
% --(axis cs:3375000,3665.9114757765)
% --(axis cs:3500000,3686.1909401)
% --(axis cs:3625000,3582.591661394)
% --(axis cs:3750000,3615.77437922025)
% --(axis cs:3875000,3643.3392586335)
% --(axis cs:4000000,3688.3661631675)
% --(axis cs:4125000,3817.2337647575)
% --(axis cs:4250000,3549.551222909)
% --(axis cs:4375000,3838.40619131175)
% --(axis cs:4500000,3060.776998566)
% --(axis cs:4625000,3749.4295948665)
% --(axis cs:4750000,3834.06593429)
% --(axis cs:4875000,3953.35537903775)
% --(axis cs:5000000,4038.840773468)
% --(axis cs:5000000,5139.86537151975)
% --(axis cs:5000000,5139.86537151975)
% --(axis cs:4875000,5124.65708289375)
% --(axis cs:4750000,5026.95153289625)
% --(axis cs:4625000,5160.4001052735)
% --(axis cs:4500000,4902.73602843375)
% --(axis cs:4375000,5127.99308777275)
% --(axis cs:4250000,5134.37013197825)
% --(axis cs:4125000,5140.4246674925)
% --(axis cs:4000000,5075.1077178885)
% --(axis cs:3875000,5081.9386764785)
% --(axis cs:3750000,5035.65018442975)
% --(axis cs:3625000,5093.15423742175)
% --(axis cs:3500000,5060.56572769825)
% --(axis cs:3375000,5042.41473219425)
% --(axis cs:3250000,5041.76864344525)
% --(axis cs:3125000,4967.74171481875)
--(axis cs:3000000,4999.839664475)
--(axis cs:2875000,4932.34664990625)
--(axis cs:2750000,4984.58469202825)
--(axis cs:2625000,4980.55477383)
--(axis cs:2500000,4938.7099051415)
--(axis cs:2375000,4818.036320791)
--(axis cs:2250000,4915.1927531025)
--(axis cs:2125000,4869.458109267)
--(axis cs:2000000,4849.518210246)
--(axis cs:1875000,4811.3556362355)
--(axis cs:1750000,4735.55233316975)
--(axis cs:1625000,4628.97351868575)
--(axis cs:1500000,4606.7374113495)
--(axis cs:1375000,4527.3243243795)
--(axis cs:1250000,4516.7489432365)
--(axis cs:1125000,4375.0482190835)
--(axis cs:1000000,3955.0645576865)
--(axis cs:875000,3824.30748456)
--(axis cs:750000,3925.43589293)
--(axis cs:625000,3639.84982644025)
--(axis cs:500000,3315.166348705)
--(axis cs:375000,2607.27112781475)
--(axis cs:250000,1594.61556583975)
--(axis cs:125000,686.8316741245)
--(axis cs:0,327.63791967975)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 309.7399268
125000 548.45306613
250000 1041.63526589
375000 1750.33840267
500000 2328.72515652
625000 2670.42238016
750000 3156.26642123
875000 2926.51958694
1000000 3219.86475955
1125000 3608.37838801
1250000 3944.7480531
1375000 4004.80031956
1500000 4266.15122386
1625000 4287.01472273
1750000 4440.15833759
1875000 4438.49990063
2000000 4542.59215778
2125000 4528.58055181
2250000 4584.45925834
2375000 4359.16428515
2500000 4429.8089334
2625000 4455.5634721
2750000 4473.73853263
2875000 4397.25983977
3000000 4463.82163792
% 3125000 4365.60710725
% 3250000 4468.23945615
% 3375000 4463.90707395
% 3500000 4480.37780379
% 3625000 4479.94039235
% 3750000 4461.41789057
% 3875000 4496.58436591
% 4000000 4527.59988459
% 4125000 4581.25249881
% 4250000 4475.98240692
% 4375000 4596.35417015
% 4500000 4052.51936544
% 4625000 4580.90594848
% 4750000 4517.35325138
% 4875000 4589.4354105
% 5000000 4670.1981594
};
%\addlegendentry{Vlearn}

% Vtrace 
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,364.53849952)
--(axis cs:0,292.47157016)
--(axis cs:100000,359.37948994875)
--(axis cs:200000,407.50609729025)
--(axis cs:300000,425.33645024975)
--(axis cs:400000,394.37272504275)
--(axis cs:500000,255.661569599)
--(axis cs:600000,253.004987515)
--(axis cs:700000,192.691724676)
--(axis cs:800000,171.85757369675)
--(axis cs:900000,123.465518162)
--(axis cs:1000000,104.172055724)
--(axis cs:1100000,85.93430314)
--(axis cs:1200000,67.00994667)
--(axis cs:1300000,63.67638490225)
--(axis cs:1400000,62.17447968025)
--(axis cs:1500000,64.4864797165)
--(axis cs:1600000,27.4867277315)
--(axis cs:1700000,27.99897255125)
--(axis cs:1800000,31.68965567325)
--(axis cs:1900000,25.165397308)
--(axis cs:2000000,24.8313657555)
--(axis cs:2100000,24.6507954265)
--(axis cs:2200000,23.76991426975)
--(axis cs:2300000,24.553611345)
--(axis cs:2400000,20.75570494)
--(axis cs:2500000,26.296505187)
--(axis cs:2600000,26.0068928105)
--(axis cs:2700000,22.7908962000001)
--(axis cs:2800000,25.1020893175)
--(axis cs:2900000,25.0041993035)
--(axis cs:2900000,1142.062291033)
--(axis cs:2900000,1142.062291033)
--(axis cs:2800000,1238.36313306025)
--(axis cs:2700000,1269.958369922)
--(axis cs:2600000,695.8276936825)
--(axis cs:2500000,730.58377028275)
--(axis cs:2400000,589.98967136075)
--(axis cs:2300000,1194.71633943625)
--(axis cs:2200000,789.78821913725)
--(axis cs:2100000,375.09420606875)
--(axis cs:2000000,321.190921177)
--(axis cs:1900000,298.76040696575)
--(axis cs:1800000,281.7843427835)
--(axis cs:1700000,265.030873321)
--(axis cs:1600000,250.7946738415)
--(axis cs:1500000,280.7890087745)
--(axis cs:1400000,270.2171434705)
--(axis cs:1300000,258.39384306775)
--(axis cs:1200000,254.68021488125)
--(axis cs:1100000,241.20524921525)
--(axis cs:1000000,254.08437594525)
--(axis cs:900000,302.20347710225)
--(axis cs:800000,391.0806749265)
--(axis cs:700000,445.6332419875)
--(axis cs:600000,493.7745018775)
--(axis cs:500000,462.58971324975)
--(axis cs:400000,476.641916296)
--(axis cs:300000,549.66128963675)
--(axis cs:200000,513.75292130825)
--(axis cs:100000,449.8869198785)
--(axis cs:0,364.53849952)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 326.45622999
100000 407.64178011
200000 457.91547402
300000 486.17748531
400000 438.97587919
500000 363.88979996
600000 376.88709673
700000 322.51285066
800000 281.33466848
900000 212.87916555
1000000 172.64406584
1100000 159.28790812
1200000 150.77694309
1300000 151.03850272
1400000 154.48284622
1500000 159.419095
1600000 122.43340522
1700000 127.22255087
1800000 138.305331
1900000 132.5763841
2000000 139.52483849
2100000 160.33644106
2200000 295.62931228
2300000 430.80552532
2400000 232.81569671
2500000 277.16151603
2600000 268.79113255
2700000 456.27339799
2800000 445.43082181
2900000 416.64790594
};
%\addlegendentry{Vlearn - vtrace}

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,343.7529612465)
--(axis cs:0,296.94179682525)
--(axis cs:250000,480.0135857575)
--(axis cs:500000,528.9128906725)
--(axis cs:750000,592.96350554875)
--(axis cs:1000000,742.65377244425)
--(axis cs:1250000,850.49549094925)
--(axis cs:1500000,914.1084853205)
--(axis cs:1750000,1240.58670852525)
--(axis cs:2000000,1153.08151687425)
--(axis cs:2250000,1968.29386710125)
--(axis cs:2500000,2276.189588243)
--(axis cs:2750000,2335.64281131975)
--(axis cs:3000000,2194.1326173975)
--(axis cs:3000000,4180.773660907)
--(axis cs:3000000,4180.773660907)
--(axis cs:2750000,4213.131006813)
--(axis cs:2500000,4181.64134832225)
--(axis cs:2250000,4044.21095342075)
--(axis cs:2000000,3370.11002943025)
--(axis cs:1750000,3469.35360410475)
--(axis cs:1500000,2901.717546981)
--(axis cs:1250000,2408.5077097375)
--(axis cs:1000000,1820.050262091)
--(axis cs:750000,866.71640883975)
--(axis cs:500000,641.9517083355)
--(axis cs:250000,548.664282232)
--(axis cs:0,343.7529612465)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 320.11262772
250000 509.2776816
500000 572.9010951
750000 653.14934443
1000000 983.99594781
1250000 1336.58385928
1500000 1659.79433111
1750000 2319.92421014
2000000 2327.70835749
2250000 3134.4501263
2500000 3603.64798633
2750000 3509.72805564
3000000 3488.34026255
};

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,308.302323938)
--(axis cs:0,284.796995154625)
--(axis cs:100000,324.4669670535)
--(axis cs:200000,322.17119468625)
--(axis cs:300000,377.894089045)
--(axis cs:400000,403.398602989375)
--(axis cs:500000,423.75602026725)
--(axis cs:600000,475.33934190025)
--(axis cs:700000,516.400861945875)
--(axis cs:800000,534.1789377625)
--(axis cs:900000,606.0333031175)
--(axis cs:1000000,670.83653054275)
--(axis cs:1100000,705.7018917635)
--(axis cs:1200000,776.3758839225)
--(axis cs:1300000,840.218595600375)
--(axis cs:1400000,905.559024000625)
--(axis cs:1500000,1124.25589583325)
--(axis cs:1600000,1250.81472383975)
--(axis cs:1700000,1272.06074095288)
--(axis cs:1800000,1456.830315427)
--(axis cs:1900000,1481.60306179325)
--(axis cs:2000000,1568.060134365)
--(axis cs:2100000,1649.49201800675)
--(axis cs:2200000,1726.28992859987)
--(axis cs:2300000,1720.25520483575)
--(axis cs:2400000,1810.23033794988)
--(axis cs:2500000,1752.53402819475)
--(axis cs:2600000,1986.19665818112)
--(axis cs:2700000,2180.52551901588)
--(axis cs:2800000,2323.86900778538)
--(axis cs:2900000,2128.67315258325)
--(axis cs:3000000,2223.54247376475)
--(axis cs:3100000,2372.24050841388)
--(axis cs:3100000,3747.03883992612)
--(axis cs:3100000,3747.03883992612)
--(axis cs:3000000,3421.08983139375)
--(axis cs:2900000,3427.6810657175)
--(axis cs:2800000,3587.1173481255)
--(axis cs:2700000,3394.82928165062)
--(axis cs:2600000,3398.25853876837)
--(axis cs:2500000,3125.36356564413)
--(axis cs:2400000,3032.47912352025)
--(axis cs:2300000,2967.52464796387)
--(axis cs:2200000,2844.7218171735)
--(axis cs:2100000,2645.1643331555)
--(axis cs:2000000,2531.84083735062)
--(axis cs:1900000,2676.97004363725)
--(axis cs:1800000,2562.88254397087)
--(axis cs:1700000,2478.60534147087)
--(axis cs:1600000,2184.47257666137)
--(axis cs:1500000,2085.125245598)
--(axis cs:1400000,1642.64601874712)
--(axis cs:1300000,1434.3172593775)
--(axis cs:1200000,1497.51534642437)
--(axis cs:1100000,1068.15320145112)
--(axis cs:1000000,959.974902952875)
--(axis cs:900000,798.39228190775)
--(axis cs:800000,708.385289891375)
--(axis cs:700000,784.49376217)
--(axis cs:600000,622.08463873975)
--(axis cs:500000,526.699193170125)
--(axis cs:400000,501.533765283)
--(axis cs:300000,465.64531697025)
--(axis cs:200000,417.888301187625)
--(axis cs:100000,394.441161801625)
--(axis cs:0,308.302323938)
--cycle;


\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 297.01490732
100000 360.1287676
200000 373.26045319
300000 421.646426545
400000 446.9402165
500000 469.058900525
600000 528.964282365
700000 623.105532485
800000 618.80284087
900000 674.918085035
1000000 810.036257815
1100000 860.71002515
1200000 1125.924627665
1300000 1095.871500475
1400000 1192.293415585
1500000 1534.761983705
1600000 1656.416469625
1700000 1829.60702866
1800000 1869.495951065
1900000 1930.07394107
2000000 2045.485344105
2100000 2266.979510445
2200000 2356.193840795
2300000 2305.03005427
2400000 2338.759714135
2500000 2500.372121285
2600000 2662.630253335
2700000 2710.86458748
2800000 2788.698833715
2900000 2835.31040921
3000000 2892.43665916
3100000 2883.220815815
};
%\addlegendentry{PPO loss}

\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,428.684716952125)
--(axis cs:0,318.753019818625)
--(axis cs:100000,228.275911192)
--(axis cs:200000,206.972259536875)
--(axis cs:300000,252.033904386875)
--(axis cs:400000,278.27688834)
--(axis cs:500000,277.761044740625)
--(axis cs:600000,305.28227320175)
--(axis cs:700000,352.009965651375)
--(axis cs:800000,390.53369125575)
--(axis cs:900000,539.990870312875)
--(axis cs:1000000,583.682699551625)
--(axis cs:1100000,592.001264228125)
--(axis cs:1200000,690.27907043075)
--(axis cs:1300000,707.57321948425)
--(axis cs:1400000,797.36894074275)
--(axis cs:1500000,736.593542630875)
--(axis cs:1600000,871.596272277125)
--(axis cs:1700000,663.268490878)
--(axis cs:1800000,890.6352089095)
--(axis cs:1900000,810.201376608375)
--(axis cs:2000000,785.657163927375)
--(axis cs:2100000,786.1309540525)
--(axis cs:2200000,795.3317081325)
--(axis cs:2300000,1022.40918307575)
--(axis cs:2400000,948.94699844675)
--(axis cs:2500000,1013.4314969695)
--(axis cs:2600000,840.719033948375)
--(axis cs:2700000,1211.43976259888)
--(axis cs:2800000,1044.14530143938)
--(axis cs:2900000,1269.52341810562)
--(axis cs:3000000,1098.86376139675)
--(axis cs:3100000,1142.59603008712)
--(axis cs:3100000,2265.96573878175)
--(axis cs:3100000,2265.96573878175)
--(axis cs:3000000,2006.88190904275)
--(axis cs:2900000,2333.354019508)
--(axis cs:2800000,2403.78040376875)
--(axis cs:2700000,2356.9855071255)
--(axis cs:2600000,2238.66342804437)
--(axis cs:2500000,1861.842474701)
--(axis cs:2400000,2109.287120703)
--(axis cs:2300000,2305.901225523)
--(axis cs:2200000,1739.16660776838)
--(axis cs:2100000,1712.85070103313)
--(axis cs:2000000,1651.95470163487)
--(axis cs:1900000,1625.18271494062)
--(axis cs:1800000,2021.08057758475)
--(axis cs:1700000,1671.91322089925)
--(axis cs:1600000,1699.90039213062)
--(axis cs:1500000,1595.84456794587)
--(axis cs:1400000,2098.13431145225)
--(axis cs:1300000,1765.59247915062)
--(axis cs:1200000,1445.5220680235)
--(axis cs:1100000,1403.17766124962)
--(axis cs:1000000,1442.19031184625)
--(axis cs:900000,1331.07225687275)
--(axis cs:800000,616.725558868625)
--(axis cs:700000,613.47013481825)
--(axis cs:600000,457.984429643375)
--(axis cs:500000,437.90479305875)
--(axis cs:400000,356.170277246625)
--(axis cs:300000,328.584774921125)
--(axis cs:200000,281.765317589375)
--(axis cs:100000,284.014961971875)
--(axis cs:0,428.684716952125)
--cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,316.841383031625)
--(axis cs:0,225.006534986)
--(axis cs:100000,383.123613340125)
--(axis cs:200000,426.492208847375)
--(axis cs:300000,691.024251597)
--(axis cs:400000,589.40581163875)
--(axis cs:500000,1140.25917237988)
--(axis cs:600000,1415.77675455475)
--(axis cs:700000,1380.37224446637)
--(axis cs:800000,1707.55152269438)
--(axis cs:900000,1588.81602013387)
--(axis cs:1000000,1716.61401320162)
--(axis cs:1100000,1285.34780380675)
--(axis cs:1200000,1685.96197014975)
--(axis cs:1300000,1977.97849382237)
--(axis cs:1400000,1716.83793351438)
--(axis cs:1500000,1677.43146069987)
--(axis cs:1600000,1716.5749218125)
--(axis cs:1700000,1135.97180813562)
--(axis cs:1800000,1695.47648281475)
--(axis cs:1900000,1272.00430131588)
--(axis cs:2000000,1204.4785947475)
--(axis cs:2100000,1885.56217628137)
--(axis cs:2200000,1336.88343439938)
--(axis cs:2300000,1709.30289107388)
--(axis cs:2400000,1433.03521219413)
--(axis cs:2500000,2101.775803592)
--(axis cs:2600000,1367.61983521713)
--(axis cs:2700000,1582.63854636988)
--(axis cs:2800000,1611.42977978013)
--(axis cs:2900000,1624.27301340838)
--(axis cs:3000000,1744.63213360487)
--(axis cs:3100000,1646.80239780112)
--(axis cs:3100000,2305.57935864325)
--(axis cs:3100000,2305.57935864325)
--(axis cs:3000000,2395.80044495475)
--(axis cs:2900000,2260.71535618688)
--(axis cs:2800000,2503.87364882175)
--(axis cs:2700000,2810.8216472535)
--(axis cs:2600000,2376.15681170688)
--(axis cs:2500000,2876.22188139037)
--(axis cs:2400000,2036.27957367263)
--(axis cs:2300000,2441.34538375563)
--(axis cs:2200000,2062.57738460787)
--(axis cs:2100000,2665.88059944913)
--(axis cs:2000000,1903.56534414113)
--(axis cs:1900000,2187.34488580188)
--(axis cs:1800000,2554.065293322)
--(axis cs:1700000,1809.6564879205)
--(axis cs:1600000,2483.14124515337)
--(axis cs:1500000,2424.917236372)
--(axis cs:1400000,2547.67226913538)
--(axis cs:1300000,3012.132049787)
--(axis cs:1200000,2481.88337956563)
--(axis cs:1100000,2119.42400068175)
--(axis cs:1000000,2642.39672862962)
--(axis cs:900000,2654.81381569938)
--(axis cs:800000,2640.91105789875)
--(axis cs:700000,2226.274626723)
--(axis cs:600000,2422.58727104675)
--(axis cs:500000,1909.49495494813)
--(axis cs:400000,1460.91588029)
--(axis cs:300000,1471.339671584)
--(axis cs:200000,634.799817555875)
--(axis cs:100000,470.935492586375)
--(axis cs:0,316.841383031625)
--cycle;

\addplot [thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 383.10940802
100000 255.730914675
200000 245.78415068
300000 289.69098487
400000 319.13539012
500000 339.512595885
600000 402.532024925
700000 469.972726655
800000 504.251297675
900000 895.81269261
1000000 1017.63944218
1100000 1029.75761737
1200000 984.00462094
1300000 1134.185310335
1400000 1309.71520653
1500000 1166.62379284
1600000 1229.95672972
1700000 1127.142257585
1800000 1477.267517725
1900000 1159.091903755
2000000 1227.9013787
2100000 1248.092387615
2200000 1305.420869985
2300000 1662.23616885
2400000 1542.770060785
2500000 1342.030094925
2600000 1697.74930641
2700000 1718.040603985
2800000 1819.52866675
2900000 1797.00889808
3000000 1513.46967559
3100000 1649.33878925
};
% \addlegendentry{hhw_large_clip_ablation}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 275.294744795
100000 438.0698591
200000 527.968487755
300000 1016.211863595
400000 972.282867035
500000 1411.152585155
600000 1770.20705614
700000 1785.33292606
800000 2116.112550285
900000 2117.33953022
1000000 2125.146136925
1100000 1692.739431985
1200000 2035.67645152
1300000 2434.279579675
1400000 2139.49348629
1500000 2118.227701705
1600000 2105.017749345
1700000 1460.94195662
1800000 2054.991530105
1900000 1736.20799538
2000000 1631.46320885
2100000 2183.562995035
2200000 1731.81308387
2300000 2088.36949002
2400000 1833.413098565
2500000 2498.405564305
2600000 1950.315389015
2700000 2145.157538165
2800000 2001.383833955
2900000 1962.90961338
3000000 2059.81427678
3100000 1958.53429811
};
% \addlegendentry{hhw_no_twin_ablation}

\end{axis}
\end{tikzpicture}


==> images/dmc/dog-run.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={dog-run},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=true,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-50, ymax=1000,
ytick style={color=black}
]

% \path [fill=C5, fill opacity=0.2]
% (axis cs:0,5.64099409631687)
% --(axis cs:0,4.67180764654027)
% --(axis cs:100000,5.77210353814209)
% --(axis cs:200000,20.0392414367903)
% --(axis cs:300000,39.1503961223494)
% --(axis cs:400000,51.1257892465375)
% --(axis cs:500000,58.4212699030461)
% --(axis cs:600000,71.6645517408373)
% --(axis cs:700000,90.4363023225261)
% --(axis cs:800000,107.094527371704)
% --(axis cs:900000,126.32857540752)
% --(axis cs:1000000,131.155160606911)
% --(axis cs:1100000,143.623834675515)
% --(axis cs:1200000,152.029154587361)
% --(axis cs:1300000,165.449396361297)
% --(axis cs:1400000,176.137747817695)
% --(axis cs:1500000,191.674177727308)
% --(axis cs:1600000,192.023499145093)
% --(axis cs:1700000,197.749956243596)
% --(axis cs:1800000,206.352136105858)
% --(axis cs:1900000,224.497952436634)
% --(axis cs:2000000,228.617706476375)
% --(axis cs:2100000,242.360522464689)
% --(axis cs:2200000,253.836313497829)
% --(axis cs:2300000,264.517557828161)
% --(axis cs:2400000,275.465393414452)
% --(axis cs:2500000,283.410725904361)
% --(axis cs:2600000,291.312908806897)
% --(axis cs:2700000,300.667479279079)
% --(axis cs:2800000,307.796494421602)
% --(axis cs:2900000,323.147439274126)
% --(axis cs:3000000,324.226988095961)
% --(axis cs:3100000,341.140378932861)
% --(axis cs:3200000,348.004645680982)
% --(axis cs:3300000,346.317167388224)
% --(axis cs:3400000,359.939467911844)
% --(axis cs:3500000,377.123929281642)
% --(axis cs:3600000,381.150768505761)
% --(axis cs:3700000,390.746411441931)
% --(axis cs:3800000,406.458208494924)
% --(axis cs:3900000,412.319326264668)
% --(axis cs:4000000,406.726451404969)
% --(axis cs:4100000,432.461928211501)
% --(axis cs:4200000,425.691304613458)
% --(axis cs:4300000,438.578132714931)
% --(axis cs:4400000,451.17613796015)
% --(axis cs:4500000,438.918334231565)
% --(axis cs:4600000,435.727409938402)
% --(axis cs:4700000,471.732298437307)
% --(axis cs:4800000,482.532650899332)
% --(axis cs:4900000,486.563255173454)
% --(axis cs:4900000,578.976679112261)
% --(axis cs:4900000,578.976679112261)
% --(axis cs:4800000,576.110037672097)
% --(axis cs:4700000,578.920355848407)
% --(axis cs:4600000,581.463910061598)
% --(axis cs:4500000,556.991974339863)
% --(axis cs:4400000,530.216930611279)
% --(axis cs:4300000,540.712364427926)
% --(axis cs:4200000,490.005229672256)
% --(axis cs:4100000,527.207040359928)
% --(axis cs:4000000,510.85197716646)
% --(axis cs:3900000,518.258188021047)
% --(axis cs:3800000,509.267614362219)
% --(axis cs:3700000,500.539491415212)
% --(axis cs:3600000,462.474768637096)
% --(axis cs:3500000,495.280350718358)
% --(axis cs:3400000,462.889292088156)
% --(axis cs:3300000,462.910549754633)
% --(axis cs:3200000,461.092911461876)
% --(axis cs:3100000,440.082103924282)
% --(axis cs:3000000,431.323769046896)
% --(axis cs:2900000,406.393695011589)
% --(axis cs:2800000,412.202719864113)
% --(axis cs:2700000,384.969337863779)
% --(axis cs:2600000,380.073796907388)
% --(axis cs:2500000,361.133094095639)
% --(axis cs:2400000,359.582849442691)
% --(axis cs:2300000,341.209250743268)
% --(axis cs:2200000,334.327000787885)
% --(axis cs:2100000,312.269191821026)
% --(axis cs:2000000,317.251207809339)
% --(axis cs:1900000,290.078007563366)
% --(axis cs:1800000,289.422349608428)
% --(axis cs:1700000,273.110606613547)
% --(axis cs:1600000,267.057312283479)
% --(axis cs:1500000,259.349847986978)
% --(axis cs:1400000,234.440257896591)
% --(axis cs:1300000,231.883486495846)
% --(axis cs:1200000,223.432933984068)
% --(axis cs:1100000,213.262072181628)
% --(axis cs:1000000,194.794856535946)
% --(axis cs:900000,190.22318459248)
% --(axis cs:800000,160.60956691401)
% --(axis cs:700000,142.461837677474)
% --(axis cs:600000,114.16393940202)
% --(axis cs:500000,91.6671398112396)
% --(axis cs:400000,64.5974387534624)
% --(axis cs:300000,50.7171287347934)
% --(axis cs:200000,32.1747474203525)
% --(axis cs:100000,11.8609960332865)
% --(axis cs:0,5.64099409631687)
% --cycle;

% \path [fill=C6, fill opacity=0.2]
% (axis cs:0,8.69410413568032)
% --(axis cs:0,6.23198730431967)
% --(axis cs:100000,26.5265849898446)
% --(axis cs:200000,44.1638274696709)
% --(axis cs:300000,59.9869777783371)
% --(axis cs:400000,79.9307776067916)
% --(axis cs:500000,107.703015475065)
% --(axis cs:600000,120.173969191526)
% --(axis cs:700000,157.233873496978)
% --(axis cs:800000,177.310020329109)
% --(axis cs:900000,190.50221262458)
% --(axis cs:1000000,203.354710964746)
% --(axis cs:1100000,216.909600606553)
% --(axis cs:1200000,229.222097120762)
% --(axis cs:1300000,248.998194356786)
% --(axis cs:1400000,249.709217246772)
% --(axis cs:1500000,273.433430996714)
% --(axis cs:1600000,298.484345858026)
% --(axis cs:1700000,318.05320770281)
% --(axis cs:1800000,321.47570210648)
% --(axis cs:1900000,323.723777875193)
% --(axis cs:2000000,346.116908539539)
% --(axis cs:2100000,370.046216768206)
% --(axis cs:2200000,393.044350196396)
% --(axis cs:2300000,404.947712611736)
% --(axis cs:2400000,412.484959742962)
% --(axis cs:2500000,429.784912585795)
% --(axis cs:2600000,425.641601713289)
% --(axis cs:2700000,462.8638864083)
% --(axis cs:2800000,479.736403020028)
% --(axis cs:2900000,484.669133932816)
% --(axis cs:3000000,502.356855739811)
% --(axis cs:3100000,510.271886977779)
% --(axis cs:3200000,496.548377006211)
% --(axis cs:3300000,494.00060009912)
% --(axis cs:3400000,519.964771247662)
% --(axis cs:3500000,522.603588730506)
% --(axis cs:3600000,515.381556016757)
% --(axis cs:3700000,544.8554475647)
% --(axis cs:3800000,514.423513244247)
% --(axis cs:3900000,549.48479736302)
% --(axis cs:4000000,534.446634634279)
% --(axis cs:4100000,543.18979817029)
% --(axis cs:4200000,532.234123817173)
% --(axis cs:4300000,569.446427109236)
% --(axis cs:4400000,571.044006206226)
% --(axis cs:4500000,555.467087041382)
% --(axis cs:4600000,556.262257088547)
% --(axis cs:4700000,567.883185310722)
% --(axis cs:4800000,560.44223781608)
% --(axis cs:4900000,542.439206097025)
% --(axis cs:5000000,597.885723599604)
% --(axis cs:5100000,579.644410522761)
% --(axis cs:5200000,533.258732878392)
% --(axis cs:5300000,574.236939621756)
% --(axis cs:5400000,583.761679567066)
% --(axis cs:5500000,576.466399152732)
% --(axis cs:5600000,553.763070989316)
% --(axis cs:5700000,585.204777348048)
% --(axis cs:5800000,549.051373297105)
% --(axis cs:5900000,559.539063401015)
% --(axis cs:5900000,665.810864598984)
% --(axis cs:5900000,665.810864598984)
% --(axis cs:5800000,662.690116702895)
% --(axis cs:5700000,648.142922651952)
% --(axis cs:5600000,654.785647010684)
% --(axis cs:5500000,674.918690847269)
% --(axis cs:5400000,681.991224432934)
% --(axis cs:5300000,642.315208378244)
% --(axis cs:5200000,675.879887121608)
% --(axis cs:5100000,686.280775477239)
% --(axis cs:5000000,675.874702400396)
% --(axis cs:4900000,663.269455902975)
% --(axis cs:4800000,683.45365818392)
% --(axis cs:4700000,657.408968689278)
% --(axis cs:4600000,640.833290911453)
% --(axis cs:4500000,667.680272958618)
% --(axis cs:4400000,654.022481793774)
% --(axis cs:4300000,644.014372890764)
% --(axis cs:4200000,650.007708182826)
% --(axis cs:4100000,663.343387829709)
% --(axis cs:4000000,612.222945365721)
% --(axis cs:3900000,666.31775063698)
% --(axis cs:3800000,628.708066755753)
% --(axis cs:3700000,642.4222404353)
% --(axis cs:3600000,635.190843983243)
% --(axis cs:3500000,608.176467269494)
% --(axis cs:3400000,626.524172752338)
% --(axis cs:3300000,613.90308990088)
% --(axis cs:3200000,611.049810993789)
% --(axis cs:3100000,617.197179022221)
% --(axis cs:3000000,589.236312260189)
% --(axis cs:2900000,592.028658067184)
% --(axis cs:2800000,588.029220979972)
% --(axis cs:2700000,565.2635155917)
% --(axis cs:2600000,547.061616286711)
% --(axis cs:2500000,530.689021414205)
% --(axis cs:2400000,527.741886257039)
% --(axis cs:2300000,510.797681388264)
% --(axis cs:2200000,485.464913803604)
% --(axis cs:2100000,465.200265231794)
% --(axis cs:2000000,441.025319460461)
% --(axis cs:1900000,420.438598124807)
% --(axis cs:1800000,402.61052189352)
% --(axis cs:1700000,368.73730029719)
% --(axis cs:1600000,362.060984141974)
% --(axis cs:1500000,329.793879003286)
% --(axis cs:1400000,309.471706753228)
% --(axis cs:1300000,291.285501643214)
% --(axis cs:1200000,275.054996879238)
% --(axis cs:1100000,261.287081393447)
% --(axis cs:1000000,246.240141035254)
% --(axis cs:900000,228.53443537542)
% --(axis cs:800000,214.00463567089)
% --(axis cs:700000,201.249096503022)
% --(axis cs:600000,184.294349808474)
% --(axis cs:500000,155.216900524935)
% --(axis cs:400000,124.045544593208)
% --(axis cs:300000,93.1490904216629)
% --(axis cs:200000,62.2213039303291)
% --(axis cs:100000,39.8752916101554)
% --(axis cs:0,8.69410413568032)
% --cycle;

% \addplot [semivery thick, C5]
% table {%
% 0 5.15640087142857
% 100000 8.81654978571429
% 200000 26.1069944285714
% 300000 44.9337624285714
% 400000 57.861614
% 500000 75.0442048571428
% 600000 92.9142455714286
% 700000 116.44907
% 800000 133.852047142857
% 900000 158.27588
% 1000000 162.975008571429
% 1100000 178.442953428571
% 1200000 187.731044285714
% 1300000 198.666441428571
% 1400000 205.289002857143
% 1500000 225.512012857143
% 1600000 229.540405714286
% 1700000 235.430281428571
% 1800000 247.887242857143
% 1900000 257.28798
% 2000000 272.934457142857
% 2100000 277.314857142857
% 2200000 294.081657142857
% 2300000 302.863404285714
% 2400000 317.524121428571
% 2500000 322.27191
% 2600000 335.693352857143
% 2700000 342.818408571429
% 2800000 359.999607142857
% 2900000 364.770567142857
% 3000000 377.775378571429
% 3100000 390.611241428571
% 3200000 404.548778571429
% 3300000 404.613858571428
% 3400000 411.41438
% 3500000 436.20214
% 3600000 421.812768571428
% 3700000 445.642951428571
% 3800000 457.862911428571
% 3900000 465.288757142857
% 4000000 458.789214285714
% 4100000 479.834484285714
% 4200000 457.848267142857
% 4300000 489.645248571429
% 4400000 490.696534285714
% 4500000 497.955154285714
% 4600000 508.59566
% 4700000 525.326327142857
% 4800000 529.321344285714
% 4900000 532.769967142857
% };
% %\addlegendentry{DMPO}

% \addplot [semivery thick, C6]
% table {%
% 0 7.46304572
% 100000 33.2009383
% 200000 53.1925657
% 300000 76.5680341
% 400000 101.9881611
% 500000 131.459958
% 600000 152.2341595
% 700000 179.241485
% 800000 195.657328
% 900000 209.518324
% 1000000 224.797426
% 1100000 239.098341
% 1200000 252.138547
% 1300000 270.141848
% 1400000 279.590462
% 1500000 301.613655
% 1600000 330.272665
% 1700000 343.395254
% 1800000 362.043112
% 1900000 372.081188
% 2000000 393.571114
% 2100000 417.623241
% 2200000 439.254632
% 2300000 457.872697
% 2400000 470.113423
% 2500000 480.236967
% 2600000 486.351609
% 2700000 514.063701
% 2800000 533.882812
% 2900000 538.348896
% 3000000 545.796584
% 3100000 563.734533
% 3200000 553.799094
% 3300000 553.951845
% 3400000 573.244472
% 3500000 565.390028
% 3600000 575.2862
% 3700000 593.638844
% 3800000 571.56579
% 3900000 607.901274
% 4000000 573.33479
% 4100000 603.266593
% 4200000 591.120916
% 4300000 606.7304
% 4400000 612.533244
% 4500000 611.57368
% 4600000 598.547774
% 4700000 612.646077
% 4800000 621.947948
% 4900000 602.854331
% 5000000 636.880213
% 5100000 632.962593
% 5200000 604.56931
% 5300000 608.276074
% 5400000 632.876452
% 5500000 625.692545
% 5600000 604.274359
% 5700000 616.67385
% 5800000 605.870745
% 5900000 612.674964
% };
% %\addlegendentry{DecQN}

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,5.017201696375)
--(axis cs:0,4.541612738125)
--(axis cs:500000,74.936617748125)
--(axis cs:1000000,117.31653104)
--(axis cs:1500000,169.907962798125)
--(axis cs:2000000,206.495672950875)
--(axis cs:2500000,246.993044179625)
--(axis cs:3000000,284.667594667125)
--(axis cs:3500000,306.07804327325)
--(axis cs:4000000,326.68942178275)
--(axis cs:4500000,349.272915866)
--(axis cs:5000000,359.256574269375)
% --(axis cs:5500000,373.3888634825)
% --(axis cs:6000000,384.48621858525)
% --(axis cs:6500000,394.7094338355)
% --(axis cs:7000000,403.220426824125)
% --(axis cs:7500000,411.86620705025)
% --(axis cs:8000000,420.898514198125)
% --(axis cs:8500000,418.844653163)
% --(axis cs:9000000,423.11177716175)
% --(axis cs:9000000,480.702804786)
% --(axis cs:9000000,480.702804786)
% --(axis cs:8500000,476.164360160875)
% --(axis cs:8000000,475.979336585125)
% --(axis cs:7500000,464.379776775375)
% --(axis cs:7000000,450.58079270025)
% --(axis cs:6500000,449.95771404175)
% --(axis cs:6000000,443.9402920515)
% --(axis cs:5500000,429.794551836875)
--(axis cs:5000000,411.321835770875)
--(axis cs:4500000,398.1549335285)
--(axis cs:4000000,372.337210277625)
--(axis cs:3500000,349.740708898375)
--(axis cs:3000000,321.787305279875)
--(axis cs:2500000,285.2933275095)
--(axis cs:2000000,242.180302530125)
--(axis cs:1500000,195.44440747925)
--(axis cs:1000000,138.50180533525)
--(axis cs:500000,89.144440477375)
--(axis cs:0,5.017201696375)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 4.76945683
500000 81.478732215
1000000 127.94536054
1500000 182.13316206
2000000 224.23836782
2500000 266.109303365
3000000 303.011354925
3500000 327.61621066
4000000 349.644331145
4500000 373.979098195
5000000 385.409267485
% 5500000 401.84949279
% 6000000 414.23369189
% 6500000 423.318352615
% 7000000 426.895299465
% 7500000 438.002975965
% 8000000 448.043784335
% 8500000 448.12031418
% 9000000 451.92141289
};
%\addlegendentry{Vlearn}

\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,5.14178930275)
--(axis cs:0,4.63722889125)
--(axis cs:500000,6.590550444375)
--(axis cs:1000000,7.553041071875)
--(axis cs:1500000,6.919613682)
--(axis cs:2000000,6.84016691825)
--(axis cs:2500000,7.70191695575)
--(axis cs:3000000,7.316809830875)
--(axis cs:3500000,7.797496269125)
--(axis cs:4000000,8.093619031875)
--(axis cs:4500000,8.199245961625)
--(axis cs:5000000,9.99474388)
% --(axis cs:5500000,8.84261049075)
% --(axis cs:6000000,8.3302324105)
% --(axis cs:6500000,9.15860238625)
% --(axis cs:7000000,7.025632254125)
% --(axis cs:7500000,8.948226733375)
% --(axis cs:8000000,8.493785079625)
% --(axis cs:8500000,9.527701821)
% --(axis cs:9000000,9.70637187975)
% --(axis cs:9500000,9.65425139325)
% --(axis cs:9500000,39.653979128875)
% --(axis cs:9500000,39.653979128875)
% --(axis cs:9000000,40.857462899)
% --(axis cs:8500000,40.299642957)
% --(axis cs:8000000,38.826546072625)
% --(axis cs:7500000,37.33027300825)
% --(axis cs:7000000,32.99047212)
% --(axis cs:6500000,34.71377271025)
% --(axis cs:6000000,34.04013368825)
% --(axis cs:5500000,33.8555181445)
--(axis cs:5000000,34.731575376)
--(axis cs:4500000,24.79869834575)
--(axis cs:4000000,20.627549130875)
--(axis cs:3500000,18.546889937875)
--(axis cs:3000000,15.6790680595)
--(axis cs:2500000,14.92384475125)
--(axis cs:2000000,12.18313713975)
--(axis cs:1500000,10.260733241625)
--(axis cs:1000000,11.1786434325)
--(axis cs:500000,8.905571122375)
--(axis cs:0,5.14178930275)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 4.8696523
500000 7.71098997
1000000 9.255349585
1500000 8.523237695
2000000 9.223150765
2500000 10.86073101
3000000 10.951867795
3500000 12.57161497
4000000 12.79792509
4500000 14.778382555
5000000 20.62813344
% 5500000 18.94985466
% 6000000 18.98819924
% 6500000 19.190399725
% 7000000 16.619805825
% 7500000 20.050845495
% 8000000 21.109467605
% 8500000 22.009578885
% 9000000 22.232038065
% 9500000 22.15407005
};
%\addlegendentry{Vlearn-vtrace}

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,5.467093)
--(axis cs:0,4.652884674)
--(axis cs:125000,7.340080218)
--(axis cs:250000,9.61559444325)
--(axis cs:375000,10.07827719975)
--(axis cs:500000,14.96002799225)
--(axis cs:625000,23.45143063125)
--(axis cs:750000,27.71877906025)
--(axis cs:875000,25.690861965)
--(axis cs:1000000,42.82756887275)
--(axis cs:1125000,34.12459460225)
--(axis cs:1250000,67.3400841435)
--(axis cs:1375000,43.458168553)
--(axis cs:1500000,62.0547853395)
--(axis cs:1625000,66.161101243)
--(axis cs:1750000,61.6074967305)
--(axis cs:1875000,97.5113706135)
--(axis cs:2000000,51.52267338875)
--(axis cs:2125000,66.99957603775)
--(axis cs:2250000,69.02505575225)
--(axis cs:2375000,73.72234342225)
--(axis cs:2500000,91.514122673)
--(axis cs:2625000,53.63577364225)
--(axis cs:2750000,53.29694281375)
--(axis cs:2875000,55.69064053875)
--(axis cs:3000000,43.60902516925)
--(axis cs:3125000,67.91540166425)
--(axis cs:3250000,69.70258387675)
--(axis cs:3375000,73.80072863)
--(axis cs:3500000,66.9793609552501)
--(axis cs:3625000,41.1329410235)
--(axis cs:3750000,64.33018049825)
--(axis cs:3875000,77.3484463680001)
--(axis cs:4000000,41.16654567425)
--(axis cs:4125000,76.89409666325)
--(axis cs:4250000,52.8369828755)
--(axis cs:4375000,65.46018567675)
--(axis cs:4500000,18.610421982)
--(axis cs:4625000,69.7902173325)
--(axis cs:4750000,37.45251070375)
--(axis cs:4875000,29.09436833875)
--(axis cs:4875000,133.3110215275)
--(axis cs:4875000,133.3110215275)
--(axis cs:4750000,194.47233395125)
--(axis cs:4625000,214.35101610875)
--(axis cs:4500000,203.65144251925)
--(axis cs:4375000,258.54884014575)
--(axis cs:4250000,234.76640719175)
--(axis cs:4125000,229.4397884325)
--(axis cs:4000000,195.59129047125)
--(axis cs:3875000,274.0568242335)
--(axis cs:3750000,189.08163407525)
--(axis cs:3625000,235.590463395)
--(axis cs:3500000,242.67008806075)
--(axis cs:3375000,287.67413295375)
--(axis cs:3250000,254.6724617835)
--(axis cs:3125000,249.98004178675)
--(axis cs:3000000,245.2237091925)
--(axis cs:2875000,203.95608044475)
--(axis cs:2750000,224.95453205325)
--(axis cs:2625000,195.15720152675)
--(axis cs:2500000,242.098800901)
--(axis cs:2375000,202.5297544615)
--(axis cs:2250000,211.634751295)
--(axis cs:2125000,199.92184389675)
--(axis cs:2000000,156.93037830525)
--(axis cs:1875000,199.63163813475)
--(axis cs:1750000,157.6369361295)
--(axis cs:1625000,147.60086839425)
--(axis cs:1500000,143.52530023825)
--(axis cs:1375000,109.6716370405)
--(axis cs:1250000,149.287889361)
--(axis cs:1125000,101.70138333825)
--(axis cs:1000000,111.30808569075)
--(axis cs:875000,69.19550530175)
--(axis cs:750000,66.9530424075)
--(axis cs:625000,47.79021717175)
--(axis cs:500000,35.434653499)
--(axis cs:375000,22.7788401425)
--(axis cs:250000,18.97260517375)
--(axis cs:125000,12.5579811785)
--(axis cs:0,5.467093)
--cycle;

\addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 5.03462548
125000 9.56692684
250000 14.08464603
375000 15.96669112
500000 23.99244795
625000 35.11901398
750000 46.42192044
875000 44.88560133
1000000 75.61817912
1125000 66.27317549
1250000 107.68414606
1375000 74.65715835
1500000 101.88266913
1625000 106.20000504
1750000 107.31179373
1875000 150.65128263
2000000 102.12517754
2125000 133.27820118
2250000 136.8904596
2375000 135.81662407
2500000 166.02891526
2625000 118.37664991
2750000 135.45531538
2875000 124.83159181
3000000 134.3867508
3125000 156.50765965
3250000 158.04920522
3375000 174.23644661
3500000 151.58906024
3625000 130.39034633
3750000 124.16980803
3875000 174.2427866
4000000 110.35014979
4125000 153.59782811
4250000 138.58154221
4375000 157.10320782
4500000 95.92797418
4625000 138.50875185
4750000 110.43973289
4875000 78.92414762
};
%\addlegendentry{SAC}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,19.81231812375)
--(axis cs:0,16.61064032075)
--(axis cs:819200,64.792795375)
--(axis cs:1638400,93.161501045)
--(axis cs:2457600,108.174747277375)
--(axis cs:3276800,120.754006964)
--(axis cs:4096000,130.515084486)
--(axis cs:4915200,139.41067782325)
% --(axis cs:5734400,147.63094334075)
% --(axis cs:6553600,154.089507054875)
% --(axis cs:7372800,160.365751744375)
% --(axis cs:8192000,165.129518634)
% --(axis cs:9011200,170.6994797875)
% --(axis cs:9830400,175.2911608125)
% --(axis cs:9830400,193.750603541375)
% --(axis cs:9830400,193.750603541375)
% --(axis cs:9011200,188.048884213625)
% --(axis cs:8192000,181.722493817125)
% --(axis cs:7372800,177.402085410625)
% --(axis cs:6553600,169.504224314625)
% --(axis cs:5734400,164.41998341725)
--(axis cs:4915200,155.1560831735)
--(axis cs:4096000,144.515993804375)
--(axis cs:3276800,133.544116638)
--(axis cs:2457600,118.77623406725)
--(axis cs:1638400,103.25213384125)
--(axis cs:819200,73.36906979275)
--(axis cs:0,19.81231812375)
--cycle;

\addplot [very thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 18.17951347
819200 68.895170235
1638400 98.12121425
2457600 113.311671105
3276800 127.079583295
4096000 137.563952265
4915200 147.10603508
% 5734400 155.720247625
% 6553600 161.71157808
% 7372800 168.683449025
% 8192000 173.42441375
% 9011200 179.12918875
% 9830400 184.30768845
};
%\addlegendentry{TRPL}

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,14.080118749375)
--(axis cs:0,11.785543614375)
--(axis cs:163840,25.767538410875)
--(axis cs:327680,36.99763635625)
--(axis cs:491520,46.4380828335)
--(axis cs:655360,56.49850036725)
--(axis cs:819200,63.543155642)
--(axis cs:983040,71.708606776875)
--(axis cs:1146880,78.54509379175)
--(axis cs:1310720,84.06986796)
--(axis cs:1474560,87.021331744875)
--(axis cs:1638400,95.681536774375)
--(axis cs:1802240,103.545086790375)
--(axis cs:1966080,104.658897149125)
--(axis cs:2129920,111.727352174875)
--(axis cs:2293760,118.87087339175)
--(axis cs:2457600,123.115647239375)
--(axis cs:2621440,125.9258612135)
--(axis cs:2785280,130.75973234775)
--(axis cs:2949120,132.732282724125)
--(axis cs:3112960,135.952190794)
--(axis cs:3276800,141.770232202)
--(axis cs:3440640,142.40571362425)
--(axis cs:3604480,146.10734039675)
--(axis cs:3768320,147.876948085625)
--(axis cs:3932160,154.0009567845)
--(axis cs:4096000,157.794528476625)
--(axis cs:4259840,156.626769837)
--(axis cs:4423680,161.73235594975)
--(axis cs:4587520,165.180806879625)
--(axis cs:4751360,167.783169085625)
--(axis cs:4915200,170.472857961875)
% --(axis cs:5079040,173.90213502075)
% --(axis cs:5242880,175.593333384625)
% --(axis cs:5406720,177.822773690625)
% --(axis cs:5570560,178.768624726875)
% --(axis cs:5734400,181.2901625265)
% --(axis cs:5898240,184.034571424125)
% --(axis cs:6062080,184.0648052055)
% --(axis cs:6225920,187.225590883375)
% --(axis cs:6389760,190.11197808775)
% --(axis cs:6553600,191.767550563625)
% --(axis cs:6717440,193.409408452)
% --(axis cs:6881280,195.83113789575)
% --(axis cs:7045120,197.69504671075)
% --(axis cs:7208960,199.53534534675)
% --(axis cs:7372800,201.265144947875)
% --(axis cs:7536640,203.255453020375)
% --(axis cs:7700480,204.33195874425)
% --(axis cs:7864320,206.973558736875)
% --(axis cs:8028160,208.448901114)
% --(axis cs:8192000,210.327632512)
% --(axis cs:8355840,212.02815256325)
% --(axis cs:8519680,212.57062670775)
% --(axis cs:8683520,214.399846811375)
% --(axis cs:8847360,216.263508616625)
% --(axis cs:9011200,217.7800380765)
% --(axis cs:9175040,218.35271367325)
% --(axis cs:9338880,219.374616632625)
% --(axis cs:9502720,219.879500370625)
% --(axis cs:9666560,220.564791924125)
% --(axis cs:9830400,221.10426828025)
% --(axis cs:9994240,220.59188842875)
% --(axis cs:9994240,238.82801798875)
% --(axis cs:9994240,238.82801798875)
% --(axis cs:9830400,238.59255754975)
% --(axis cs:9666560,239.208675630875)
% --(axis cs:9502720,237.66588158825)
% --(axis cs:9338880,238.627598722375)
% --(axis cs:9175040,236.174677379)
% --(axis cs:9011200,233.317536654)
% --(axis cs:8847360,233.678281243375)
% --(axis cs:8683520,232.070778425125)
% --(axis cs:8519680,229.765941242)
% --(axis cs:8355840,227.793996933125)
% --(axis cs:8192000,228.317367393125)
% --(axis cs:8028160,223.759789428125)
% --(axis cs:7864320,222.651476971)
% --(axis cs:7700480,220.367558229375)
% --(axis cs:7536640,217.320093606)
% --(axis cs:7372800,217.543105692375)
% --(axis cs:7208960,213.168861629125)
% --(axis cs:7045120,211.982344641)
% --(axis cs:6881280,209.201551733125)
% --(axis cs:6717440,208.690193715625)
% --(axis cs:6553600,205.763002714625)
% --(axis cs:6389760,203.447251748875)
% --(axis cs:6225920,199.817195916375)
% --(axis cs:6062080,197.5614111195)
% --(axis cs:5898240,196.279827903625)
% --(axis cs:5734400,194.013833208)
% --(axis cs:5570560,190.142646979)
% --(axis cs:5406720,189.113365803625)
% --(axis cs:5242880,186.5450948805)
% --(axis cs:5079040,185.126911369)
--(axis cs:4915200,180.578967583125)
--(axis cs:4751360,177.75287855275)
--(axis cs:4587520,174.384510989875)
--(axis cs:4423680,171.238509590875)
--(axis cs:4259840,168.467889168625)
--(axis cs:4096000,167.132714785375)
--(axis cs:3932160,164.257619235875)
--(axis cs:3768320,160.5021894985)
--(axis cs:3604480,155.99794311175)
--(axis cs:3440640,152.898502021375)
--(axis cs:3276800,150.2127158195)
--(axis cs:3112960,147.141522441125)
--(axis cs:2949120,141.783381972875)
--(axis cs:2785280,140.255740457125)
--(axis cs:2621440,134.4164915925)
--(axis cs:2457600,131.796356397)
--(axis cs:2293760,126.65197711275)
--(axis cs:2129920,120.302705833)
--(axis cs:1966080,113.438241316375)
--(axis cs:1802240,110.11080989325)
--(axis cs:1638400,104.34244803575)
--(axis cs:1474560,96.6562447425)
--(axis cs:1310720,91.629163857375)
--(axis cs:1146880,83.5666749755)
--(axis cs:983040,76.336762868125)
--(axis cs:819200,68.61985184325)
--(axis cs:655360,60.223558925875)
--(axis cs:491520,50.169353829375)
--(axis cs:327680,40.075161615)
--(axis cs:163840,30.10082993)
--(axis cs:0,14.080118749375)
--cycle;

\addplot [very thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 12.953612365
163840 27.88651395
327680 38.523747695
491520 48.253654005
655360 58.26241602
819200 66.20790604
983040 73.9822542
1146880 81.034893305
1310720 87.82078421
1474560 91.96420341
1638400 100.05125823
1802240 106.78823889
1966080 109.07551654
2129920 116.03805804
2293760 122.83375653
2457600 127.449196115
2621440 130.06709265
2785280 135.50481564
2949120 137.19677573
3112960 141.655374065
3276800 145.918806865
3440640 147.677825725
3604480 150.935043125
3768320 154.257180765
3932160 159.151344735
4096000 162.509556245
4259840 162.63861159
4423680 166.57220249
4587520 169.878404055
4751360 172.865251325
4915200 175.663693535
% 5079040 179.50305164
% 5242880 181.10573309
% 5406720 183.51418412
% 5570560 184.76211624
% 5734400 187.76324238
% 5898240 189.937315915
% 6062080 190.92599597
% 6225920 193.57762008
% 6389760 196.633859035
% 6553600 198.701502975
% 6717440 201.18093345
% 6881280 202.4441434
% 7045120 204.96845193
% 7208960 206.425888625
% 7372800 209.55294172
% 7536640 210.2764017
% 7700480 212.50935981
% 7864320 214.835237855
% 8028160 216.24233109
% 8192000 219.24165755
% 8355840 220.154863245
% 8519680 221.05377187
% 8683520 223.271593795
% 8847360 225.045068685
% 9011200 225.65364413
% 9175040 227.23678369
% 9338880 229.316518575
% 9502720 228.802352715
% 9666560 229.853111875
% 9830400 229.97873663
% 9994240 229.64377058
};
%\addlegendentry{PPO}

\path [draw=C5, fill=C5, opacity=0.2]
(axis cs:5000,6.7606606)
--(axis cs:5000,3.92162032)
--(axis cs:105000,5.38132206)
--(axis cs:205000,6.5086614)
--(axis cs:305000,7.19469366)
--(axis cs:405000,8.89151190000003)
--(axis cs:505000,17.679074)
--(axis cs:605000,14.4359866)
--(axis cs:705000,4.8217601)
--(axis cs:805000,5.56945616)
--(axis cs:905000,4.71929468)
--(axis cs:1005000,3.8004386)
--(axis cs:1105000,4.29542714)
--(axis cs:1205000,2.91972344)
--(axis cs:1305000,5.92978992)
--(axis cs:1405000,3.1419302)
--(axis cs:1505000,8.9961786)
--(axis cs:1605000,4.04280956)
--(axis cs:1705000,2.50956312)
--(axis cs:1805000,4.10838316)
--(axis cs:1905000,1.9389566)
--(axis cs:2005000,4.082465)
--(axis cs:2105000,8.574033)
--(axis cs:2205000,4.03727292)
--(axis cs:2305000,2.65675874)
--(axis cs:2405000,2.83158644)
--(axis cs:2505000,2.49640822)
--(axis cs:2605000,4.17876016)
--(axis cs:2705000,2.5380803)
--(axis cs:2705000,3.82902514)
--(axis cs:2705000,3.82902514)
--(axis cs:2605000,6.78336318)
--(axis cs:2505000,16.9689392)
--(axis cs:2405000,17.7567778)
--(axis cs:2305000,31.57100106)
--(axis cs:2205000,16.9370082)
--(axis cs:2105000,19.5760456)
--(axis cs:2005000,8.8436504)
--(axis cs:1905000,10.0902816)
--(axis cs:1805000,9.78136498)
--(axis cs:1705000,37.40019908)
--(axis cs:1605000,33.55969624)
--(axis cs:1505000,35.7652926)
--(axis cs:1405000,18.97003072)
--(axis cs:1305000,30.72564988)
--(axis cs:1205000,5.05966304)
--(axis cs:1105000,18.24553958)
--(axis cs:1005000,30.5199837)
--(axis cs:905000,29.0209224)
--(axis cs:805000,21.2360224)
--(axis cs:705000,39.94701548)
--(axis cs:605000,31.4251554)
--(axis cs:505000,40.7413912849999)
--(axis cs:405000,36.7760398)
--(axis cs:305000,20.6414155)
--(axis cs:205000,11.0819954)
--(axis cs:105000,9.7196406)
--(axis cs:5000,6.7606606)
--cycle;

\addplot [very thick, C5, mark=*, mark size=0, mark options={solid}]
table {%
5000 5.10457066
105000 7.61560826
205000 8.7953284
305000 13.91805458
405000 20.1739694
505000 30.9388442
605000 22.930571
705000 18.71232792
805000 12.03231648
905000 16.87010854
1005000 15.15106456
1105000 10.05302412
1205000 3.88948634
1305000 17.88465076
1405000 10.71663836
1505000 22.3807356
1605000 16.98293778
1705000 14.41653924
1805000 6.64424698
1905000 5.253323
2005000 6.2918452
2105000 13.6642544
2205000 10.48714056
2305000 13.75099822
2405000 8.21582648
2505000 8.81800522
2605000 5.4725979
2705000 3.0582986
};
%\addlegendentry{MPO}

\end{axis}

\end{tikzpicture}


==> images/dmc/dog-trot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={dog-trot},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=true,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-50, ymax=1000,
ytick style={color=black}
]

% \path [fill=C5, fill opacity=0.2]
% (axis cs:0,7.73999182653643)
% --(axis cs:0,6.227020202035)
% --(axis cs:100000,7.46788253377255)
% --(axis cs:200000,25.0769039688638)
% --(axis cs:300000,49.5252839854612)
% --(axis cs:400000,61.38686583993)
% --(axis cs:500000,81.5692387748967)
% --(axis cs:600000,111.434613666986)
% --(axis cs:700000,127.540709891729)
% --(axis cs:800000,151.635667753571)
% --(axis cs:900000,188.390844323498)
% --(axis cs:1000000,210.00978052976)
% --(axis cs:1100000,234.476566014739)
% --(axis cs:1200000,253.280368097157)
% --(axis cs:1300000,280.575984496802)
% --(axis cs:1400000,297.015321886169)
% --(axis cs:1500000,325.73654769924)
% --(axis cs:1600000,353.129607145128)
% --(axis cs:1700000,355.419379170013)
% --(axis cs:1800000,394.485877064563)
% --(axis cs:1900000,430.309074167059)
% --(axis cs:2000000,430.336895943588)
% --(axis cs:2100000,447.784920208382)
% --(axis cs:2200000,461.193355900003)
% --(axis cs:2300000,499.805616930589)
% --(axis cs:2400000,498.762302273221)
% --(axis cs:2500000,502.35590585541)
% --(axis cs:2600000,533.791827216536)
% --(axis cs:2700000,558.269704424252)
% --(axis cs:2800000,564.943715479398)
% --(axis cs:2900000,585.184737665325)
% --(axis cs:3000000,582.441739778778)
% --(axis cs:3100000,603.345540694316)
% --(axis cs:3200000,614.074857042767)
% --(axis cs:3300000,624.721299018336)
% --(axis cs:3400000,645.98189534915)
% --(axis cs:3500000,656.731577347202)
% --(axis cs:3600000,665.062530541199)
% --(axis cs:3700000,670.786112793016)
% --(axis cs:3800000,674.846917578702)
% --(axis cs:3900000,662.265655950644)
% --(axis cs:4000000,682.402940701129)
% --(axis cs:4100000,674.187729864609)
% --(axis cs:4200000,665.770978149929)
% --(axis cs:4300000,680.382964037645)
% --(axis cs:4400000,678.366761532928)
% --(axis cs:4500000,708.083916233993)
% --(axis cs:4600000,691.448311920749)
% --(axis cs:4700000,683.590754098523)
% --(axis cs:4800000,711.266783858605)
% --(axis cs:4900000,715.690394070484)
% --(axis cs:4900000,879.247754500945)
% --(axis cs:4900000,879.247754500945)
% --(axis cs:4800000,897.910516141395)
% --(axis cs:4700000,900.671391615762)
% --(axis cs:4600000,876.08527665068)
% --(axis cs:4500000,894.700038051721)
% --(axis cs:4400000,881.413561324215)
% --(axis cs:4300000,885.808315962355)
% --(axis cs:4200000,881.272147564357)
% --(axis cs:4100000,879.896490135391)
% --(axis cs:4000000,887.968785013157)
% --(axis cs:3900000,878.428304049356)
% --(axis cs:3800000,879.506010992727)
% --(axis cs:3700000,866.629338635555)
% --(axis cs:3600000,877.73489803023)
% --(axis cs:3500000,847.344222652798)
% --(axis cs:3400000,839.440658936565)
% --(axis cs:3300000,836.244360981664)
% --(axis cs:3200000,811.860345814376)
% --(axis cs:3100000,834.370733591399)
% --(axis cs:3000000,815.44024879265)
% --(axis cs:2900000,789.133422334675)
% --(axis cs:2800000,778.204313092031)
% --(axis cs:2700000,782.969124147177)
% --(axis cs:2600000,749.331855640607)
% --(axis cs:2500000,704.184479858876)
% --(axis cs:2400000,720.193377726778)
% --(axis cs:2300000,685.727714497982)
% --(axis cs:2200000,607.680095528568)
% --(axis cs:2100000,609.69012264876)
% --(axis cs:2000000,556.345329770698)
% --(axis cs:1900000,556.832645832941)
% --(axis cs:1800000,487.797354364009)
% --(axis cs:1700000,445.07396368713)
% --(axis cs:1600000,425.5708614263)
% --(axis cs:1500000,381.764549443617)
% --(axis cs:1400000,367.324555256689)
% --(axis cs:1300000,347.323441217483)
% --(axis cs:1200000,314.090391902843)
% --(axis cs:1100000,262.114365413833)
% --(axis cs:1000000,253.01585947024)
% --(axis cs:900000,220.350167105073)
% --(axis cs:800000,197.646266532144)
% --(axis cs:700000,173.414778679699)
% --(axis cs:600000,138.623717761585)
% --(axis cs:500000,106.905237225103)
% --(axis cs:400000,87.0515310172129)
% --(axis cs:300000,63.4557894431102)
% --(axis cs:200000,50.7435040311362)
% --(axis cs:100000,12.7750363233703)
% --(axis cs:0,7.73999182653643)
% --cycle;

% \path [fill=C6, fill opacity=0.2]
% (axis cs:0,9.84994052800505)
% --(axis cs:0,7.28835673199495)
% --(axis cs:100000,30.3457929738446)
% --(axis cs:200000,47.7459627728415)
% --(axis cs:300000,67.8815051399153)
% --(axis cs:400000,89.1347630079282)
% --(axis cs:500000,118.330138230977)
% --(axis cs:600000,156.534548152239)
% --(axis cs:700000,188.31355328232)
% --(axis cs:800000,218.553810342398)
% --(axis cs:900000,253.406313141369)
% --(axis cs:1000000,298.307140615211)
% --(axis cs:1100000,324.310734659393)
% --(axis cs:1200000,383.7860057244)
% --(axis cs:1300000,409.22594848381)
% --(axis cs:1400000,444.881577536482)
% --(axis cs:1500000,483.739447955062)
% --(axis cs:1600000,534.127440640167)
% --(axis cs:1700000,564.860391354016)
% --(axis cs:1800000,590.80076358969)
% --(axis cs:1900000,633.337132825108)
% --(axis cs:2000000,654.085835737216)
% --(axis cs:2100000,688.171814800959)
% --(axis cs:2200000,666.453118151275)
% --(axis cs:2300000,727.127230481145)
% --(axis cs:2400000,720.563429837049)
% --(axis cs:2500000,748.724602989938)
% --(axis cs:2600000,738.019005401396)
% --(axis cs:2700000,755.498026028824)
% --(axis cs:2800000,752.40638620394)
% --(axis cs:2900000,760.998239199502)
% --(axis cs:3000000,766.211200846332)
% --(axis cs:3100000,766.967557383847)
% --(axis cs:3200000,764.387588020713)
% --(axis cs:3300000,758.848214457829)
% --(axis cs:3400000,766.020243356071)
% --(axis cs:3500000,774.304507106789)
% --(axis cs:3600000,779.49459420755)
% --(axis cs:3700000,753.888833957871)
% --(axis cs:3800000,761.884098967163)
% --(axis cs:3900000,768.425870927774)
% --(axis cs:4000000,767.617025246675)
% --(axis cs:4100000,772.896771669625)
% --(axis cs:4200000,771.345595529928)
% --(axis cs:4300000,774.654820642352)
% --(axis cs:4400000,760.666018202034)
% --(axis cs:4500000,764.324242239239)
% --(axis cs:4600000,769.478798312448)
% --(axis cs:4700000,775.890187306225)
% --(axis cs:4800000,777.522950665508)
% --(axis cs:4900000,771.774750780962)
% --(axis cs:4900000,902.895239219038)
% --(axis cs:4900000,902.895239219038)
% --(axis cs:4800000,894.751371334492)
% --(axis cs:4700000,910.907970693775)
% --(axis cs:4600000,906.183593687553)
% --(axis cs:4500000,892.116341760761)
% --(axis cs:4400000,879.934909797966)
% --(axis cs:4300000,894.613091357648)
% --(axis cs:4200000,909.470506470072)
% --(axis cs:4100000,888.877596330375)
% --(axis cs:4000000,889.332112753325)
% --(axis cs:3900000,885.362803072226)
% --(axis cs:3800000,901.306795032837)
% --(axis cs:3700000,895.520664042129)
% --(axis cs:3600000,897.457305792449)
% --(axis cs:3500000,902.964380893211)
% --(axis cs:3400000,899.502570643929)
% --(axis cs:3300000,890.554415542171)
% --(axis cs:3200000,898.975583979286)
% --(axis cs:3100000,894.642144616153)
% --(axis cs:3000000,915.553857153669)
% --(axis cs:2900000,894.103312800498)
% --(axis cs:2800000,880.07156179606)
% --(axis cs:2700000,887.976193971176)
% --(axis cs:2600000,885.303840598604)
% --(axis cs:2500000,883.077413010062)
% --(axis cs:2400000,869.601734162951)
% --(axis cs:2300000,858.828489518854)
% --(axis cs:2200000,834.548637848725)
% --(axis cs:2100000,835.283785199041)
% --(axis cs:2000000,795.592190262783)
% --(axis cs:1900000,784.298905174892)
% --(axis cs:1800000,741.95109641031)
% --(axis cs:1700000,712.518506645984)
% --(axis cs:1600000,683.545963359833)
% --(axis cs:1500000,650.833764044937)
% --(axis cs:1400000,629.625946463518)
% --(axis cs:1300000,553.13973951619)
% --(axis cs:1200000,523.3635262756)
% --(axis cs:1100000,463.848035340607)
% --(axis cs:1000000,438.328637384789)
% --(axis cs:900000,386.398962858631)
% --(axis cs:800000,340.794029657602)
% --(axis cs:700000,265.48034271768)
% --(axis cs:600000,229.664887847761)
% --(axis cs:500000,171.198925769023)
% --(axis cs:400000,120.743202992072)
% --(axis cs:300000,83.6230608600847)
% --(axis cs:200000,68.2155458271585)
% --(axis cs:100000,46.0433358261553)
% --(axis cs:0,9.84994052800505)
% --cycle;

% \addplot [semivery thick, C5]
% table {%
% 0 6.98350601428572
% 100000 10.1214594285714
% 200000 37.910204
% 300000 56.4905367142857
% 400000 74.2191984285714
% 500000 94.237238
% 600000 125.029165714286
% 700000 150.477744285714
% 800000 174.640967142857
% 900000 204.370505714286
% 1000000 231.51282
% 1100000 248.295465714286
% 1200000 283.68538
% 1300000 313.949712857143
% 1400000 332.169938571429
% 1500000 353.750548571429
% 1600000 389.350234285714
% 1700000 400.246671428571
% 1800000 441.141615714286
% 1900000 493.57086
% 2000000 493.341112857143
% 2100000 528.737521428571
% 2200000 534.436725714286
% 2300000 592.766665714286
% 2400000 609.47784
% 2500000 603.270192857143
% 2600000 641.561841428571
% 2700000 670.619414285714
% 2800000 671.574014285714
% 2900000 687.15908
% 3000000 698.940994285714
% 3100000 718.858137142857
% 3200000 712.967601428571
% 3300000 730.48283
% 3400000 742.711277142857
% 3500000 752.0379
% 3600000 771.398714285714
% 3700000 768.707725714286
% 3800000 777.176464285714
% 3900000 770.34698
% 4000000 785.185862857143
% 4100000 777.04211
% 4200000 773.521562857143
% 4300000 783.09564
% 4400000 779.890161428571
% 4500000 801.391977142857
% 4600000 783.766794285714
% 4700000 792.131072857143
% 4800000 804.58865
% 4900000 797.469074285714
% };
% %\addlegendentry{DMPO}

% \addplot [semivery thick, C6]
% table {%
% 0 8.56914863
% 100000 38.1945644
% 200000 57.9807543
% 300000 75.752283
% 400000 104.938983
% 500000 144.764532
% 600000 193.099718
% 700000 226.896948
% 800000 279.67392
% 900000 319.902638
% 1000000 368.317889
% 1100000 394.079385
% 1200000 453.574766
% 1300000 481.182844
% 1400000 537.253762
% 1500000 567.286606
% 1600000 608.836702
% 1700000 638.689449
% 1800000 666.37593
% 1900000 708.818019
% 2000000 724.839013
% 2100000 761.7278
% 2200000 750.500878
% 2300000 792.97786
% 2400000 795.082582
% 2500000 815.901008
% 2600000 811.661423
% 2700000 821.73711
% 2800000 816.238974
% 2900000 827.550776
% 3000000 840.882529
% 3100000 830.804851
% 3200000 831.681586
% 3300000 824.701315
% 3400000 832.761407
% 3500000 838.634444
% 3600000 838.47595
% 3700000 824.704749
% 3800000 831.595447
% 3900000 826.894337
% 4000000 828.474569
% 4100000 830.887184
% 4200000 840.408051
% 4300000 834.633956
% 4400000 820.300464
% 4500000 828.220292
% 4600000 837.831196
% 4700000 843.399079
% 4800000 836.137161
% 4900000 837.334995
% };
% %\addlegendentry{DecQN}

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,6.637181305875)
--(axis cs:0,5.943434991875)
--(axis cs:500000,82.923639793875)
--(axis cs:1000000,189.781541643)
--(axis cs:1500000,376.197448333125)
--(axis cs:2000000,523.328688253875)
--(axis cs:2500000,623.1651021245)
--(axis cs:3000000,664.854567415875)
--(axis cs:3500000,698.926446369625)
--(axis cs:4000000,709.88368152125)
--(axis cs:4500000,737.71608964925)
--(axis cs:5000000,746.51022023525)
% --(axis cs:5500000,756.520229813375)
% --(axis cs:6000000,759.303099051625)
% --(axis cs:6500000,765.461119117)
% --(axis cs:7000000,770.677957056875)
% --(axis cs:7500000,776.828446554875)
% --(axis cs:8000000,777.64112219575)
% --(axis cs:8500000,781.442751684375)
% --(axis cs:9000000,783.27770163275)
% --(axis cs:9000000,852.994896804375)
% --(axis cs:9000000,852.994896804375)
% --(axis cs:8500000,854.2078757425)
% --(axis cs:8000000,849.89912988825)
% --(axis cs:7500000,851.381030654125)
% --(axis cs:7000000,847.255252319125)
% --(axis cs:6500000,846.961729066625)
% --(axis cs:6000000,835.675853547)
% --(axis cs:5500000,835.442729332125)
--(axis cs:5000000,829.553901483)
--(axis cs:4500000,820.404489688375)
--(axis cs:4000000,797.402775984875)
--(axis cs:3500000,789.722667346125)
--(axis cs:3000000,756.84043216475)
--(axis cs:2500000,724.60349102075)
--(axis cs:2000000,621.087082147625)
--(axis cs:1500000,477.99835081675)
--(axis cs:1000000,260.441157750875)
--(axis cs:500000,108.665889119375)
--(axis cs:0,6.637181305875)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 6.28991847
500000 93.880426855
1000000 223.582125855
1500000 426.638526835
2000000 574.46945768
2500000 675.415510385
3000000 711.987154375
3500000 747.521800195
4000000 757.70165488
4500000 782.37269572
5000000 790.782491305
% 5500000 798.53120848
% 6000000 800.465209635
% 6500000 810.812636075
% 7000000 812.758425735
% 7500000 818.662321485
% 8000000 818.32735328
% 8500000 822.66909334
% 9000000 822.160603375
};
%\addlegendentry{Vlearn}

\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,7.196521142)
--(axis cs:0,6.245601814875)
--(axis cs:500000,8.165887588375)
--(axis cs:1000000,8.577715109625)
--(axis cs:1500000,8.109925997625)
--(axis cs:2000000,9.59638090475)
--(axis cs:2500000,10.899514558375)
--(axis cs:3000000,13.44812399875)
--(axis cs:3500000,17.299933727875)
--(axis cs:4000000,19.52576613025)
--(axis cs:4500000,24.606578795375)
--(axis cs:5000000,29.319942277875)
% --(axis cs:5500000,32.471230842875)
% --(axis cs:6000000,39.0337129788751)
% --(axis cs:6500000,37.8993737535)
% --(axis cs:7000000,43.797743147625)
% --(axis cs:7500000,30.544649179125)
% --(axis cs:8000000,30.98559281475)
% --(axis cs:8500000,30.111047365625)
% --(axis cs:9000000,33.47577521825)
% --(axis cs:9500000,33.09258572825)
% --(axis cs:9500000,232.467476872125)
% --(axis cs:9500000,232.467476872125)
% --(axis cs:9000000,228.922242338)
% --(axis cs:8500000,228.28953362175)
% --(axis cs:8000000,232.13061926575)
% --(axis cs:7500000,230.267951010625)
% --(axis cs:7000000,278.282289995875)
% --(axis cs:6500000,270.433136440875)
% --(axis cs:6000000,238.39450889075)
% --(axis cs:5500000,220.95995158325)
--(axis cs:5000000,185.07663631175)
--(axis cs:4500000,147.16628748475)
--(axis cs:4000000,121.133282256625)
--(axis cs:3500000,96.96790484575)
--(axis cs:3000000,57.3941233645)
--(axis cs:2500000,34.967233671125)
--(axis cs:2000000,22.821173176875)
--(axis cs:1500000,13.51708658275)
--(axis cs:1000000,10.70296397875)
--(axis cs:500000,10.00504605925)
--(axis cs:0,7.196521142)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 6.668565575
500000 9.05023027
1000000 9.600323615
1500000 10.619295345
2000000 15.46343633
2500000 21.644511555
3000000 32.276901305
3500000 51.855814255
4000000 62.98661189
4500000 78.085542965
5000000 99.33950154
% 5500000 117.3460505
% 6000000 128.63355088
% 6500000 143.450459665
% 7000000 150.379891225
% 7500000 119.56823561
% 8000000 118.716150365
% 8500000 119.51577562
% 9000000 119.23065278
% 9500000 119.413189015
};
%\addlegendentry{Vlearn-vtrace}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,17.876958204625)
--(axis cs:0,15.109767668875)
--(axis cs:819200,70.66966523775)
--(axis cs:1638400,103.336806337375)
--(axis cs:2457600,133.371426382375)
--(axis cs:3276800,155.37279875875)
--(axis cs:4096000,180.263912537125)
--(axis cs:4915200,198.9581316175)
% --(axis cs:5734400,220.5486271465)
% --(axis cs:6553600,239.66097995275)
% --(axis cs:7372800,261.390422620875)
% --(axis cs:8192000,277.6702092745)
% --(axis cs:9011200,291.999314094625)
% --(axis cs:9830400,306.47234416975)
% --(axis cs:9830400,363.3944251585)
% --(axis cs:9830400,363.3944251585)
% --(axis cs:9011200,347.39293464325)
% --(axis cs:8192000,329.240958894875)
% --(axis cs:7372800,312.054926496)
% --(axis cs:6553600,287.562487288)
% --(axis cs:5734400,261.116531123375)
--(axis cs:4915200,237.180970781125)
--(axis cs:4096000,212.597942598875)
--(axis cs:3276800,184.327786633)
--(axis cs:2457600,152.822457021125)
--(axis cs:1638400,116.546464883625)
--(axis cs:819200,78.092738888625)
--(axis cs:0,17.876958204625)
--cycle;

\addplot [very thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 16.49423494
819200 74.31143889
1638400 109.961483235
2457600 142.56160559
3276800 169.269902245
4096000 196.547019345
4915200 217.430217635
% 5734400 240.83909744
% 6553600 262.792164165
% 7372800 285.774454595
% 8192000 303.53762735
% 9011200 319.568103655
% 9830400 334.30515961
};
% \addlegendentry{trpl}

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,16.808718289)
--(axis cs:0,13.714114190625)
--(axis cs:163840,26.88526542625)
--(axis cs:327680,41.1791370925)
--(axis cs:491520,51.386078866125)
--(axis cs:655360,63.23597227425)
--(axis cs:819200,72.663432108125)
--(axis cs:983040,84.10254759625)
--(axis cs:1146880,94.686553008125)
--(axis cs:1310720,104.47475806175)
--(axis cs:1474560,112.120276861625)
--(axis cs:1638400,119.651185920625)
--(axis cs:1802240,126.935798219875)
--(axis cs:1966080,134.79560078975)
--(axis cs:2129920,142.051799179625)
--(axis cs:2293760,152.012494929625)
--(axis cs:2457600,155.880110134625)
--(axis cs:2621440,169.547332690875)
--(axis cs:2785280,178.43984142625)
--(axis cs:2949120,186.92279944775)
--(axis cs:3112960,199.21535581025)
--(axis cs:3276800,202.58245967325)
--(axis cs:3440640,210.738812123375)
--(axis cs:3604480,219.544506934125)
--(axis cs:3768320,226.444969300375)
--(axis cs:3932160,236.560504107375)
--(axis cs:4096000,243.016849384125)
--(axis cs:4259840,252.122476133875)
--(axis cs:4423680,261.28726701325)
--(axis cs:4587520,266.167055966625)
--(axis cs:4751360,269.459942732)
--(axis cs:4915200,275.731084610875)
% --(axis cs:5079040,283.932114171875)
% --(axis cs:5242880,288.8860322845)
% --(axis cs:5406720,296.820403949625)
% --(axis cs:5570560,302.716008038875)
% --(axis cs:5734400,307.556115647625)
% --(axis cs:5898240,310.65402820625)
% --(axis cs:6062080,321.46984209825)
% --(axis cs:6225920,322.92335969125)
% --(axis cs:6389760,326.276582909625)
% --(axis cs:6553600,331.092343051625)
% --(axis cs:6717440,341.2737166625)
% --(axis cs:6881280,342.014707759875)
% --(axis cs:7045120,344.67512324075)
% --(axis cs:7208960,356.100408431)
% --(axis cs:7372800,350.358521135125)
% --(axis cs:7536640,360.3222846395)
% --(axis cs:7700480,363.650915088125)
% --(axis cs:7864320,368.65840707675)
% --(axis cs:8028160,374.14198329125)
% --(axis cs:8192000,376.196004954)
% --(axis cs:8355840,373.372296962125)
% --(axis cs:8519680,385.816822020625)
% --(axis cs:8683520,388.46109911825)
% --(axis cs:8847360,384.7748835615)
% --(axis cs:9011200,396.60643180575)
% --(axis cs:9175040,398.769198580625)
% --(axis cs:9338880,401.301600155)
% --(axis cs:9502720,401.486597285375)
% --(axis cs:9666560,408.3700615085)
% --(axis cs:9830400,403.905629487375)
% --(axis cs:9994240,406.653073504375)
% --(axis cs:9994240,492.302022814625)
% --(axis cs:9994240,492.302022814625)
% --(axis cs:9830400,490.792445345625)
% --(axis cs:9666560,485.20822042075)
% --(axis cs:9502720,484.995627612625)
% --(axis cs:9338880,488.8214096925)
% --(axis cs:9175040,484.12691218175)
% --(axis cs:9011200,475.95286757225)
% --(axis cs:8847360,461.541690033125)
% --(axis cs:8683520,466.27930547375)
% --(axis cs:8519680,470.770564596)
% --(axis cs:8355840,451.651870676125)
% --(axis cs:8192000,453.256730859)
% --(axis cs:8028160,451.293002570625)
% --(axis cs:7864320,444.195887555125)
% --(axis cs:7700480,440.678357218375)
% --(axis cs:7536640,437.061477599)
% --(axis cs:7372800,429.753101299125)
% --(axis cs:7208960,427.732880277375)
% --(axis cs:7045120,420.429508367125)
% --(axis cs:6881280,412.645627762625)
% --(axis cs:6717440,415.10282689125)
% --(axis cs:6553600,394.432643837125)
% --(axis cs:6389760,390.527498263875)
% --(axis cs:6225920,390.67834277075)
% --(axis cs:6062080,385.7188067675)
% --(axis cs:5898240,373.660722475375)
% --(axis cs:5734400,370.00825780725)
% --(axis cs:5570560,360.999065753625)
% --(axis cs:5406720,351.45652378225)
% --(axis cs:5242880,340.92862853375)
% --(axis cs:5079040,336.95578730725)
--(axis cs:4915200,325.031743633125)
--(axis cs:4751360,317.539888718625)
--(axis cs:4587520,313.75196673975)
--(axis cs:4423680,308.656522811625)
--(axis cs:4259840,295.018194897)
--(axis cs:4096000,284.14119845775)
--(axis cs:3932160,274.6491180125)
--(axis cs:3768320,261.150098737)
--(axis cs:3604480,251.1769678315)
--(axis cs:3440640,241.15970978225)
--(axis cs:3276800,234.19805714475)
--(axis cs:3112960,223.842688705125)
--(axis cs:2949120,212.6156987125)
--(axis cs:2785280,200.792318256625)
--(axis cs:2621440,190.288917494875)
--(axis cs:2457600,179.752418300625)
--(axis cs:2293760,171.97857322775)
--(axis cs:2129920,160.600102853)
--(axis cs:1966080,150.214830949375)
--(axis cs:1802240,143.81643248625)
--(axis cs:1638400,134.287147601625)
--(axis cs:1474560,124.6671685895)
--(axis cs:1310720,115.11865049125)
--(axis cs:1146880,105.051598848)
--(axis cs:983040,95.464418713)
--(axis cs:819200,82.1478288405)
--(axis cs:655360,69.816154648375)
--(axis cs:491520,56.542955928375)
--(axis cs:327680,45.38677364675)
--(axis cs:163840,31.2657729535)
--(axis cs:0,16.808718289)
--cycle;

\addplot [very thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 15.23760008
163840 29.14926634
327680 43.407038575
491520 53.975802705
655360 66.685643605
819200 77.38115002
983040 89.815193645
1146880 99.94855548
1310720 109.75786259
1474560 118.316861935
1638400 126.81149469
1802240 135.31831715
1966080 142.525753205
2129920 151.11729444
2293760 161.875427815
2457600 167.857152995
2621440 179.81973346
2785280 189.783128055
2949120 199.67426656
3112960 211.35508648
3276800 218.42125418
3440640 225.95932316
3604480 235.241444525
3768320 243.168615085
3932160 254.380557855
4096000 261.55663806
4259840 272.02693078
4423680 282.753201615
4587520 287.89853392
4751360 292.31880763
4915200 298.89420838
% 5079040 307.825519075
% 5242880 313.48816809
% 5406720 322.12131012
% 5570560 329.512710665
% 5734400 336.362628865
% 5898240 339.559778555
% 6062080 350.507845835
% 6225920 354.003724425
% 6389760 356.13033113
% 6553600 360.801434435
% 6717440 374.85934545
% 6881280 374.84399664
% 7045120 380.280737695
% 7208960 388.839357915
% 7372800 388.175224235
% 7536640 396.26530716
% 7700480 399.368287375
% 7864320 403.58195061
% 8028160 409.930080645
% 8192000 412.322728895
% 8355840 410.291871975
% 8519680 424.04782089
% 8683520 424.63205823
% 8847360 421.542630105
% 9011200 433.003208565
% 9175040 438.887496135
% 9338880 440.95898118
% 9502720 440.32016198
% 9666560 444.030400265
% 9830400 443.30398992
% 9994240 445.910603605
};
% \addlegendentry{PPO}

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,7.774077724)
--(axis cs:0,6.03145379)
--(axis cs:250000,7.88022733475)
--(axis cs:500000,16.20887009275)
--(axis cs:750000,19.0791269985)
--(axis cs:1000000,34.0328403585)
--(axis cs:1250000,31.5723290745)
--(axis cs:1500000,63.57916299025)
--(axis cs:1750000,90.15267945625)
--(axis cs:2000000,116.50110315925)
--(axis cs:2250000,139.4933124745)
--(axis cs:2500000,118.22244638275)
--(axis cs:2750000,139.846926324)
--(axis cs:3000000,162.87131454425)
--(axis cs:3250000,194.5760257895)
--(axis cs:3500000,136.333033547)
--(axis cs:3750000,137.19917516525)
--(axis cs:4000000,38.166114239)
--(axis cs:4250000,115.21762929)
--(axis cs:4500000,135.95670182)
--(axis cs:4750000,96.95641782)
--(axis cs:4750000,385.63438009025)
--(axis cs:4750000,385.63438009025)
--(axis cs:4500000,390.51510698125)
--(axis cs:4250000,388.6006226295)
--(axis cs:4000000,273.59480202325)
--(axis cs:3750000,419.690051396)
--(axis cs:3500000,448.7619769235)
--(axis cs:3250000,506.8476955375)
--(axis cs:3000000,414.425444123)
--(axis cs:2750000,480.2746371665)
--(axis cs:2500000,381.8039232105)
--(axis cs:2250000,488.23147670125)
--(axis cs:2000000,459.061700478)
--(axis cs:1750000,329.2802908035)
--(axis cs:1500000,273.59461035775)
--(axis cs:1250000,194.820210598)
--(axis cs:1000000,152.51188122725)
--(axis cs:750000,66.07675557325)
--(axis cs:500000,35.46358558625)
--(axis cs:250000,15.65625534925)
--(axis cs:0,7.774077724)
--cycle;

\addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 6.90774485
250000 11.11517466
500000 24.84767275
750000 39.99868789
1000000 88.53752844
1250000 103.38928062
1500000 160.29042026
1750000 207.83965685
2000000 277.47981115
2250000 306.1118764
2500000 246.46825294
2750000 309.35045978
3000000 289.23734274
3250000 357.94835565
3500000 293.53494504
3750000 275.75086889
4000000 138.3773704
4250000 251.44580408
4500000 257.67030783
4750000 240.56282584
};
% \addlegendentry{sac}

\path [draw=C5, fill=C5, opacity=0.2]
(axis cs:5000,9.08026)
--(axis cs:5000,4.44714356)
--(axis cs:105000,2.60945656300001)
--(axis cs:205000,2.85122178)
--(axis cs:305000,6.93273508)
--(axis cs:405000,6.66541404)
--(axis cs:505000,8.08366196)
--(axis cs:605000,6.10606072)
--(axis cs:705000,9.2797066)
--(axis cs:805000,4.64021094)
--(axis cs:905000,3.937064813)
--(axis cs:1005000,4.51480052)
--(axis cs:1105000,5.51335352)
--(axis cs:1205000,5.59688146)
--(axis cs:1305000,8.31854284)
--(axis cs:1405000,6.66354076)
--(axis cs:1505000,5.5461804)
--(axis cs:1605000,2.58651288)
--(axis cs:1705000,9.86306344)
--(axis cs:1805000,9.43663322)
--(axis cs:1905000,3.32386692)
--(axis cs:2005000,8.82810788)
--(axis cs:2105000,5.64880576)
--(axis cs:2205000,4.47269028)
--(axis cs:2305000,2.34371418)
--(axis cs:2405000,4.028762)
--(axis cs:2505000,3.46691348)
--(axis cs:2605000,8.83363463333333)
--(axis cs:2705000,9.19655413333333)
--(axis cs:2805000,5.6939254)
--(axis cs:2805000,5.6939254)
--(axis cs:2805000,5.6939254)
--(axis cs:2705000,15.4887817333333)
--(axis cs:2605000,22.4071333666667)
--(axis cs:2505000,11.9196499)
--(axis cs:2405000,14.9841223)
--(axis cs:2305000,4.0966177125)
--(axis cs:2205000,10.8363566)
--(axis cs:2105000,10.7532264)
--(axis cs:2005000,25.5787956)
--(axis cs:1905000,14.7470686)
--(axis cs:1805000,19.1480984)
--(axis cs:1705000,17.0617326)
--(axis cs:1605000,4.8593036555)
--(axis cs:1505000,15.8811896)
--(axis cs:1405000,21.9727114)
--(axis cs:1305000,31.4418026)
--(axis cs:1205000,16.5273814)
--(axis cs:1105000,11.8113474)
--(axis cs:1005000,25.842656)
--(axis cs:905000,16.7325812)
--(axis cs:805000,12.55738822)
--(axis cs:705000,19.0523562)
--(axis cs:605000,16.91752826)
--(axis cs:505000,21.334731)
--(axis cs:405000,24.9971142)
--(axis cs:305000,19.1756659)
--(axis cs:205000,7.04528948)
--(axis cs:105000,9.98942032)
--(axis cs:5000,9.08026)
--cycle;

\addplot [thick, C5, mark=*, mark size=0, mark options={solid}]
table {%
5000 6.66158084
105000 5.57571364
205000 4.64436886
305000 12.64996994
405000 15.83126412
505000 14.98555472
605000 11.50032366
705000 14.1660314
805000 7.51780922
905000 10.33424684
1005000 12.91711552
1105000 8.84606916
1205000 10.93769206
1305000 19.76999708
1405000 14.31812608
1505000 10.4433252
1605000 3.74701638
1705000 13.59535196
1805000 13.71025654
1905000 8.1207744
2005000 15.53053084
2105000 7.78964788
2205000 7.68322354
2305000 3.22610878
2405000 8.8300119
2505000 7.27699438
2605000 15.4833898333333
2705000 12.0686246666667
2805000 5.6939254
};
%\addlegendentry{MPO}

\end{axis}

\end{tikzpicture}


==> images/dmc/dog-walk.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={dog-walk},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=true,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-50, ymax=1000,
ytick style={color=black}
]

% \path [fill=C5, fill opacity=0.2]
% (axis cs:0,8.91444527486526)
% --(axis cs:0,6.21378478227759)
% --(axis cs:100000,8.29046522059671)
% --(axis cs:200000,19.8134344694143)
% --(axis cs:300000,53.3354303783894)
% --(axis cs:400000,72.9366457939607)
% --(axis cs:500000,104.488156343555)
% --(axis cs:600000,127.190896749984)
% --(axis cs:700000,175.67429255251)
% --(axis cs:800000,210.508720416379)
% --(axis cs:900000,261.018122991817)
% --(axis cs:1000000,307.025702527571)
% --(axis cs:1100000,368.096138685838)
% --(axis cs:1200000,414.764106926896)
% --(axis cs:1300000,487.036473654612)
% --(axis cs:1400000,527.973586151419)
% --(axis cs:1500000,586.177041051485)
% --(axis cs:1600000,623.787814110621)
% --(axis cs:1700000,664.664837850907)
% --(axis cs:1800000,690.467670320112)
% --(axis cs:1900000,730.189020764615)
% --(axis cs:2000000,729.967897687488)
% --(axis cs:2100000,760.477099350074)
% --(axis cs:2200000,790.276974916391)
% --(axis cs:2300000,799.919265492941)
% --(axis cs:2400000,806.440223804901)
% --(axis cs:2500000,807.255231415781)
% --(axis cs:2600000,836.310592334863)
% --(axis cs:2700000,844.870304589415)
% --(axis cs:2800000,847.661757007459)
% --(axis cs:2900000,845.721139023498)
% --(axis cs:3000000,874.180029578351)
% --(axis cs:3100000,889.092447781464)
% --(axis cs:3200000,890.565744519827)
% --(axis cs:3300000,896.689344263474)
% --(axis cs:3400000,897.831183751371)
% --(axis cs:3500000,884.160886028586)
% --(axis cs:3600000,880.086367005681)
% --(axis cs:3700000,894.493187717019)
% --(axis cs:3800000,909.803301574953)
% --(axis cs:3900000,886.778176274423)
% --(axis cs:4000000,886.200604177105)
% --(axis cs:4100000,901.105132489553)
% --(axis cs:4200000,901.294687424176)
% --(axis cs:4300000,879.480564822151)
% --(axis cs:4400000,896.051029015395)
% --(axis cs:4500000,906.738092457273)
% --(axis cs:4600000,885.11647195219)
% --(axis cs:4700000,895.819881362759)
% --(axis cs:4800000,886.367977818158)
% --(axis cs:4900000,890.154753096614)
% --(axis cs:4900000,918.267235474815)
% --(axis cs:4900000,918.267235474815)
% --(axis cs:4800000,918.872565038984)
% --(axis cs:4700000,931.325207208669)
% --(axis cs:4600000,927.500062333525)
% --(axis cs:4500000,922.888153257013)
% --(axis cs:4400000,924.735965270319)
% --(axis cs:4300000,916.927135177849)
% --(axis cs:4200000,927.543646861539)
% --(axis cs:4100000,924.863256081876)
% --(axis cs:4000000,929.016438680037)
% --(axis cs:3900000,925.563998011292)
% --(axis cs:3800000,932.83654128219)
% --(axis cs:3700000,912.834355140123)
% --(axis cs:3600000,916.225661565747)
% --(axis cs:3500000,917.601882542842)
% --(axis cs:3400000,919.170596248629)
% --(axis cs:3300000,922.898961450812)
% --(axis cs:3200000,923.290261194458)
% --(axis cs:3100000,915.272335075678)
% --(axis cs:3000000,912.241070421649)
% --(axis cs:2900000,897.81024954793)
% --(axis cs:2800000,898.817948706827)
% --(axis cs:2700000,907.275092553442)
% --(axis cs:2600000,896.727119093708)
% --(axis cs:2500000,897.917345727076)
% --(axis cs:2400000,888.048550480814)
% --(axis cs:2300000,882.198054507059)
% --(axis cs:2200000,882.577302226466)
% --(axis cs:2100000,879.880477792783)
% --(axis cs:2000000,875.183408026797)
% --(axis cs:1900000,861.719184949671)
% --(axis cs:1800000,855.952166822746)
% --(axis cs:1700000,836.895113577665)
% --(axis cs:1600000,833.557300175093)
% --(axis cs:1500000,817.1703046628)
% --(axis cs:1400000,769.402102420009)
% --(axis cs:1300000,757.512557773959)
% --(axis cs:1200000,676.224855930247)
% --(axis cs:1100000,656.551278457019)
% --(axis cs:1000000,604.980263186715)
% --(axis cs:900000,512.164499865325)
% --(axis cs:800000,441.033925297907)
% --(axis cs:700000,329.399310304633)
% --(axis cs:600000,266.292936392873)
% --(axis cs:500000,166.110879370731)
% --(axis cs:400000,112.595027063182)
% --(axis cs:300000,86.2467513358963)
% --(axis cs:200000,52.6214443877285)
% --(axis cs:100000,15.6953743508319)
% --(axis cs:0,8.91444527486526)
% --cycle;

% \path [fill=C6, fill opacity=0.2]
% (axis cs:0,14.7853944186963)
% --(axis cs:0,9.53284478130371)
% --(axis cs:100000,45.1141292265866)
% --(axis cs:200000,75.1163441814317)
% --(axis cs:300000,108.63737131106)
% --(axis cs:400000,162.135312218175)
% --(axis cs:500000,234.704277969788)
% --(axis cs:600000,295.252711557284)
% --(axis cs:700000,377.196202963053)
% --(axis cs:800000,456.006735433536)
% --(axis cs:900000,491.670821534676)
% --(axis cs:1000000,571.413077111539)
% --(axis cs:1100000,604.366469737147)
% --(axis cs:1200000,642.934261476313)
% --(axis cs:1300000,707.074330713261)
% --(axis cs:1400000,712.663063904751)
% --(axis cs:1500000,756.359429120071)
% --(axis cs:1600000,779.524281577089)
% --(axis cs:1700000,795.681886969523)
% --(axis cs:1800000,803.909286573004)
% --(axis cs:1900000,812.149772345209)
% --(axis cs:2000000,829.856152707883)
% --(axis cs:2100000,820.732229521177)
% --(axis cs:2200000,839.541972814712)
% --(axis cs:2300000,832.115208087381)
% --(axis cs:2400000,868.285381381681)
% --(axis cs:2500000,858.199593951241)
% --(axis cs:2600000,843.725977611932)
% --(axis cs:2700000,857.802287493648)
% --(axis cs:2800000,848.81875641248)
% --(axis cs:2900000,862.286495367204)
% --(axis cs:3000000,852.36759674572)
% --(axis cs:3100000,863.832045804149)
% --(axis cs:3200000,861.634039531016)
% --(axis cs:3300000,863.615341417182)
% --(axis cs:3400000,853.97738978742)
% --(axis cs:3500000,887.457596627882)
% --(axis cs:3600000,861.903419878772)
% --(axis cs:3700000,856.942234307127)
% --(axis cs:3800000,882.89083137192)
% --(axis cs:3900000,872.745279809984)
% --(axis cs:4000000,889.796558580764)
% --(axis cs:4100000,878.125754421906)
% --(axis cs:4200000,890.296260522626)
% --(axis cs:4300000,885.728032888165)
% --(axis cs:4400000,864.426923154018)
% --(axis cs:4500000,875.741014041446)
% --(axis cs:4600000,845.263278986006)
% --(axis cs:4700000,879.288514807839)
% --(axis cs:4800000,885.368072785896)
% --(axis cs:4900000,865.347255454543)
% --(axis cs:4900000,907.206164545457)
% --(axis cs:4900000,907.206164545457)
% --(axis cs:4800000,914.355427214104)
% --(axis cs:4700000,910.588127192161)
% --(axis cs:4600000,918.217709013994)
% --(axis cs:4500000,907.023927958554)
% --(axis cs:4400000,915.148712845982)
% --(axis cs:4300000,917.749433111835)
% --(axis cs:4200000,918.540513477375)
% --(axis cs:4100000,911.454879578094)
% --(axis cs:4000000,916.997179419236)
% --(axis cs:3900000,911.524454190016)
% --(axis cs:3800000,910.07643862808)
% --(axis cs:3700000,907.905571692873)
% --(axis cs:3600000,917.891882121228)
% --(axis cs:3500000,910.586767372118)
% --(axis cs:3400000,914.473668212579)
% --(axis cs:3300000,896.459278582818)
% --(axis cs:3200000,912.368766468984)
% --(axis cs:3100000,901.995374195851)
% --(axis cs:3000000,915.44084525428)
% --(axis cs:2900000,903.870382632796)
% --(axis cs:2800000,897.55312358752)
% --(axis cs:2700000,897.288406506352)
% --(axis cs:2600000,896.297148388068)
% --(axis cs:2500000,905.292392048759)
% --(axis cs:2400000,894.675708618319)
% --(axis cs:2300000,902.179421912619)
% --(axis cs:2200000,898.012265185288)
% --(axis cs:2100000,892.133698478823)
% --(axis cs:2000000,887.662715292117)
% --(axis cs:1900000,876.47203365479)
% --(axis cs:1800000,868.880059426996)
% --(axis cs:1700000,870.303837030477)
% --(axis cs:1600000,859.815318422911)
% --(axis cs:1500000,867.379684879929)
% --(axis cs:1400000,862.291564095249)
% --(axis cs:1300000,844.711667286739)
% --(axis cs:1200000,824.436594523687)
% --(axis cs:1100000,784.348644262853)
% --(axis cs:1000000,776.598124888461)
% --(axis cs:900000,693.783376465324)
% --(axis cs:800000,634.959848566464)
% --(axis cs:700000,555.879451036947)
% --(axis cs:600000,465.979822442716)
% --(axis cs:500000,352.862568030212)
% --(axis cs:400000,244.900493781825)
% --(axis cs:300000,134.481751488939)
% --(axis cs:200000,93.2273578185683)
% --(axis cs:100000,58.8801263734134)
% --(axis cs:0,14.7853944186963)
% --cycle;

% \addplot [semivery thick, C5]
% table {%
% 0 7.56411502857143
% 100000 11.9929197857143
% 200000 36.2174394285714
% 300000 69.7910908571429
% 400000 92.7658364285714
% 500000 135.299517857143
% 600000 196.741916571429
% 700000 252.536801428571
% 800000 325.771322857143
% 900000 386.591311428571
% 1000000 456.002982857143
% 1100000 512.323708571428
% 1200000 545.494481428571
% 1300000 622.274515714286
% 1400000 648.687844285714
% 1500000 701.673672857143
% 1600000 728.672557142857
% 1700000 750.779975714286
% 1800000 773.209918571429
% 1900000 795.954102857143
% 2000000 802.575652857143
% 2100000 820.178788571429
% 2200000 836.427138571428
% 2300000 841.05866
% 2400000 847.244387142857
% 2500000 852.586288571428
% 2600000 866.518855714286
% 2700000 876.072698571429
% 2800000 873.239852857143
% 2900000 871.765694285714
% 3000000 893.21055
% 3100000 902.182391428571
% 3200000 906.928002857143
% 3300000 909.794152857143
% 3400000 908.50089
% 3500000 900.881384285714
% 3600000 898.156014285714
% 3700000 903.663771428571
% 3800000 921.319921428571
% 3900000 906.171087142857
% 4000000 907.608521428571
% 4100000 912.984194285714
% 4200000 914.419167142857
% 4300000 898.20385
% 4400000 910.393497142857
% 4500000 914.813122857143
% 4600000 906.308267142857
% 4700000 913.572544285714
% 4800000 902.620271428571
% 4900000 904.210994285714
% };
% %\addlegendentry{DMPO}

% \addplot [semivery thick, C6]
% table {%
% 0 12.1591196
% 100000 51.9971278
% 200000 84.171851
% 300000 121.5595614
% 400000 203.517903
% 500000 293.783423
% 600000 380.616267
% 700000 466.537827
% 800000 545.483292
% 900000 592.727099
% 1000000 674.005601
% 1100000 694.357557
% 1200000 733.685428
% 1300000 775.892999
% 1400000 787.477314
% 1500000 811.869557
% 1600000 819.6698
% 1700000 832.992862
% 1800000 836.394673
% 1900000 844.310903
% 2000000 858.759434
% 2100000 856.432964
% 2200000 868.777119
% 2300000 867.147315
% 2400000 881.480545
% 2500000 881.745993
% 2600000 870.011563
% 2700000 877.545347
% 2800000 873.18594
% 2900000 883.078439
% 3000000 883.904221
% 3100000 882.91371
% 3200000 887.001403
% 3300000 880.03731
% 3400000 884.225529
% 3500000 899.022182
% 3600000 889.897651
% 3700000 882.423903
% 3800000 896.483635
% 3900000 892.134867
% 4000000 903.396869
% 4100000 894.790317
% 4200000 904.418387
% 4300000 901.738733
% 4400000 889.787818
% 4500000 891.382471
% 4600000 881.740494
% 4700000 894.938321
% 4800000 899.86175
% 4900000 886.27671
% };

% %\addlegendentry{DecQN}

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,7.84630773525)
--(axis cs:0,6.5315221625)
--(axis cs:500000,177.849536395625)
--(axis cs:1000000,370.0002528535)
--(axis cs:1500000,510.1473911325)
--(axis cs:2000000,593.964849673125)
--(axis cs:2500000,658.299992336125)
--(axis cs:3000000,711.885053107125)
--(axis cs:3500000,742.92445169125)
--(axis cs:4000000,775.14550490075)
--(axis cs:4500000,802.041968784375)
--(axis cs:5000000,816.355112382625)
% --(axis cs:5500000,826.27626138225)
% --(axis cs:6000000,843.556081132375)
% --(axis cs:6500000,861.6476960335)
% --(axis cs:7000000,868.80660581575)
% --(axis cs:7500000,884.589955793125)
% --(axis cs:8000000,885.58015798925)
% --(axis cs:8500000,897.101918969375)
% --(axis cs:9000000,896.224098634625)
% --(axis cs:9500000,896.558427130375)
% --(axis cs:10000000,897.01478850375)
% --(axis cs:10000000,919.274884310625)
% --(axis cs:10000000,919.274884310625)
% --(axis cs:9500000,919.038429672375)
% --(axis cs:9000000,918.993452544375)
% --(axis cs:8500000,918.7851141775)
% --(axis cs:8000000,918.211437345)
% --(axis cs:7500000,918.0025923025)
% --(axis cs:7000000,911.323223128875)
% --(axis cs:6500000,911.621148466)
% --(axis cs:6000000,901.150289063625)
% --(axis cs:5500000,898.0528154165)
--(axis cs:5000000,891.726229518875)
--(axis cs:4500000,884.145711397875)
--(axis cs:4000000,865.327987633625)
--(axis cs:3500000,840.036474149125)
--(axis cs:3000000,824.33603621275)
--(axis cs:2500000,778.680250891625)
--(axis cs:2000000,720.903833813875)
--(axis cs:1500000,640.620393033875)
--(axis cs:1000000,498.176655344375)
--(axis cs:500000,261.400010468875)
--(axis cs:0,7.84630773525)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 7.16186822
500000 219.123883425
1000000 433.67957829
1500000 577.41746162
2000000 658.85642242
2500000 720.734774115
3000000 771.612809465
3500000 794.92242137
4000000 824.804965455
4500000 847.579349225
5000000 858.35123223
% 5500000 866.80779424
% 6000000 876.00890873
% 6500000 890.742241325
% 7000000 893.44242799
% 7500000 903.81465536
% 8000000 903.260457255
% 8500000 908.85236858
% 9000000 909.135596105
% 9500000 909.39812015
% 10000000 909.670964755
};
%\addlegendentry{Vlearn}

\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,7.501533409875)
--(axis cs:0,6.455255299375)
--(axis cs:500000,8.991987134125)
--(axis cs:1000000,8.85907093175)
--(axis cs:1500000,8.613678633125)
--(axis cs:2000000,10.458899919375)
--(axis cs:2500000,11.692070467625)
--(axis cs:3000000,11.269777440375)
--(axis cs:3500000,13.48903232575)
--(axis cs:4000000,17.085403260875)
--(axis cs:4500000,24.17344640025)
--(axis cs:5000000,28.3482716447501)
% --(axis cs:5500000,26.7153117385)
% --(axis cs:6000000,24.8679737935)
% --(axis cs:6500000,26.9490854465)
% --(axis cs:7000000,38.98675127775)
% --(axis cs:7500000,35.94841272525)
% --(axis cs:8000000,36.14886676125)
% --(axis cs:8500000,40.48692725125)
% --(axis cs:9000000,37.681701925)
% --(axis cs:9500000,25.022311082125)
% --(axis cs:10000000,25.391319172)
% --(axis cs:10000000,171.25820128825)
% --(axis cs:10000000,171.25820128825)
% --(axis cs:9500000,172.996739823375)
% --(axis cs:9000000,190.290903510125)
% --(axis cs:8500000,192.199958747375)
% --(axis cs:8000000,233.294195321625)
% --(axis cs:7500000,227.474218832375)
% --(axis cs:7000000,194.1043204905)
% --(axis cs:6500000,163.646708423875)
% --(axis cs:6000000,212.88127738125)
% --(axis cs:5500000,196.586880522875)
--(axis cs:5000000,201.29942137075)
--(axis cs:4500000,176.1558803645)
--(axis cs:4000000,133.051206529375)
--(axis cs:3500000,113.801144784375)
--(axis cs:3000000,93.81283640025)
--(axis cs:2500000,79.15472031625)
--(axis cs:2000000,50.557284133125)
--(axis cs:1500000,24.296042084625)
--(axis cs:1000000,12.705555064875)
--(axis cs:500000,11.78244078525)
--(axis cs:0,7.501533409875)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 6.984712025
50000 10.33567691
1000000 10.65760177
1500000 14.441970575
2000000 24.33124797
2500000 35.683961145
3000000 43.339907375
3500000 54.405825295
4000000 64.32380967
4500000 91.69327007
5000000 106.46403931
% 5500000 97.889054265
% 6000000 107.12949257
% 6500000 88.3982936
% 7000000 109.996350005
% 7500000 120.120554665
% 8000000 125.685333885
% 8500000 109.78580961
% 9000000 106.809079945
% 9500000 93.71181343
% 10000000 94.29313817
};
%\addlegendentry{Vlearn-vtrace}

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,8.16427241825)
--(axis cs:0,6.65337315875)
--(axis cs:125000,7.90230542025)
--(axis cs:250000,10.6677136685)
--(axis cs:375000,15.5281134355)
--(axis cs:500000,20.1601079355)
--(axis cs:625000,23.20418885425)
--(axis cs:750000,23.6868369735)
--(axis cs:875000,22.0243381785)
--(axis cs:1000000,76.21420192)
--(axis cs:1125000,148.2885451035)
--(axis cs:1250000,95.67926816325)
--(axis cs:1375000,144.02452145425)
--(axis cs:1500000,189.29053263775)
--(axis cs:1625000,273.91013903575)
--(axis cs:1750000,160.88883951175)
--(axis cs:1875000,121.9452163755)
--(axis cs:2000000,337.30405773825)
--(axis cs:2125000,205.785273319)
--(axis cs:2250000,191.98246341125)
--(axis cs:2375000,339.077577243)
--(axis cs:2500000,385.65159370625)
--(axis cs:2625000,180.38014810475)
--(axis cs:2750000,294.209276072)
--(axis cs:2875000,296.6127176675)
--(axis cs:3000000,172.42699999675)
--(axis cs:3125000,140.58919635525)
--(axis cs:3250000,80.56806031)
--(axis cs:3375000,124.230405731251)
--(axis cs:3500000,86.95420659975)
--(axis cs:3625000,70.4516003655)
--(axis cs:3750000,19.6682827045)
--(axis cs:3875000,15.9584141545)
--(axis cs:4000000,31.8370975185)
--(axis cs:4125000,52.99220582925)
--(axis cs:4250000,63.6958188725)
--(axis cs:4375000,35.91569445175)
--(axis cs:4500000,49.8912731245)
--(axis cs:4625000,19.2347297855)
--(axis cs:4750000,48.91560367925)
--(axis cs:4875000,19.52286486675)
--(axis cs:4875000,402.3185021995)
--(axis cs:4875000,402.3185021995)
--(axis cs:4750000,340.788658578999)
--(axis cs:4625000,262.75401660575)
--(axis cs:4500000,284.548130302)
--(axis cs:4375000,384.341966519)
--(axis cs:4250000,499.61145824475)
--(axis cs:4125000,391.88187398575)
--(axis cs:4000000,394.0410432505)
--(axis cs:3875000,264.4940438075)
--(axis cs:3750000,315.60093419025)
--(axis cs:3625000,385.940375241)
--(axis cs:3500000,456.3539573965)
--(axis cs:3375000,542.30500173025)
--(axis cs:3250000,472.3980837235)
--(axis cs:3125000,585.35081887)
--(axis cs:3000000,594.66774845)
--(axis cs:2875000,754.69485775575)
--(axis cs:2750000,736.0529206915)
--(axis cs:2625000,575.656498622)
--(axis cs:2500000,797.592337298)
--(axis cs:2375000,806.4051964255)
--(axis cs:2250000,704.640210215)
--(axis cs:2125000,710.3646996805)
--(axis cs:2000000,765.44247018)
--(axis cs:1875000,550.53758240225)
--(axis cs:1750000,595.98930047975)
--(axis cs:1625000,680.35651938)
--(axis cs:1500000,545.9065986905)
--(axis cs:1375000,469.15677409125)
--(axis cs:1250000,307.4664218345)
--(axis cs:1125000,370.91385329425)
--(axis cs:1000000,267.34483680725)
--(axis cs:875000,90.2214531035)
--(axis cs:750000,57.71140281975)
--(axis cs:625000,48.19307832775)
--(axis cs:500000,34.08975081)
--(axis cs:375000,35.01532652575)
--(axis cs:250000,22.908725851)
--(axis cs:125000,11.22696246975)
--(axis cs:0,8.16427241825)
--cycle;

\addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 7.42640121
125000 9.48396199
250000 16.27845844
375000 24.74396694
500000 26.66367224
625000 34.34923043
750000 38.38739809
875000 48.62377135
1000000 167.24662677
1125000 260.11334456
1250000 193.71628937
1375000 296.78286867
1500000 366.88369126
1625000 475.69519382
1750000 377.92238344
1875000 323.6580691
2000000 568.19750222
2125000 458.66104574
2250000 447.10608381
2375000 580.24733439
2500000 607.39054807
2625000 378.74392154
2750000 523.80959038
2875000 534.90293972
3000000 375.97178967
3125000 361.34981515
3250000 261.15218101
3375000 319.68484831
3500000 258.45035609
3625000 209.16760064
3750000 159.97580385
3875000 105.054783
4000000 193.0629376
4125000 206.01318272
4250000 270.25408379
4375000 186.38394212
4500000 152.80399375
4625000 121.2344735
4750000 188.94943857
4875000 196.63012816
};
%\addlegendentry{SAC (10 seeds)}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,20.065070294)
--(axis cs:0,15.729814351375)
--(axis cs:819200,107.714631128625)
--(axis cs:1638400,176.80900192075)
--(axis cs:2457600,222.50029237625)
--(axis cs:3276800,263.446938995625)
--(axis cs:4096000,306.494415455)
--(axis cs:4915200,337.74194832525)
% --(axis cs:5734400,373.366329852875)
% --(axis cs:6553600,400.151158598625)
% --(axis cs:7372800,429.737331823875)
% --(axis cs:8192000,452.809765428625)
% --(axis cs:9011200,469.427573331625)
% --(axis cs:9830400,487.985299416125)
% --(axis cs:9830400,544.543460841375)
% --(axis cs:9830400,544.543460841375)
% --(axis cs:9011200,536.705073051625)
% --(axis cs:8192000,517.10092364375)
% --(axis cs:7372800,494.724253902125)
% --(axis cs:6553600,468.45568037775)
% --(axis cs:5734400,438.430336566)
--(axis cs:4915200,402.08355283525)
--(axis cs:4096000,360.930018747875)
--(axis cs:3276800,316.0837539805)
--(axis cs:2457600,267.3938750135)
--(axis cs:1638400,207.41450215)
--(axis cs:819200,128.39733825575)
--(axis cs:0,20.065070294)
--cycle;

\addplot [very thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 17.78993207
819200 118.594269365
1638400 191.93970364
2457600 243.87236822
3276800 288.124428135
4096000 334.14715889
4915200 370.09332899
% 5734400 407.441195575
% 6553600 434.48070141
% 7372800 463.47515189
% 8192000 487.23858707
% 9011200 504.14598777
% 9830400 517.5716661
};
% \addlegendentry{trpl}

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,17.003974992125)
--(axis cs:0,14.219974256125)
--(axis cs:163840,29.05679488225)
--(axis cs:327680,49.307022142125)
--(axis cs:491520,68.111964909875)
--(axis cs:655360,92.3483079925)
--(axis cs:819200,120.0732625685)
--(axis cs:983040,142.531389459875)
--(axis cs:1146880,163.986049988875)
--(axis cs:1310720,180.57460856375)
--(axis cs:1474560,192.88368206475)
--(axis cs:1638400,211.740105619)
--(axis cs:1802240,225.40350755225)
--(axis cs:1966080,235.609134407375)
--(axis cs:2129920,245.304569152125)
--(axis cs:2293760,262.216979036)
--(axis cs:2457600,276.496496628)
--(axis cs:2621440,285.370792863375)
--(axis cs:2785280,307.092439851375)
--(axis cs:2949120,320.59634648125)
--(axis cs:3112960,330.258354094125)
--(axis cs:3276800,350.27238351125)
--(axis cs:3440640,353.87825512025)
--(axis cs:3604480,368.91170003775)
--(axis cs:3768320,375.33894738975)
--(axis cs:3932160,390.884717940625)
--(axis cs:4096000,402.775625399625)
--(axis cs:4259840,407.945700102875)
--(axis cs:4423680,410.898172613875)
--(axis cs:4587520,426.797455503625)
--(axis cs:4751360,427.07118374575)
--(axis cs:4915200,437.94324117)
% --(axis cs:5079040,449.85172344325)
% --(axis cs:5242880,458.913927521125)
% --(axis cs:5406720,468.112296782625)
% --(axis cs:5570560,479.1455663395)
% --(axis cs:5734400,487.121889521875)
% --(axis cs:5898240,486.347202661375)
% --(axis cs:6062080,500.63843884875)
% --(axis cs:6225920,504.03424294275)
% --(axis cs:6389760,506.431727998375)
% --(axis cs:6553600,520.527947292125)
% --(axis cs:6717440,526.320694407375)
% --(axis cs:6881280,524.877955455)
% --(axis cs:7045120,534.750771192625)
% --(axis cs:7208960,543.643481095625)
% --(axis cs:7372800,536.7730081855)
% --(axis cs:7536640,548.144252128)
% --(axis cs:7700480,551.75156853075)
% --(axis cs:7864320,558.554752814375)
% --(axis cs:8028160,558.9557815625)
% --(axis cs:8192000,560.343429174625)
% --(axis cs:8355840,573.598237483375)
% --(axis cs:8519680,579.059674655125)
% --(axis cs:8683520,579.453703830625)
% --(axis cs:8847360,581.664894202375)
% --(axis cs:9011200,591.833156165625)
% --(axis cs:9175040,586.665051685)
% --(axis cs:9338880,591.133981229625)
% --(axis cs:9502720,595.4798327515)
% --(axis cs:9666560,594.7725041595)
% --(axis cs:9830400,598.439301906)
% --(axis cs:9994240,597.210777619625)
% --(axis cs:9994240,654.525706152125)
% --(axis cs:9994240,654.525706152125)
% --(axis cs:9830400,658.64585281275)
% --(axis cs:9666560,652.891402007125)
% --(axis cs:9502720,655.661659996875)
% --(axis cs:9338880,650.173644253625)
% --(axis cs:9175040,642.80693503775)
% --(axis cs:9011200,647.885649804125)
% --(axis cs:8847360,639.835586963875)
% --(axis cs:8683520,638.645613995125)
% --(axis cs:8519680,635.590557106125)
% --(axis cs:8355840,625.920113786625)
% --(axis cs:8192000,618.283903230875)
% --(axis cs:8028160,619.853914096125)
% --(axis cs:7864320,615.066069709875)
% --(axis cs:7700480,608.744820400125)
% --(axis cs:7536640,605.9768715605)
% --(axis cs:7372800,595.873953102)
% --(axis cs:7208960,594.307322070125)
% --(axis cs:7045120,595.494532737375)
% --(axis cs:6881280,580.091130220625)
% --(axis cs:6717440,577.728359180125)
% --(axis cs:6553600,576.499167101)
% --(axis cs:6389760,559.816196681375)
% --(axis cs:6225920,555.22592721525)
% --(axis cs:6062080,555.3696644235)
% --(axis cs:5898240,539.086898381125)
% --(axis cs:5734400,535.478647195375)
% --(axis cs:5570560,528.76383696025)
% --(axis cs:5406720,516.03643080675)
% --(axis cs:5242880,509.756394198375)
% --(axis cs:5079040,501.088275153)
--(axis cs:4915200,483.3438889465)
--(axis cs:4751360,475.12481605025)
--(axis cs:4587520,475.27210550975)
--(axis cs:4423680,457.964630687375)
--(axis cs:4259840,455.81852813075)
--(axis cs:4096000,449.14273569525)
--(axis cs:3932160,427.962739132625)
--(axis cs:3768320,416.64656769525)
--(axis cs:3604480,406.659198433875)
--(axis cs:3440640,399.27679444425)
--(axis cs:3276800,386.130958677625)
--(axis cs:3112960,368.359545183875)
--(axis cs:2949120,349.1821404295)
--(axis cs:2785280,337.45709470675)
--(axis cs:2621440,312.4343663475)
--(axis cs:2457600,305.432247109125)
--(axis cs:2293760,290.901399057125)
--(axis cs:2129920,267.530219070375)
--(axis cs:1966080,255.45344691225)
--(axis cs:1802240,248.8317775305)
--(axis cs:1638400,230.593512557125)
--(axis cs:1474560,212.503191370125)
--(axis cs:1310720,198.650297041125)
--(axis cs:1146880,178.155391451375)
--(axis cs:983040,159.100953352875)
--(axis cs:819200,134.666363617625)
--(axis cs:655360,107.080283002375)
--(axis cs:491520,79.1160323055)
--(axis cs:327680,55.282031529875)
--(axis cs:163840,32.79226043725)
--(axis cs:0,17.003974992125)
--cycle;

\addplot [very thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 15.627025805
163840 30.941936955
327680 52.40586359
491520 73.78220836
655360 99.838244175
819200 127.10149503
983040 150.818402765
1146880 171.414408485
1310720 190.430909515
1474560 203.082856505
1638400 221.684397955
1802240 237.43563279
1966080 245.731445915
2129920 256.56811697
2293760 276.74525926
2457600 291.40466724
2621440 299.150472985
2785280 322.721195735
2949120 335.05265325
3112960 349.75413848
3276800 368.081648135
3440640 376.580818245
3604480 387.920891765
3768320 395.780736905
3932160 409.755338565
4096000 425.570646145
4259840 430.952136365
4423680 433.874578185
4587520 450.34003497
4751360 450.96604181
4915200 461.05277196
% 5079040 474.559113065
% 5242880 484.768307455
% 5406720 491.68606299
% 5570560 502.452536925
% 5734400 510.980979045
% 5898240 512.58996615
% 6062080 525.935223115
% 6225920 528.650978165
% 6389760 531.617086405
% 6553600 546.73365752
% 6717440 550.76376027
% 6881280 551.56020519
% 7045120 563.81471207
% 7208960 567.829436775
% 7372800 564.788441385
% 7536640 576.613674935
% 7700480 578.440244375
% 7864320 584.351789335
% 8028160 587.205135025
% 8192000 587.318052675
% 8355840 599.01979093
% 8519680 606.38754327
% 8683520 608.02746026
% 8847360 608.65854562
% 9011200 618.2458249
% 9175040 613.38118001
% 9338880 618.062953895
% 9502720 624.06566829
% 9666560 621.25021039
% 9830400 627.04372312
% 9994240 624.235288335
};
% \addlegendentry{ppo}

\path [draw=C5, fill=C5, opacity=0.2]
(axis cs:5000,8.526448345)
--(axis cs:5000,4.768109041)
--(axis cs:105000,5.803050222)
--(axis cs:205000,6.2785006615)
--(axis cs:305000,8.1592676535)
--(axis cs:405000,11.68666037825)
--(axis cs:505000,9.39602172)
--(axis cs:605000,11.6577166775)
--(axis cs:705000,11.55988253575)
--(axis cs:805000,8.31179896875)
--(axis cs:905000,15.54169257)
--(axis cs:1005000,14.899854677)
--(axis cs:1105000,12.404616269)
--(axis cs:1205000,12.8829515245)
--(axis cs:1305000,8.909923296)
--(axis cs:1405000,12.74690271)
--(axis cs:1505000,5.98301302975)
--(axis cs:1605000,6.97388360075)
--(axis cs:1705000,8.58428808575)
--(axis cs:1805000,10.72487239625)
--(axis cs:1905000,6.1284927575)
--(axis cs:2005000,5.77905771925)
--(axis cs:2105000,7.90724887225)
--(axis cs:2205000,14.77790535)
--(axis cs:2305000,16.8502057683333)
--(axis cs:2405000,17.82590002175)
--(axis cs:2505000,10.46237438675)
--(axis cs:2605000,8.94996376)
--(axis cs:2705000,6.84831650433333)
--(axis cs:2705000,9.47758628633333)
--(axis cs:2705000,9.47758628633333)
--(axis cs:2605000,13.7375292266667)
--(axis cs:2505000,107.1030426125)
--(axis cs:2405000,122.0863223275)
--(axis cs:2305000,89.5163961538889)
--(axis cs:2205000,79.0241087438333)
--(axis cs:2105000,12.778672459)
--(axis cs:2005000,18.094860186)
--(axis cs:1905000,79.73579852825)
--(axis cs:1805000,23.02798855275)
--(axis cs:1705000,59.43750482425)
--(axis cs:1605000,121.76987132275)
--(axis cs:1505000,87.99830170825)
--(axis cs:1405000,68.99652822675)
--(axis cs:1305000,111.26013136375)
--(axis cs:1205000,40.75752462875)
--(axis cs:1105000,43.04075537925)
--(axis cs:1005000,40.4640530325)
--(axis cs:905000,44.05001656)
--(axis cs:805000,34.16952309925)
--(axis cs:705000,27.11837316175)
--(axis cs:605000,37.579591895)
--(axis cs:505000,38.477773986)
--(axis cs:405000,24.31945677425)
--(axis cs:305000,14.4907924485)
--(axis cs:205000,11.2735574495)
--(axis cs:105000,14.78536386675)
--(axis cs:5000,8.526448345)
--cycle;

\addplot [very thick, C5, mark=*, mark size=0, mark options={solid}]
table {%
5000 6.48144156
105000 9.8985934
205000 8.62424854
305000 11.24031586
405000 17.80979563
505000 22.20416399
605000 22.841423
705000 18.78959216
805000 19.31744272
905000 27.9629787
1005000 26.60771324
1105000 26.45932748
1205000 25.43991639
1305000 44.98643118
1405000 36.18821329
1505000 35.30496397
1605000 53.22482748
1705000 28.25942313
1805000 16.62926672
1905000 31.70467033
2005000 11.2590246
2105000 10.3985940333333
2205000 40.0844305111111
2305000 43.9403574444444
2405000 63.7485091444444
2505000 45.662076
2605000 11.2215273333333
2705000 8.26860753333333
};
%\addlegendentry{MPO}

\end{axis}

\end{tikzpicture}


==> images/dmc/grid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 6, x descriptions at=edge bottom, y descriptions at=edge left}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={acrobot-swingup},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,4.130156891875)
--(axis cs:0,2.00669369525)
--(axis cs:125000,4.74198705275)
--(axis cs:250000,4.990972084125)
--(axis cs:375000,2.611878689625)
--(axis cs:500000,4.449316339)
--(axis cs:625000,5.725658192875)
--(axis cs:750000,5.920482882625)
--(axis cs:875000,8.28216191875)
--(axis cs:1000000,4.774849819375)
--(axis cs:1125000,8.68370994425)
--(axis cs:1250000,6.944676176125)
--(axis cs:1375000,6.753200635)
--(axis cs:1500000,8.572719323625)
--(axis cs:1625000,10.882417584125)
--(axis cs:1750000,6.994344177125)
--(axis cs:1875000,11.0682928825)
--(axis cs:2000000,8.309638480875)
--(axis cs:2125000,7.3239465685)
--(axis cs:2250000,5.900158776375)
--(axis cs:2375000,9.1915490625)
--(axis cs:2375000,25.229412449875)
--(axis cs:2375000,25.229412449875)
--(axis cs:2250000,23.417760319)
--(axis cs:2125000,46.60831280525)
--(axis cs:2000000,55.825507114875)
--(axis cs:1875000,44.31058436275)
--(axis cs:1750000,23.484642861625)
--(axis cs:1625000,39.02036186425)
--(axis cs:1500000,29.499537147)
--(axis cs:1375000,20.078684689375)
--(axis cs:1250000,19.8637078715)
--(axis cs:1125000,27.364272421625)
--(axis cs:1000000,16.600157444875)
--(axis cs:875000,25.313792818375)
--(axis cs:750000,20.084240611625)
--(axis cs:625000,14.292886902375)
--(axis cs:500000,12.201347824125)
--(axis cs:375000,9.93644187849999)
--(axis cs:250000,10.369340179125)
--(axis cs:125000,11.498052402625)
--(axis cs:0,4.130156891875)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 2.98791555
125000 7.90026236
250000 7.51368632
375000 6.03957125
500000 7.962910865
625000 9.76237053
750000 12.313207705
875000 16.036923345
1000000 10.180998815
1125000 17.61588364
1250000 12.84336257
1375000 12.83506399
1500000 18.40862619
1625000 23.754927205
1750000 14.664410325
1875000 25.29156059
2000000 28.319421315
2125000 24.74735047
2250000 13.95277704
2375000 16.860740645
};
\addlegendentry{SAC}

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={ball\_in\_cup-catch},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,383.706125)
--(axis cs:0,142.029875)
--(axis cs:125000,971.85)
--(axis cs:250000,976.524875)
--(axis cs:375000,976.109875)
--(axis cs:500000,977.039875)
--(axis cs:625000,978.19975)
--(axis cs:750000,979.024875)
--(axis cs:875000,979.399875)
--(axis cs:1000000,979.115)
--(axis cs:1125000,978.254875)
--(axis cs:1250000,978.32475)
--(axis cs:1375000,976.915)
--(axis cs:1500000,980.46975)
--(axis cs:1625000,980.23)
--(axis cs:1750000,979.075)
--(axis cs:1875000,979.214875)
--(axis cs:2000000,979.529875)
--(axis cs:2125000,981.084875)
--(axis cs:2250000,981.61)
--(axis cs:2375000,981)
--(axis cs:2375000,984.490125)
--(axis cs:2375000,984.490125)
--(axis cs:2250000,983.955)
--(axis cs:2125000,984.400125)
--(axis cs:2000000,982.890125)
--(axis cs:1875000,982.435)
--(axis cs:1750000,981.845)
--(axis cs:1625000,983.38)
--(axis cs:1500000,983.75)
--(axis cs:1375000,982.46)
--(axis cs:1250000,983.4)
--(axis cs:1125000,981.200125)
--(axis cs:1000000,982.805)
--(axis cs:875000,983.73525)
--(axis cs:750000,983.05)
--(axis cs:625000,981.650125)
--(axis cs:500000,980.500125)
--(axis cs:375000,980.130125)
--(axis cs:250000,979.66)
--(axis cs:125000,975.495)
--(axis cs:0,383.706125)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 253.345
125000 973.675
250000 978.005
375000 977.97
500000 978.835
625000 979.895
750000 981.045
875000 981.565
1000000 981.025
1125000 979.71
1250000 980.915
1375000 979.89
1500000 982.045
1625000 981.76
1750000 980.575
1875000 980.765
2000000 981.195
2125000 982.735
2250000 982.795
2375000 982.73
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={cartpole-balance},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,393.895247945125)
--(axis cs:0,339.779729670875)
--(axis cs:125000,994.960279821)
--(axis cs:250000,996.920847840375)
--(axis cs:375000,995.97025342825)
--(axis cs:500000,996.49185301875)
--(axis cs:625000,995.73961540825)
--(axis cs:750000,994.57400688275)
--(axis cs:875000,996.73595421125)
--(axis cs:1000000,996.030828190375)
--(axis cs:1125000,999.79693218725)
--(axis cs:1250000,999.7494259735)
--(axis cs:1375000,999.689203584375)
--(axis cs:1500000,999.748461454)
--(axis cs:1625000,999.770803699625)
--(axis cs:1750000,999.78681824625)
--(axis cs:1875000,999.783854211)
--(axis cs:2000000,999.803314784625)
--(axis cs:2125000,999.796390786625)
--(axis cs:2250000,999.800297112625)
--(axis cs:2375000,999.792067380875)
--(axis cs:2375000,999.84177538675)
--(axis cs:2375000,999.84177538675)
--(axis cs:2250000,999.8348854035)
--(axis cs:2125000,999.847034804)
--(axis cs:2000000,999.857521116875)
--(axis cs:1875000,999.846741311125)
--(axis cs:1750000,999.84400024575)
--(axis cs:1625000,999.816530652)
--(axis cs:1500000,999.816850027625)
--(axis cs:1375000,999.80394671375)
--(axis cs:1250000,999.82568191375)
--(axis cs:1125000,999.839222426875)
--(axis cs:1000000,998.962812050875)
--(axis cs:875000,998.665826164625)
--(axis cs:750000,998.391687335375)
--(axis cs:625000,998.016029842625)
--(axis cs:500000,998.90659098)
--(axis cs:375000,998.089076012625)
--(axis cs:250000,998.612906051625)
--(axis cs:125000,997.680988097625)
--(axis cs:0,393.895247945125)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 366.73700498
125000 996.443958775
250000 997.78577191
375000 997.133467795
500000 997.869517875
625000 996.935857505
750000 996.71267088
875000 997.78872869
1000000 997.704796355
1125000 999.81830911
1250000 999.787617275
1375000 999.750011195
1500000 999.786380025
1625000 999.79415588
1750000 999.817814365
1875000 999.81642431
2000000 999.831838245
2125000 999.824340505
2250000 999.81839581
2375000 999.817916265
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={cartpole-swingup},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,30.487931580125)
--(axis cs:0,16.817928834)
--(axis cs:125000,853.68057061775)
--(axis cs:250000,870.24561486025)
--(axis cs:375000,870.893364549)
--(axis cs:500000,871.171752781125)
--(axis cs:625000,872.159738321125)
--(axis cs:750000,872.779827170375)
--(axis cs:875000,873.789364871)
--(axis cs:1000000,874.875124458625)
--(axis cs:1125000,876.11061838275)
--(axis cs:1250000,876.4469203735)
--(axis cs:1375000,876.87766611)
--(axis cs:1500000,877.18534593625)
--(axis cs:1625000,877.08376734975)
--(axis cs:1750000,877.30065290525)
--(axis cs:1875000,866.916179601875)
--(axis cs:2000000,877.55348209975)
--(axis cs:2125000,877.306595212375)
--(axis cs:2250000,876.118948771)
--(axis cs:2375000,877.34847174125)
--(axis cs:2375000,882.04257351425)
--(axis cs:2375000,882.04257351425)
--(axis cs:2250000,881.415877121625)
--(axis cs:2125000,882.08358934025)
--(axis cs:2000000,882.210104520375)
--(axis cs:1875000,881.2040553375)
--(axis cs:1750000,882.23018953325)
--(axis cs:1625000,882.084003483125)
--(axis cs:1500000,881.984388908)
--(axis cs:1375000,881.8917590475)
--(axis cs:1250000,881.49694933575)
--(axis cs:1125000,880.989139869375)
--(axis cs:1000000,879.33968945575)
--(axis cs:875000,878.369305629375)
--(axis cs:750000,877.971294743875)
--(axis cs:625000,877.658804505625)
--(axis cs:500000,876.51573044625)
--(axis cs:375000,876.703122459)
--(axis cs:250000,875.975699298875)
--(axis cs:125000,866.833743549375)
--(axis cs:0,30.487931580125)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 23.47085353
125000 860.685748095
250000 873.273619525
375000 873.87484411
500000 873.8999929
625000 875.08227929
750000 875.58615873
875000 876.23815243
1000000 877.28946574
1125000 878.71623943
1250000 879.10496769
1375000 879.543869445
1500000 879.73212126
1625000 879.670470155
1750000 879.87030655
1875000 875.76684909
2000000 879.98516184
2125000 879.851411225
2250000 879.01441045
2375000 879.803028155
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={cheetah-run},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,2.600577852125)
--(axis cs:0,1.102221721)
--(axis cs:125000,351.184031268875)
--(axis cs:250000,465.8799250155)
--(axis cs:375000,530.23056528575)
--(axis cs:500000,575.75413285575)
--(axis cs:625000,602.8051306495)
--(axis cs:750000,630.656004241625)
--(axis cs:875000,653.42869050025)
--(axis cs:1000000,675.83312299125)
--(axis cs:1125000,693.735865707375)
--(axis cs:1250000,716.162153159875)
--(axis cs:1375000,722.260112097625)
--(axis cs:1500000,752.420565122)
--(axis cs:1625000,756.180167475)
--(axis cs:1750000,778.27838607675)
--(axis cs:1875000,786.90869735025)
--(axis cs:2000000,801.05370771975)
--(axis cs:2125000,794.121890803)
--(axis cs:2250000,815.340320236875)
--(axis cs:2375000,816.854667942125)
--(axis cs:2375000,855.333916407125)
--(axis cs:2375000,855.333916407125)
--(axis cs:2250000,847.95323269225)
--(axis cs:2125000,837.561076686125)
--(axis cs:2000000,831.8863261755)
--(axis cs:1875000,823.06781198425)
--(axis cs:1750000,813.571563481875)
--(axis cs:1625000,798.560461040125)
--(axis cs:1500000,785.282261844125)
--(axis cs:1375000,764.4260751625)
--(axis cs:1250000,757.517776384625)
--(axis cs:1125000,728.620685081375)
--(axis cs:1000000,714.840268347625)
--(axis cs:875000,689.2587302965)
--(axis cs:750000,667.377182605375)
--(axis cs:625000,644.23193823075)
--(axis cs:500000,607.851646944125)
--(axis cs:375000,562.79973006525)
--(axis cs:250000,499.693883022875)
--(axis cs:125000,390.24503390525)
--(axis cs:0,2.600577852125)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 1.717322955
125000 370.29052994
250000 483.06284003
375000 546.673774335
500000 591.756124385
625000 622.99687709
750000 649.059375045
875000 671.059751365
1000000 695.44549041
1125000 710.636096395
1250000 736.55528554
1375000 743.582060545
1500000 768.27416465
1625000 778.03386309
1750000 795.45056903
1875000 805.327520375
2000000 816.46403898
2125000 816.54800289
2250000 832.316438055
2375000 837.217117325
};
\addlegendentry{SAC}

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,49.3160604235)
--(axis cs:0,31.04950789)
--(axis cs:100000,247.75853402075)
--(axis cs:200000,265.52286541525)
--(axis cs:300000,325.89537990275)
--(axis cs:400000,364.0359937695)
--(axis cs:500000,404.1162560215)
--(axis cs:600000,457.860239157)
--(axis cs:700000,505.962745543)
--(axis cs:800000,544.92385980225)
--(axis cs:900000,561.54312220725)
--(axis cs:1000000,585.561629044)
--(axis cs:1100000,605.870076128)
--(axis cs:1200000,636.26851058)
--(axis cs:1300000,665.454163292)
--(axis cs:1400000,680.8043746915)
--(axis cs:1500000,696.19104995025)
--(axis cs:1600000,711.15546491925)
--(axis cs:1700000,720.72770989175)
--(axis cs:1800000,716.81400575975)
--(axis cs:1900000,743.37257054175)
--(axis cs:2000000,748.92076256325)
--(axis cs:2100000,755.907580891)
--(axis cs:2200000,749.686631559)
--(axis cs:2300000,776.7061360195)
--(axis cs:2400000,776.3109497345)
--(axis cs:2500000,776.100976356)
--(axis cs:2600000,778.04579171)
--(axis cs:2700000,801.2621125205)
--(axis cs:2800000,789.06706660125)
--(axis cs:2900000,804.17030555175)
--(axis cs:3000000,819.64897980325)
--(axis cs:3000000,867.85991311)
--(axis cs:3000000,867.85991311)
--(axis cs:2900000,860.5255489335)
--(axis cs:2800000,846.6955277215)
--(axis cs:2700000,859.21454795525)
--(axis cs:2600000,850.32485541575)
--(axis cs:2500000,842.25675759125)
--(axis cs:2400000,826.431888768)
--(axis cs:2300000,830.892898035)
--(axis cs:2200000,831.001627239)
--(axis cs:2100000,808.69407074375)
--(axis cs:2000000,820.159580241)
--(axis cs:1900000,814.080472542)
--(axis cs:1800000,804.903494077)
--(axis cs:1700000,798.99650704)
--(axis cs:1600000,786.26286069525)
--(axis cs:1500000,773.7591205825)
--(axis cs:1400000,765.631340825)
--(axis cs:1300000,748.25625682)
--(axis cs:1200000,719.0458389085)
--(axis cs:1100000,712.0652070125)
--(axis cs:1000000,700.38922585825)
--(axis cs:900000,674.69633652825)
--(axis cs:800000,650.311409311)
--(axis cs:700000,619.02855917475)
--(axis cs:600000,590.0461341555)
--(axis cs:500000,556.51214480225)
--(axis cs:400000,515.33975970575)
--(axis cs:300000,509.066630637)
--(axis cs:200000,457.97658341475)
--(axis cs:100000,395.0543769685)
--(axis cs:0,49.3160604235)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 39.97283617
100000 320.04201971
200000 360.47789726
300000 417.27663112
400000 442.86749676
500000 482.11985669
600000 526.66032477
700000 564.35123063
800000 601.2010816
900000 625.47097793
1000000 649.15708137
1100000 662.40726849
1200000 679.33951627
1300000 707.34213419
1400000 724.16373678
1500000 734.95893472
1600000 748.80939618
1700000 760.32199759
1800000 762.38105889
1900000 779.32718082
2000000 784.40312317
2100000 782.42994657
2200000 793.07566152
2300000 804.47948891
2400000 802.9971588
2500000 811.0626077
2600000 817.92215919
2700000 831.25025152
2800000 819.63510319
2900000 833.48426566
3000000 845.23563644
};
\addlegendentry{Vlearn}

\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,45.530515394)
--(axis cs:0,23.1895686295)
--(axis cs:100000,112.5509456515)
--(axis cs:200000,199.9043393325)
--(axis cs:300000,246.84678437275)
--(axis cs:400000,264.04137536575)
--(axis cs:500000,301.46111012425)
--(axis cs:600000,344.7602503335)
--(axis cs:700000,376.13101702425)
--(axis cs:800000,386.760605981)
--(axis cs:900000,417.77336619175)
--(axis cs:1000000,443.0130451365)
--(axis cs:1100000,464.1030331595)
--(axis cs:1200000,479.594934169)
--(axis cs:1300000,496.50816068425)
--(axis cs:1400000,505.8084595)
--(axis cs:1500000,519.14410583875)
--(axis cs:1600000,528.09270800575)
--(axis cs:1700000,534.43273409425)
--(axis cs:1800000,544.90797910275)
--(axis cs:1900000,553.424283817)
--(axis cs:2000000,561.72804708175)
--(axis cs:2100000,566.708193046)
--(axis cs:2200000,572.645727061)
--(axis cs:2300000,575.13845359)
--(axis cs:2400000,585.46609505675)
--(axis cs:2500000,594.03113125375)
--(axis cs:2600000,598.39431141675)
--(axis cs:2700000,603.89926930425)
--(axis cs:2800000,609.5015980165)
--(axis cs:2900000,617.9472068405)
--(axis cs:3000000,624.7087890665)
--(axis cs:3000000,779.65390009375)
--(axis cs:3000000,779.65390009375)
--(axis cs:2900000,771.341340892)
--(axis cs:2800000,765.18098663525)
--(axis cs:2700000,763.0182991095)
--(axis cs:2600000,761.9751463215)
--(axis cs:2500000,753.4340637565)
--(axis cs:2400000,744.33235262225)
--(axis cs:2300000,735.593931475)
--(axis cs:2200000,729.18939258675)
--(axis cs:2100000,721.9120422375)
--(axis cs:2000000,715.0083356685)
--(axis cs:1900000,703.95772991075)
--(axis cs:1800000,693.98945738825)
--(axis cs:1700000,673.596996182)
--(axis cs:1600000,669.47145770475)
--(axis cs:1500000,654.280514542)
--(axis cs:1400000,644.8246622755)
--(axis cs:1300000,633.171492087)
--(axis cs:1200000,614.49459604175)
--(axis cs:1100000,591.14936373775)
--(axis cs:1000000,567.62304862075)
--(axis cs:900000,520.59097193425)
--(axis cs:800000,487.937959595)
--(axis cs:700000,470.7232313735)
--(axis cs:600000,452.936024483)
--(axis cs:500000,431.97449816125)
--(axis cs:400000,407.536057444)
--(axis cs:300000,385.87693772625)
--(axis cs:200000,351.32593928775)
--(axis cs:100000,271.3226886695)
--(axis cs:0,45.530515394)
--cycle;

\addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 34.9961187
100000 186.77384008
200000 270.94631212
300000 314.64876556
400000 334.28801166
500000 364.19704735
600000 398.03430462
700000 422.74117734
800000 434.54520644
900000 470.16040867
1000000 506.11887673
1100000 529.63136132
1200000 549.62976725
1300000 565.57110744
1400000 577.99807117
1500000 588.79608897
1600000 600.78565846
1700000 606.61101576
1800000 621.85059326
1900000 631.07869269
2000000 642.25320407
2100000 648.10517893
2200000 654.95156708
2300000 657.86978078
2400000 669.96659701
2500000 680.37953583
2600000 685.03399903
2700000 685.57381575
2800000 694.14311436
2900000 699.09432979
3000000 705.33670575
};
\addlegendentry{V-trace}

\path [draw=C6, fill=C6, opacity=0.2]
(axis cs:0,21.43345896225)
--(axis cs:0,7.917991854)
--(axis cs:100000,68.17884089025)
--(axis cs:200000,75.1932195485)
--(axis cs:300000,121.755374969)
--(axis cs:400000,173.732667525)
--(axis cs:500000,200.34189084475)
--(axis cs:600000,287.030178927)
--(axis cs:700000,320.716388279)
--(axis cs:800000,343.01044771075)
--(axis cs:900000,383.65168594875)
--(axis cs:1000000,362.099415626)
--(axis cs:1100000,420.5470753175)
--(axis cs:1200000,421.8116441575)
--(axis cs:1300000,432.76481122375)
--(axis cs:1400000,458.2465668035)
--(axis cs:1500000,482.135123698)
--(axis cs:1600000,505.885576924)
--(axis cs:1700000,515.02071800125)
--(axis cs:1800000,492.2037385475)
--(axis cs:1900000,541.3151264725)
--(axis cs:2000000,547.45468140825)
--(axis cs:2100000,570.7193637145)
--(axis cs:2200000,576.9272784395)
--(axis cs:2300000,596.63980508)
--(axis cs:2400000,612.34672695825)
--(axis cs:2500000,633.847467924)
--(axis cs:2600000,625.20444905625)
--(axis cs:2700000,684.573022047)
--(axis cs:2800000,682.880928702)
--(axis cs:2900000,698.47342513075)
--(axis cs:3000000,659.24604895)
--(axis cs:3000000,754.323875856)
--(axis cs:3000000,754.323875856)
--(axis cs:2900000,747.6429139575)
--(axis cs:2800000,741.4957484145)
--(axis cs:2700000,739.25279486725)
--(axis cs:2600000,726.19487726125)
--(axis cs:2500000,721.3874071465)
--(axis cs:2400000,713.55357534525)
--(axis cs:2300000,710.45654201975)
--(axis cs:2200000,700.88086866075)
--(axis cs:2100000,697.34645927875)
--(axis cs:2000000,692.0746115565)
--(axis cs:1900000,672.6765384955)
--(axis cs:1800000,668.56166606475)
--(axis cs:1700000,656.7186466575)
--(axis cs:1600000,637.97778873225)
--(axis cs:1500000,613.6544072375)
--(axis cs:1400000,588.29853053175)
--(axis cs:1300000,564.3137351845)
--(axis cs:1200000,547.783063834)
--(axis cs:1100000,527.33783657275)
--(axis cs:1000000,497.44732773775)
--(axis cs:900000,490.74206733275)
--(axis cs:800000,469.10542108775)
--(axis cs:700000,443.15870199225)
--(axis cs:600000,382.7591417245)
--(axis cs:500000,306.2454799475)
--(axis cs:400000,262.7357964015)
--(axis cs:300000,174.11770881975)
--(axis cs:200000,110.40808882225)
--(axis cs:100000,99.11703556475)
--(axis cs:0,21.43345896225)
--cycle;

\addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
table {%
0 14.54748609
100000 82.53644088
200000 91.42973765
300000 148.48110324
400000 216.85372524
500000 256.25085737
600000 338.71047127
700000 386.11912197
800000 409.08150605
900000 442.44211308
1000000 437.64224917
1100000 480.4426464
1200000 495.44088018
1300000 509.54060012
1400000 532.48008495
1500000 556.26183084
1600000 582.53547681
1700000 597.32024347
1800000 598.75227031
1900000 619.32181835
2000000 633.69286714
2100000 644.42672096
2200000 651.88523916
2300000 663.81964817
2400000 673.13376245
2500000 684.00341033
2600000 684.35104519
2700000 713.95141653
2800000 714.9721601
2900000 724.32441533
3000000 715.15545282
};
\addlegendentry{Vlearn + PPO}

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={finger-spin},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:125000,801.4045)
--(axis cs:250000,885.649375)
--(axis cs:375000,920.12975)
--(axis cs:500000,935.573625)
--(axis cs:625000,949.33475)
--(axis cs:750000,955.17475)
--(axis cs:875000,959.56975)
--(axis cs:1000000,959.1385)
--(axis cs:1125000,962.034875)
--(axis cs:1250000,961.01975)
--(axis cs:1375000,962.4795)
--(axis cs:1500000,949.704125)
--(axis cs:1625000,964.093625)
--(axis cs:1750000,964.7425)
--(axis cs:1875000,963.81275)
--(axis cs:2000000,964.2585)
--(axis cs:2125000,964.524625)
--(axis cs:2250000,964.589875)
--(axis cs:2375000,957.284125)
--(axis cs:2375000,986.775125)
--(axis cs:2375000,986.775125)
--(axis cs:2250000,987.595)
--(axis cs:2125000,988.21)
--(axis cs:2000000,987.525125)
--(axis cs:1875000,986.860125)
--(axis cs:1750000,987.36)
--(axis cs:1625000,987.005)
--(axis cs:1500000,986.245)
--(axis cs:1375000,987.055)
--(axis cs:1250000,986.750125)
--(axis cs:1125000,986.395125)
--(axis cs:1000000,984.2555)
--(axis cs:875000,984.495)
--(axis cs:750000,981.155)
--(axis cs:625000,975.36)
--(axis cs:500000,960.995125)
--(axis cs:375000,939.456625)
--(axis cs:250000,898.84025)
--(axis cs:125000,838.68525)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
125000 820.465
250000 892.255
375000 930.005
500000 949.475
625000 963.705
750000 970.2
875000 974.245
1000000 973.57
1125000 976.75
1250000 975.055
1375000 977.265
1500000 972.64
1625000 977.705
1750000 978.18
1875000 977.73
2000000 978.07
2125000 978.885
2250000 978.445
2375000 972.95
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={finger-turn\_easy},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,280.670375)
--(axis cs:0,171.11875)
--(axis cs:125000,343.998875)
--(axis cs:250000,597.939875)
--(axis cs:375000,770.571)
--(axis cs:500000,838.81475)
--(axis cs:625000,862.7645)
--(axis cs:750000,892.860875)
--(axis cs:875000,897.71475)
--(axis cs:1000000,929.9535)
--(axis cs:1125000,931.689625)
--(axis cs:1250000,925.877875)
--(axis cs:1375000,945.07925)
--(axis cs:1500000,931.709625)
--(axis cs:1625000,887.139875)
--(axis cs:1750000,894.814375)
--(axis cs:1875000,924.68325)
--(axis cs:2000000,908.884625)
--(axis cs:2125000,911.68875)
--(axis cs:2250000,918.443875)
--(axis cs:2375000,947.399125)
--(axis cs:2375000,978.060625)
--(axis cs:2375000,978.060625)
--(axis cs:2250000,973.220125)
--(axis cs:2125000,971.580125)
--(axis cs:2000000,958.160125)
--(axis cs:1875000,964.89)
--(axis cs:1750000,962.460125)
--(axis cs:1625000,942.625125)
--(axis cs:1500000,969.330125)
--(axis cs:1375000,975.200875)
--(axis cs:1250000,968.220375)
--(axis cs:1125000,969.706125)
--(axis cs:1000000,975.615)
--(axis cs:875000,969.460625)
--(axis cs:750000,960.821)
--(axis cs:625000,935.880875)
--(axis cs:500000,914.130375)
--(axis cs:375000,887.56225)
--(axis cs:250000,721.5645)
--(axis cs:125000,481.7225)
--(axis cs:0,280.670375)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 225.98
125000 410.88
250000 662.44
375000 833.74
500000 878.52
625000 900.795
750000 930.56
875000 937.525
1000000 954.775
1125000 952.09
1250000 947.71
1375000 961.86
1500000 951.405
1625000 916.48
1750000 932.36
1875000 945.385
2000000 934.99
2125000 946.06
2250000 949.12
2375000 964.08
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={finger-turn\_hard},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,133.0895)
--(axis cs:0,63.00425)
--(axis cs:125000,180.699)
--(axis cs:250000,449.14775)
--(axis cs:375000,553.39575)
--(axis cs:500000,708.92925)
--(axis cs:625000,710.339125)
--(axis cs:750000,825.715)
--(axis cs:875000,845.8565)
--(axis cs:1000000,830.22925)
--(axis cs:1125000,923.18975)
--(axis cs:1250000,862.746625)
--(axis cs:1375000,911.609875)
--(axis cs:1500000,862.5445)
--(axis cs:1625000,923.925)
--(axis cs:1750000,889.644625)
--(axis cs:1875000,927.603)
--(axis cs:2000000,901.204)
--(axis cs:2125000,927.61)
--(axis cs:2250000,905.349625)
--(axis cs:2375000,919.259875)
--(axis cs:2375000,966.8005)
--(axis cs:2375000,966.8005)
--(axis cs:2250000,953.96075)
--(axis cs:2125000,964.03625)
--(axis cs:2000000,944.74575)
--(axis cs:1875000,966.000375)
--(axis cs:1750000,945.756125)
--(axis cs:1625000,959.845625)
--(axis cs:1500000,933.907)
--(axis cs:1375000,950.751875)
--(axis cs:1250000,925.065375)
--(axis cs:1125000,967.215375)
--(axis cs:1000000,943.101)
--(axis cs:875000,909.856125)
--(axis cs:750000,928.407)
--(axis cs:625000,850.928875)
--(axis cs:500000,826.2005)
--(axis cs:375000,719.800125)
--(axis cs:250000,579.185625)
--(axis cs:125000,301.3075)
--(axis cs:0,133.0895)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 97.665
125000 237.205
250000 515.53
375000 640.865
500000 769.045
625000 782.625
750000 880.8
875000 879.205
1000000 892.935
1125000 947.69
1250000 893.54
1375000 931.995
1500000 900.42
1625000 942.91
1750000 919.105
1875000 947.945
2000000 922.62
2125000 946.82
2250000 930.21
2375000 944.39
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={hopper-hop},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0.03288959975)
--(axis cs:0,0.009255290125)
--(axis cs:125000,1.000457064875)
--(axis cs:250000,27.966062209125)
--(axis cs:375000,45.26183422075)
--(axis cs:500000,67.548247278)
--(axis cs:625000,66.7139145175)
--(axis cs:750000,86.67604009825)
--(axis cs:875000,93.933106668)
--(axis cs:1000000,93.64054477825)
--(axis cs:1125000,98.860100008)
--(axis cs:1250000,98.451732126375)
--(axis cs:1375000,93.571079022375)
--(axis cs:1500000,101.182991995)
--(axis cs:1625000,97.419094535625)
--(axis cs:1750000,106.377899709875)
--(axis cs:1875000,90.7669562645)
--(axis cs:2000000,103.71926830675)
--(axis cs:2125000,128.368675792375)
--(axis cs:2250000,130.1844969745)
--(axis cs:2375000,127.16246873175)
--(axis cs:2375000,199.621492703125)
--(axis cs:2375000,199.621492703125)
--(axis cs:2250000,199.90121681325)
--(axis cs:2125000,197.58597160575)
--(axis cs:2000000,180.92238703675)
--(axis cs:1875000,172.5394366415)
--(axis cs:1750000,173.2527557595)
--(axis cs:1625000,164.345805391)
--(axis cs:1500000,170.023118454125)
--(axis cs:1375000,163.702187037375)
--(axis cs:1250000,168.8554764895)
--(axis cs:1125000,164.34890840625)
--(axis cs:1000000,153.032559354375)
--(axis cs:875000,154.968100313625)
--(axis cs:750000,149.140595524625)
--(axis cs:625000,123.923938541625)
--(axis cs:500000,121.440800018375)
--(axis cs:375000,97.791088203)
--(axis cs:250000,75.279298795875)
--(axis cs:125000,11.246776304375)
--(axis cs:0,0.03288959975)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0.02032585
125000 5.326657475
250000 49.510337765
375000 69.464456675
500000 93.83405118
625000 93.68299415
750000 116.1929768
875000 124.13607095
1000000 122.94487894
1125000 131.17221141
1250000 133.57367903
1375000 127.16382585
1500000 134.58267877
1625000 130.631044045
1750000 139.929321935
1875000 129.309931705
2000000 142.465161155
2125000 162.70049542
2250000 164.845615175
2375000 163.173070345
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={hopper-stand},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,2.328187309125)
--(axis cs:0,1.53903872675)
--(axis cs:125000,128.75408203375)
--(axis cs:250000,283.5654104415)
--(axis cs:375000,335.100250110625)
--(axis cs:500000,409.56384120425)
--(axis cs:625000,368.37169475475)
--(axis cs:750000,442.508647969375)
--(axis cs:875000,503.76328929425)
--(axis cs:1000000,483.330997032875)
--(axis cs:1125000,478.247748529125)
--(axis cs:1250000,429.1425144005)
--(axis cs:1375000,436.177222533125)
--(axis cs:1500000,461.9770106335)
--(axis cs:1625000,473.25420824875)
--(axis cs:1750000,490.53392880125)
--(axis cs:1875000,525.990075041125)
--(axis cs:2000000,557.73718867325)
--(axis cs:2125000,593.831588770625)
--(axis cs:2250000,563.9661146065)
--(axis cs:2375000,558.815327638125)
--(axis cs:2375000,782.979353094375)
--(axis cs:2375000,782.979353094375)
--(axis cs:2250000,798.41842764375)
--(axis cs:2125000,814.716969035875)
--(axis cs:2000000,780.98089416425)
--(axis cs:1875000,778.608599232125)
--(axis cs:1750000,732.43261359575)
--(axis cs:1625000,697.472842108)
--(axis cs:1500000,696.56309366225)
--(axis cs:1375000,686.311419084875)
--(axis cs:1250000,685.12562481075)
--(axis cs:1125000,712.3765956825)
--(axis cs:1000000,691.53527178)
--(axis cs:875000,697.538049100875)
--(axis cs:750000,671.50754760275)
--(axis cs:625000,623.1602541185)
--(axis cs:500000,639.217687077875)
--(axis cs:375000,579.983206063)
--(axis cs:250000,522.54548661825)
--(axis cs:125000,342.523769692)
--(axis cs:0,2.328187309125)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 1.943541995
125000 231.096600355
250000 397.657054955
375000 452.74719831
500000 524.44667902
625000 493.12752097
750000 554.167834735
875000 597.359800765
1000000 584.96549841
1125000 592.572778495
1250000 555.841383375
1375000 561.97333624
1500000 577.72454504
1625000 581.34729753
1750000 616.39986107
1875000 654.260557085
2000000 671.38649971
2125000 708.08994126
2250000 682.131840905
2375000 672.12081089
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={pendulum-swingup},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,2.385125)
--(axis cs:0,0.839875000000001)
--(axis cs:125000,291.288)
--(axis cs:250000,378.793375)
--(axis cs:375000,457.137)
--(axis cs:500000,590.998375)
--(axis cs:625000,611.262875)
--(axis cs:750000,610.779125)
--(axis cs:875000,628.455)
--(axis cs:1000000,672.519)
--(axis cs:1125000,660.292375)
--(axis cs:1250000,717.340625)
--(axis cs:1375000,763.1195)
--(axis cs:1500000,780.840875)
--(axis cs:1625000,725.994875)
--(axis cs:1750000,798.567125)
--(axis cs:1875000,823.53)
--(axis cs:2000000,781.634)
--(axis cs:2125000,791.44)
--(axis cs:2250000,811.66975)
--(axis cs:2375000,793.919375)
--(axis cs:2375000,841.415125)
--(axis cs:2375000,841.415125)
--(axis cs:2250000,850.77)
--(axis cs:2125000,838.800375)
--(axis cs:2000000,848.94075)
--(axis cs:1875000,851.820375)
--(axis cs:1750000,843.885125)
--(axis cs:1625000,815.330375)
--(axis cs:1500000,839.165125)
--(axis cs:1375000,845.347875)
--(axis cs:1250000,830.36125)
--(axis cs:1125000,812.470875)
--(axis cs:1000000,833.956625)
--(axis cs:875000,812.942625)
--(axis cs:750000,792.886375)
--(axis cs:625000,835.25)
--(axis cs:500000,795.400625)
--(axis cs:375000,744.7485)
--(axis cs:250000,651.5575)
--(axis cs:125000,560.77125)
--(axis cs:0,2.385125)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 1.565
125000 428.11
250000 517.705
375000 606.105
500000 703.29
625000 736.955
750000 713.945
875000 730.73
1000000 768.145
1125000 749.16
1250000 784.66
1375000 809.29
1500000 812.13
1625000 773.17
1750000 823.08
1875000 837.93
2000000 819.07
2125000 817.29
2250000 832.04
2375000 820.05
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={quadruped-run},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,185.893390808375)
--(axis cs:0,122.457370523625)
--(axis cs:125000,367.859889067625)
--(axis cs:250000,574.025306074875)
--(axis cs:375000,653.678788870875)
--(axis cs:500000,693.096807062375)
--(axis cs:625000,732.901651393125)
--(axis cs:750000,743.479900976)
--(axis cs:875000,740.208492455625)
--(axis cs:1000000,773.738707952)
--(axis cs:1125000,782.74028311275)
--(axis cs:1250000,796.311838375375)
--(axis cs:1375000,794.68689287675)
--(axis cs:1500000,798.690446532875)
--(axis cs:1625000,815.89631587025)
--(axis cs:1750000,819.171963420875)
--(axis cs:1875000,825.893663064125)
--(axis cs:2000000,833.995168967)
--(axis cs:2125000,839.558928265875)
--(axis cs:2250000,852.406575806875)
--(axis cs:2375000,851.707139178375)
--(axis cs:2375000,882.695348547875)
--(axis cs:2375000,882.695348547875)
--(axis cs:2250000,880.27029583)
--(axis cs:2125000,874.240622039)
--(axis cs:2000000,865.288059488125)
--(axis cs:1875000,857.53662939175)
--(axis cs:1750000,853.7931940515)
--(axis cs:1625000,854.39252176325)
--(axis cs:1500000,831.529229374375)
--(axis cs:1375000,827.60572215775)
--(axis cs:1250000,829.47842069975)
--(axis cs:1125000,816.539958957875)
--(axis cs:1000000,809.694429799375)
--(axis cs:875000,792.49939043775)
--(axis cs:750000,776.85862772025)
--(axis cs:625000,765.0654310815)
--(axis cs:500000,731.978492467875)
--(axis cs:375000,704.475126567)
--(axis cs:250000,643.246640293)
--(axis cs:125000,477.011157704)
--(axis cs:0,185.893390808375)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 154.185136695
125000 423.87542968
250000 611.28167611
375000 677.96014236
500000 712.18059272
625000 748.176785645
750000 760.267083805
875000 768.25100005
1000000 791.719190045
1125000 799.60695217
1250000 813.101048755
1375000 811.037587905
1500000 814.58521891
1625000 834.019103635
1750000 836.201483675
1875000 840.90057257
2000000 849.351114895
2125000 856.025382435
2250000 865.736426225
2375000 866.36170397
};

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,151.6432035625)
--(axis cs:0,73.6471480085)
--(axis cs:100000,149.47348122325)
--(axis cs:200000,191.41608352275)
--(axis cs:300000,182.371990752)
--(axis cs:400000,214.04047171575)
--(axis cs:500000,232.099651023)
--(axis cs:600000,255.64857658125)
--(axis cs:700000,233.47213618525)
--(axis cs:800000,265.21613089675)
--(axis cs:900000,320.2622047995)
--(axis cs:1000000,284.081200163)
--(axis cs:1100000,311.463864288)
--(axis cs:1200000,337.25810019775)
--(axis cs:1300000,340.30299436325)
--(axis cs:1400000,312.65287010475)
--(axis cs:1500000,353.53708133175)
--(axis cs:1600000,378.802971113)
--(axis cs:1700000,348.239063027)
--(axis cs:1800000,355.86062169325)
--(axis cs:1900000,363.065894549)
--(axis cs:1900000,683.02807813175)
--(axis cs:1900000,683.02807813175)
--(axis cs:1800000,661.37514139825)
--(axis cs:1700000,646.27588731475)
--(axis cs:1600000,654.77753893075)
--(axis cs:1500000,621.27018322125)
--(axis cs:1400000,598.39555627775)
--(axis cs:1300000,597.9839305045)
--(axis cs:1200000,563.39409758325)
--(axis cs:1100000,536.18334208225)
--(axis cs:1000000,508.34830624225)
--(axis cs:900000,506.4721832365)
--(axis cs:800000,394.51970562675)
--(axis cs:700000,378.9158324675)
--(axis cs:600000,353.901404171)
--(axis cs:500000,357.4154644675)
--(axis cs:400000,323.798807389)
--(axis cs:300000,321.59749911025)
--(axis cs:200000,309.48223183275)
--(axis cs:100000,250.78305956375)
--(axis cs:0,151.6432035625)
--cycle;

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 114.47403934
100000 199.94155492
200000 244.03779546
300000 253.0714044
400000 264.58493739
500000 293.03484071
600000 303.87320579
700000 308.10708424
800000 323.00625631
900000 413.61611102
1000000 395.13364849
1100000 418.38779928
1200000 444.15501986
1300000 463.82376178
1400000 448.33980659
1500000 478.51737218
1600000 512.67290204
1700000 493.28293332
1800000 499.8155309
1900000 515.61475208
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={quadruped-walk},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,185.948473072875)
--(axis cs:0,122.6736339095)
--(axis cs:125000,310.09739009325)
--(axis cs:250000,811.768263427875)
--(axis cs:375000,909.610881138625)
--(axis cs:500000,916.9101613405)
--(axis cs:625000,932.234879128125)
--(axis cs:750000,937.08084660475)
--(axis cs:875000,940.835278077375)
--(axis cs:1000000,941.735315365875)
--(axis cs:1125000,940.836434242875)
--(axis cs:1250000,943.869714756)
--(axis cs:1375000,940.20724790525)
--(axis cs:1500000,944.66493631775)
--(axis cs:1625000,951.037043153625)
--(axis cs:1750000,936.272000314625)
--(axis cs:1875000,927.46392757475)
--(axis cs:2000000,942.63691534025)
--(axis cs:2125000,943.74054365125)
--(axis cs:2250000,951.804482181125)
--(axis cs:2375000,952.428232083625)
--(axis cs:2375000,961.65244785775)
--(axis cs:2375000,961.65244785775)
--(axis cs:2250000,959.911428304875)
--(axis cs:2125000,957.348352405)
--(axis cs:2000000,954.240318716125)
--(axis cs:1875000,955.12242739625)
--(axis cs:1750000,955.69492068675)
--(axis cs:1625000,957.64541551325)
--(axis cs:1500000,954.7951708895)
--(axis cs:1375000,951.701637617375)
--(axis cs:1250000,957.727871390375)
--(axis cs:1125000,954.035967057125)
--(axis cs:1000000,955.141795662375)
--(axis cs:875000,952.307486296875)
--(axis cs:750000,947.7728221235)
--(axis cs:625000,944.727046706)
--(axis cs:500000,935.296795258875)
--(axis cs:375000,937.986840733875)
--(axis cs:250000,926.629976265875)
--(axis cs:125000,589.575510462125)
--(axis cs:0,185.948473072875)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 153.89171406
125000 451.996164675
250000 884.272850335
375000 924.36496647
500000 926.42385887
625000 938.51643472
750000 942.509211005
875000 946.67107572
1000000 948.50440107
1125000 947.518225595
1250000 951.12034313
1375000 946.25934193
1500000 949.8528179
1625000 954.450014135
1750000 947.209303475
1875000 943.112730055
2000000 948.43730758
2125000 951.174842615
2250000 956.15465029
2375000 957.241575185
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={reacher-easy},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,161.785375)
--(axis cs:0,91.674875)
--(axis cs:125000,840.769125)
--(axis cs:250000,935.579)
--(axis cs:375000,911.407625)
--(axis cs:500000,930.924875)
--(axis cs:625000,951.229875)
--(axis cs:750000,951.79)
--(axis cs:875000,951.83425)
--(axis cs:1000000,953.7285)
--(axis cs:1125000,953.004625)
--(axis cs:1250000,927.99975)
--(axis cs:1375000,921.794875)
--(axis cs:1500000,953.4195)
--(axis cs:1625000,940.6545)
--(axis cs:1750000,928.42875)
--(axis cs:1875000,959.21475)
--(axis cs:2000000,941.934125)
--(axis cs:2125000,920.164375)
--(axis cs:2250000,940.98975)
--(axis cs:2375000,930.26425)
--(axis cs:2375000,974.645125)
--(axis cs:2375000,974.645125)
--(axis cs:2250000,976.338375)
--(axis cs:2125000,967.965)
--(axis cs:2000000,976.756125)
--(axis cs:1875000,984.725125)
--(axis cs:1750000,970.52575)
--(axis cs:1625000,974.52)
--(axis cs:1500000,983.13)
--(axis cs:1375000,962.1715)
--(axis cs:1250000,974.12525)
--(axis cs:1125000,982.326125)
--(axis cs:1000000,981.155125)
--(axis cs:875000,981.86525)
--(axis cs:750000,982.4005)
--(axis cs:625000,984.415)
--(axis cs:500000,976.165625)
--(axis cs:375000,969.990125)
--(axis cs:250000,970.0205)
--(axis cs:125000,935.11125)
--(axis cs:0,161.785375)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 126.21
125000 894.455
250000 954.25
375000 945.45
500000 955.875
625000 972.785
750000 967.66
875000 967.765
1000000 968.36
1125000 969
1250000 953.535
1375000 942.155
1500000 969.125
1625000 958.08
1750000 950.22
1875000 974.315
2000000 959.77
2125000 944.785
2250000 960.52
2375000 953.005
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={reacher-hard},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,7.090125)
--(axis cs:0,1.504875)
--(axis cs:125000,607.72275)
--(axis cs:250000,901.74475)
--(axis cs:375000,926.054875)
--(axis cs:500000,933.948375)
--(axis cs:625000,973.125)
--(axis cs:750000,946.104375)
--(axis cs:875000,951.044375)
--(axis cs:1000000,960.389625)
--(axis cs:1125000,907.48925)
--(axis cs:1250000,929.8595)
--(axis cs:1375000,935.83475)
--(axis cs:1500000,943.94975)
--(axis cs:1625000,929.614375)
--(axis cs:1750000,958.8495)
--(axis cs:1875000,919.8595)
--(axis cs:2000000,928.194125)
--(axis cs:2125000,953.649875)
--(axis cs:2250000,930.00975)
--(axis cs:2375000,952.74875)
--(axis cs:2375000,976.980125)
--(axis cs:2375000,976.980125)
--(axis cs:2250000,972.430125)
--(axis cs:2125000,977.555125)
--(axis cs:2000000,976.4605)
--(axis cs:1875000,967.5605)
--(axis cs:1750000,978.285125)
--(axis cs:1625000,968.3205)
--(axis cs:1500000,976.1405)
--(axis cs:1375000,971.670125)
--(axis cs:1250000,973.210875)
--(axis cs:1125000,956.87525)
--(axis cs:1000000,977.045)
--(axis cs:875000,976.075)
--(axis cs:750000,974.4905)
--(axis cs:625000,977.475125)
--(axis cs:500000,973.00025)
--(axis cs:375000,964.648875)
--(axis cs:250000,958.745)
--(axis cs:125000,805.0455)
--(axis cs:0,7.090125)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 4.05
125000 713.52
250000 933.11
375000 946.615
500000 957.215
625000 975.26
750000 960.94
875000 965.115
1000000 971
1125000 932.685
1250000 954.29
1375000 954.185
1500000 962.225
1625000 950.86
1750000 970.635
1875000 945.655
2000000 955.48
2125000 967.675
2250000 953.46
2375000 966.775
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={walker-run},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,24.92602693625)
--(axis cs:0,22.64491705025)
--(axis cs:125000,275.175026192)
--(axis cs:250000,503.505193199625)
--(axis cs:375000,590.08690292725)
--(axis cs:500000,620.387613280875)
--(axis cs:625000,637.100828222375)
--(axis cs:750000,661.3818627685)
--(axis cs:875000,667.693929819375)
--(axis cs:1000000,679.840024481125)
--(axis cs:1125000,692.222938856875)
--(axis cs:1250000,701.556633840375)
--(axis cs:1375000,715.470849774)
--(axis cs:1500000,726.693931592125)
--(axis cs:1625000,735.7479351605)
--(axis cs:1750000,740.564190732875)
--(axis cs:1875000,749.039920607125)
--(axis cs:2000000,752.955664519625)
--(axis cs:2125000,758.674472576125)
--(axis cs:2250000,758.087671767375)
--(axis cs:2375000,755.25449703175)
--(axis cs:2375000,790.9771653285)
--(axis cs:2375000,790.9771653285)
--(axis cs:2250000,789.519053709375)
--(axis cs:2125000,788.310343845875)
--(axis cs:2000000,782.371994149875)
--(axis cs:1875000,778.110004144375)
--(axis cs:1750000,770.610773557875)
--(axis cs:1625000,764.009617141875)
--(axis cs:1500000,755.3261453465)
--(axis cs:1375000,746.6119450675)
--(axis cs:1250000,730.591757778875)
--(axis cs:1125000,726.4940182)
--(axis cs:1000000,710.6799476145)
--(axis cs:875000,699.527846725)
--(axis cs:750000,693.33597005625)
--(axis cs:625000,676.569735273)
--(axis cs:500000,658.1569078155)
--(axis cs:375000,631.00266337075)
--(axis cs:250000,562.18386025975)
--(axis cs:125000,367.92341898975)
--(axis cs:0,24.92602693625)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 23.69624388
125000 322.470541715
250000 534.289241205
375000 610.473589445
500000 638.616264355
625000 657.54118829
750000 677.51713894
875000 683.082837445
1000000 695.038149685
1125000 708.741012305
1250000 716.43050791
1375000 730.766699645
1500000 740.83870571
1625000 750.120294765
1750000 755.791907805
1875000 763.42520863
2000000 767.65837393
2125000 773.656420205
2250000 774.074979755
2375000 774.23442066
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={walker-stand},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000},
% xticklabels={\ensuremath{-}2,0,2,4},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,168.445966551625)
--(axis cs:0,155.3657652745)
--(axis cs:125000,931.8577375765)
--(axis cs:250000,964.658254813875)
--(axis cs:375000,964.72415311825)
--(axis cs:500000,965.374349399)
--(axis cs:625000,975.300400501375)
--(axis cs:750000,979.72512955525)
--(axis cs:875000,979.7831342105)
--(axis cs:1000000,980.320363364375)
--(axis cs:1125000,981.13024769225)
--(axis cs:1250000,980.1176146815)
--(axis cs:1375000,978.267397116875)
--(axis cs:1500000,980.7237294375)
--(axis cs:1625000,984.687603044875)
--(axis cs:1750000,969.6600903545)
--(axis cs:1875000,981.896280385125)
--(axis cs:2000000,975.83689135375)
--(axis cs:2125000,976.510944257125)
--(axis cs:2250000,980.865522404)
--(axis cs:2375000,983.568484991125)
--(axis cs:2375000,987.554861598875)
--(axis cs:2375000,987.554861598875)
--(axis cs:2250000,988.453934684375)
--(axis cs:2125000,988.606054140625)
--(axis cs:2000000,986.903272120875)
--(axis cs:1875000,987.104361375875)
--(axis cs:1750000,986.760395978)
--(axis cs:1625000,987.684839016875)
--(axis cs:1500000,985.405708507875)
--(axis cs:1375000,985.59449987975)
--(axis cs:1250000,984.357599197125)
--(axis cs:1125000,985.777620641125)
--(axis cs:1000000,983.436424498625)
--(axis cs:875000,982.874372499125)
--(axis cs:750000,984.492693795375)
--(axis cs:625000,981.508271077375)
--(axis cs:500000,979.9565297325)
--(axis cs:375000,977.236223027)
--(axis cs:250000,973.8333736415)
--(axis cs:125000,953.790855495375)
--(axis cs:0,168.445966551625)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 161.447424605
125000 943.00141844
250000 969.585674365
375000 972.24215662
500000 974.59186762
625000 978.57126077
750000 982.14250684
875000 981.352443095
1000000 981.851649165
1125000 983.451064065
1250000 982.333320355
1375000 982.16881133
1500000 983.14475599
1625000 986.20110226
1750000 980.24989706
1875000 984.676839065
2000000 982.57359622
2125000 984.063672955
2250000 985.38537845
2375000 985.560747145
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={walker-walk},
x grid style={darkgray176},
xmajorgrids,
xmin=-118750, xmax=2493750,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000},
% xticklabels={\ensuremath{-}2,0,2,4},
y grid style={darkgray176},
ymajorgrids,
ymin=-49.9928760558438, ymax=1049.85039717272,
ytick style={color=black},
yticklabels={}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,26.937680901)
--(axis cs:0,24.729044810625)
--(axis cs:125000,768.9569857965)
--(axis cs:250000,877.969841974)
--(axis cs:375000,934.07053256625)
--(axis cs:500000,928.041858405125)
--(axis cs:625000,938.069759928125)
--(axis cs:750000,963.141454504875)
--(axis cs:875000,965.317141993)
--(axis cs:1000000,964.007420645125)
--(axis cs:1125000,967.198722732375)
--(axis cs:1250000,951.981614724625)
--(axis cs:1375000,955.717555142)
--(axis cs:1500000,968.035434293625)
--(axis cs:1625000,969.810829058875)
--(axis cs:1750000,971.058995292875)
--(axis cs:1875000,971.97652510975)
--(axis cs:2000000,970.65130302675)
--(axis cs:2125000,972.7341077675)
--(axis cs:2250000,971.579307210875)
--(axis cs:2375000,973.1931649005)
--(axis cs:2375000,976.5169426705)
--(axis cs:2375000,976.5169426705)
--(axis cs:2250000,976.157081239875)
--(axis cs:2125000,977.31052)
--(axis cs:2000000,974.96574509125)
--(axis cs:1875000,974.730688258)
--(axis cs:1750000,976.05013985375)
--(axis cs:1625000,973.76418462375)
--(axis cs:1500000,972.700585219375)
--(axis cs:1375000,973.39204744125)
--(axis cs:1250000,969.344566258875)
--(axis cs:1125000,971.647451636375)
--(axis cs:1000000,969.466994666875)
--(axis cs:875000,969.3452892995)
--(axis cs:750000,969.14460400675)
--(axis cs:625000,966.468795184375)
--(axis cs:500000,964.920425884625)
--(axis cs:375000,965.185302672625)
--(axis cs:250000,946.031809271375)
--(axis cs:125000,905.074953639)
--(axis cs:0,26.937680901)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 25.72964473
125000 841.404676205
250000 914.61992239
375000 954.088392095
500000 950.13411031
625000 956.05935657
750000 966.402122235
875000 967.40532375
1000000 966.923248865
1125000 969.461061725
1250000 962.619403995
1375000 966.656772225
1500000 970.387814155
1625000 971.84751175
1750000 973.60095021
1875000 973.37496067
2000000 972.8035436
2125000 975.145349265
2250000 973.955547195
2375000 974.81540323
};

\end{groupplot}

\end{tikzpicture}


==> images/myo/aggregated.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=\textwidth,
height=4cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={MyoSuite - MyoHand},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Success},
ymajorgrids,
ymin=-0.043275, ymax=1,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0.001)
--(axis cs:200000,0.031675)
--(axis cs:300000,0.08545)
--(axis cs:400000,0.095675)
--(axis cs:500000,0.1249)
--(axis cs:600000,0.175)
--(axis cs:700000,0.25345)
--(axis cs:800000,0.227675)
--(axis cs:900000,0.247675)
--(axis cs:1000000,0.276)
--(axis cs:1100000,0.253675)
--(axis cs:1200000,0.284125)
--(axis cs:1300000,0.2808)
--(axis cs:1400000,0.254225)
--(axis cs:1500000,0.29115)
--(axis cs:1600000,0.235225)
--(axis cs:1700000,0.24035)
--(axis cs:1800000,0.28245)
--(axis cs:1900000,0.27935)
--(axis cs:2000000,0.3429)
--(axis cs:2100000,0.334225)
--(axis cs:2200000,0.325125)
--(axis cs:2300000,0.364225)
--(axis cs:2400000,0.313225)
--(axis cs:2500000,0.3109)
--(axis cs:2600000,0.333225)
--(axis cs:2700000,0.337125)
--(axis cs:2800000,0.3219)
--(axis cs:2900000,0.342225)
--(axis cs:3000000,0.328225)
--(axis cs:3100000,0.3269)
--(axis cs:3200000,0.338125)
--(axis cs:3300000,0.30545)
--(axis cs:3400000,0.313125)
--(axis cs:3500000,0.30745)
--(axis cs:3600000,0.352225)
--(axis cs:3700000,0.353675)
--(axis cs:3800000,0.34645)
--(axis cs:3900000,0.33015)
--(axis cs:4000000,0.346675)
--(axis cs:4100000,0.331225)
--(axis cs:4200000,0.300025)
--(axis cs:4300000,0.319225)
--(axis cs:4400000,0.289225)
--(axis cs:4500000,0.343675)
--(axis cs:4600000,0.340675)
--(axis cs:4700000,0.331675)
--(axis cs:4800000,0.318675)
--(axis cs:4900000,0.309225)
--(axis cs:5000000,0.313225)
--(axis cs:5000000,0.37265)
--(axis cs:5000000,0.37265)
--(axis cs:4900000,0.38155)
--(axis cs:4800000,0.386325)
--(axis cs:4700000,0.377875)
--(axis cs:4600000,0.3981)
--(axis cs:4500000,0.40265)
--(axis cs:4400000,0.352775)
--(axis cs:4300000,0.366875)
--(axis cs:4200000,0.366775)
--(axis cs:4100000,0.39755)
--(axis cs:4000000,0.414975)
--(axis cs:3900000,0.383775)
--(axis cs:3800000,0.4114)
--(axis cs:3700000,0.39755)
--(axis cs:3600000,0.4142)
--(axis cs:3500000,0.392775)
--(axis cs:3400000,0.38655)
--(axis cs:3300000,0.3813)
--(axis cs:3200000,0.406425)
--(axis cs:3100000,0.38955)
--(axis cs:3000000,0.405775)
--(axis cs:2900000,0.38955)
--(axis cs:2800000,0.378325)
--(axis cs:2700000,0.42465)
--(axis cs:2600000,0.4023)
--(axis cs:2500000,0.387875)
--(axis cs:2400000,0.389525)
--(axis cs:2300000,0.434775)
--(axis cs:2200000,0.387425)
--(axis cs:2100000,0.394525)
--(axis cs:2000000,0.392775)
--(axis cs:1900000,0.3593)
--(axis cs:1800000,0.34655)
--(axis cs:1700000,0.32065)
--(axis cs:1600000,0.345975)
--(axis cs:1500000,0.363775)
--(axis cs:1400000,0.340975)
--(axis cs:1300000,0.355775)
--(axis cs:1200000,0.34455)
--(axis cs:1100000,0.3111)
--(axis cs:1000000,0.33855)
--(axis cs:900000,0.314325)
--(axis cs:800000,0.287)
--(axis cs:700000,0.315425)
--(axis cs:600000,0.248775)
--(axis cs:500000,0.196325)
--(axis cs:400000,0.19555)
--(axis cs:300000,0.164525)
--(axis cs:200000,0.1202)
--(axis cs:100000,0.024775)
--(axis cs:0,0)
--cycle;

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0.003)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0.015575)
--(axis cs:400000,0.012)
--(axis cs:500000,0.056475)
--(axis cs:600000,0.075225)
--(axis cs:700000,0.12945)
--(axis cs:800000,0.129225)
--(axis cs:900000,0.14535)
--(axis cs:1000000,0.167225)
--(axis cs:1100000,0.16135)
--(axis cs:1200000,0.189)
--(axis cs:1300000,0.1799)
--(axis cs:1400000,0.21145)
--(axis cs:1500000,0.237675)
--(axis cs:1600000,0.281025)
--(axis cs:1700000,0.26415)
--(axis cs:1800000,0.309225)
--(axis cs:1900000,0.3748)
--(axis cs:2000000,0.406225)
--(axis cs:2100000,0.38745)
--(axis cs:2200000,0.430675)
--(axis cs:2300000,0.413475)
--(axis cs:2400000,0.432575)
--(axis cs:2500000,0.450225)
--(axis cs:2600000,0.4699)
--(axis cs:2700000,0.4909)
--(axis cs:2800000,0.47425)
--(axis cs:2900000,0.475225)
--(axis cs:3000000,0.519025)
--(axis cs:3100000,0.543125)
--(axis cs:3200000,0.524225)
--(axis cs:3300000,0.545225)
--(axis cs:3400000,0.51985)
--(axis cs:3500000,0.521725)
--(axis cs:3600000,0.550275)
--(axis cs:3700000,0.581025)
--(axis cs:3800000,0.562125)
--(axis cs:3900000,0.53735)
--(axis cs:4000000,0.583225)
--(axis cs:4100000,0.59605)
--(axis cs:4200000,0.607)
--(axis cs:4300000,0.601125)
--(axis cs:4400000,0.607225)
--(axis cs:4500000,0.60735)
--(axis cs:4600000,0.6257)
--(axis cs:4700000,0.671)
--(axis cs:4800000,0.625575)
--(axis cs:4900000,0.64345)
--(axis cs:5000000,0.65445)
--(axis cs:5000000,0.74355)
--(axis cs:5000000,0.74355)
--(axis cs:4900000,0.72555)
--(axis cs:4800000,0.717975)
--(axis cs:4700000,0.741)
--(axis cs:4600000,0.714)
--(axis cs:4500000,0.687)
--(axis cs:4400000,0.724975)
--(axis cs:4300000,0.699525)
--(axis cs:4200000,0.693775)
--(axis cs:4100000,0.701775)
--(axis cs:4000000,0.67255)
--(axis cs:3900000,0.6652)
--(axis cs:3800000,0.65165)
--(axis cs:3700000,0.66555)
--(axis cs:3600000,0.65065)
--(axis cs:3500000,0.642875)
--(axis cs:3400000,0.629325)
--(axis cs:3300000,0.6442)
--(axis cs:3200000,0.634825)
--(axis cs:3100000,0.61455)
--(axis cs:3000000,0.60985)
--(axis cs:2900000,0.5841)
--(axis cs:2800000,0.5933)
--(axis cs:2700000,0.5902)
--(axis cs:2600000,0.547425)
--(axis cs:2500000,0.532425)
--(axis cs:2400000,0.517875)
--(axis cs:2300000,0.495)
--(axis cs:2200000,0.544)
--(axis cs:2100000,0.4712)
--(axis cs:2000000,0.483425)
--(axis cs:1900000,0.4824)
--(axis cs:1800000,0.40585)
--(axis cs:1700000,0.359325)
--(axis cs:1600000,0.371425)
--(axis cs:1500000,0.319325)
--(axis cs:1400000,0.265)
--(axis cs:1300000,0.270325)
--(axis cs:1200000,0.268525)
--(axis cs:1100000,0.237325)
--(axis cs:1000000,0.237975)
--(axis cs:900000,0.19155)
--(axis cs:800000,0.210775)
--(axis cs:700000,0.192)
--(axis cs:600000,0.127775)
--(axis cs:500000,0.1211)
--(axis cs:400000,0.0751)
--(axis cs:300000,0.074325)
--(axis cs:200000,0)
--(axis cs:100000,0.003)
--(axis cs:0,0.003)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0.012
200000 0.083
300000 0.125
400000 0.145
500000 0.169
600000 0.218
700000 0.283
800000 0.261
900000 0.281
1000000 0.31
1100000 0.281
1200000 0.317
1300000 0.314
1400000 0.307
1500000 0.333
1600000 0.292
1700000 0.284
1800000 0.318
1900000 0.317
2000000 0.367
2100000 0.361
2200000 0.353
2300000 0.397
2400000 0.347
2500000 0.344
2600000 0.363
2700000 0.377
2800000 0.35
2900000 0.365
3000000 0.37
3100000 0.353
3200000 0.372
3300000 0.341
3400000 0.352
3500000 0.354
3600000 0.39
3700000 0.374
3800000 0.375
3900000 0.364
4000000 0.374
4100000 0.372
4200000 0.334
4300000 0.346
4400000 0.321
4500000 0.373
4600000 0.371
4700000 0.353
4800000 0.354
4900000 0.347
5000000 0.341
};
%\addlegendentry{sac}
\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0.001
100000 0.001
200000 0
300000 0.045
400000 0.042
500000 0.087
600000 0.105
700000 0.163
800000 0.173
900000 0.172
1000000 0.209
1100000 0.211
1200000 0.224
1300000 0.221
1400000 0.243
1500000 0.273
1600000 0.323
1700000 0.321
1800000 0.355
1900000 0.417
2000000 0.447
2100000 0.428
2200000 0.484
2300000 0.459
2400000 0.482
2500000 0.495
2600000 0.518
2700000 0.531
2800000 0.538
2900000 0.534
3000000 0.571
3100000 0.582
3200000 0.569
3300000 0.589
3400000 0.589
3500000 0.588
3600000 0.601
3700000 0.62
3800000 0.601
3900000 0.601
4000000 0.627
4100000 0.65
4200000 0.656
4300000 0.656
4400000 0.665
4500000 0.645
4600000 0.677
4700000 0.706
4800000 0.68
4900000 0.679
5000000 0.695
};
\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0.02)
--(axis cs:1024000,0.021675)
--(axis cs:1228800,0.084)
--(axis cs:1433600,0.048225)
--(axis cs:1638400,0.07645)
--(axis cs:1843200,0.091)
--(axis cs:2048000,0.05045)
--(axis cs:2252800,0.045)
--(axis cs:2457600,0.036225)
--(axis cs:2662400,0.03835)
--(axis cs:2867200,0.076225)
--(axis cs:3072000,0.0687)
--(axis cs:3276800,0.0819)
--(axis cs:3481600,0.028225)
--(axis cs:3686400,0.0799)
--(axis cs:3891200,0.100675)
--(axis cs:4096000,0.10345)
--(axis cs:4300800,0.1019)
--(axis cs:4505600,0.11345)
--(axis cs:4710400,0.08845)
--(axis cs:4915200,0.101575)
--(axis cs:5120000,0.0928)
--(axis cs:5120000,0.188)
--(axis cs:5120000,0.188)
--(axis cs:4915200,0.1811)
--(axis cs:4710400,0.17065)
--(axis cs:4505600,0.178325)
--(axis cs:4300800,0.186325)
--(axis cs:4096000,0.176775)
--(axis cs:3891200,0.15855)
--(axis cs:3686400,0.14255)
--(axis cs:3481600,0.098425)
--(axis cs:3276800,0.145625)
--(axis cs:3072000,0.139525)
--(axis cs:2867200,0.134775)
--(axis cs:2662400,0.12375)
--(axis cs:2457600,0.117)
--(axis cs:2252800,0.116775)
--(axis cs:2048000,0.1162)
--(axis cs:1843200,0.14655)
--(axis cs:1638400,0.135775)
--(axis cs:1433600,0.124325)
--(axis cs:1228800,0.159425)
--(axis cs:1024000,0.083)
--(axis cs:819200,0.12)
--(axis cs:614400,0.04775)
--(axis cs:409600,0.002775)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0.01225)
--(axis cs:819200,0.052225)
--(axis cs:1024000,0.063025)
--(axis cs:1228800,0.071)
--(axis cs:1433600,0.093)
--(axis cs:1638400,0.09015)
--(axis cs:1843200,0.085575)
--(axis cs:2048000,0.11145)
--(axis cs:2252800,0.138925)
--(axis cs:2457600,0.123675)
--(axis cs:2662400,0.16845)
--(axis cs:2867200,0.189575)
--(axis cs:3072000,0.1858)
--(axis cs:3276800,0.16335)
--(axis cs:3481600,0.1759)
--(axis cs:3686400,0.201225)
--(axis cs:3891200,0.22045)
--(axis cs:4096000,0.17845)
--(axis cs:4300800,0.198125)
--(axis cs:4505600,0.213675)
--(axis cs:4710400,0.21145)
--(axis cs:4915200,0.21045)
--(axis cs:5120000,0.232)
--(axis cs:5120000,0.325075)
--(axis cs:5120000,0.325075)
--(axis cs:4915200,0.31255)
--(axis cs:4710400,0.2992)
--(axis cs:4505600,0.31065)
--(axis cs:4300800,0.295775)
--(axis cs:4096000,0.278775)
--(axis cs:3891200,0.29555)
--(axis cs:3686400,0.289775)
--(axis cs:3481600,0.283975)
--(axis cs:3276800,0.27465)
--(axis cs:3072000,0.262775)
--(axis cs:2867200,0.27885)
--(axis cs:2662400,0.2661)
--(axis cs:2457600,0.23375)
--(axis cs:2252800,0.242775)
--(axis cs:2048000,0.21855)
--(axis cs:1843200,0.16955)
--(axis cs:1638400,0.206325)
--(axis cs:1433600,0.17775)
--(axis cs:1228800,0.160775)
--(axis cs:1024000,0.1651)
--(axis cs:819200,0.143175)
--(axis cs:614400,0.07)
--(axis cs:409600,0.04775)
--(axis cs:204800,0.022)
--(axis cs:0,0)
--cycle;

\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 0
204800 0
409600 0.001
614400 0.02
819200 0.06
1024000 0.053
1228800 0.116
1433600 0.078
1638400 0.105
1843200 0.119
2048000 0.079
2252800 0.076
2457600 0.078
2662400 0.084
2867200 0.107
3072000 0.109
3276800 0.1
3481600 0.063
3686400 0.111
3891200 0.13
4096000 0.144
4300800 0.141
4505600 0.139
4710400 0.129
4915200 0.135
5120000 0.145
};
%\addlegendentry{trpl}
\addplot [thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 0
204800 0.011
409600 0.02
614400 0.04
819200 0.095
1024000 0.113
1228800 0.111
1433600 0.127
1638400 0.148
1843200 0.132
2048000 0.161
2252800 0.176
2457600 0.179
2662400 0.216
2867200 0.228
3072000 0.226
3276800 0.222
3481600 0.236
3686400 0.247
3891200 0.257
4096000 0.231
4300800 0.238
4505600 0.255
4710400 0.252
4915200 0.266
5120000 0.274
};
%\addlegendentry{ppo}

\end{axis}
\end{tikzpicture}

==> images/myo/aggregated_iqm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=\textwidth,
height=4cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={MyoSuite - MyoHand},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Success},
ymajorgrids,
ymin=-0.043275, ymax=1,
ytick style={color=black}
]

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0.004)
--(axis cs:700000,0.0409)
--(axis cs:800000,0.02)
--(axis cs:900000,0.03045)
--(axis cs:1000000,0.07645)
--(axis cs:1100000,0.04625)
--(axis cs:1200000,0.088)
--(axis cs:1300000,0.0849)
--(axis cs:1400000,0.06535)
--(axis cs:1500000,0.1069)
--(axis cs:1600000,0.0529)
--(axis cs:1700000,0.06045)
--(axis cs:1800000,0.0976)
--(axis cs:1900000,0.076)
--(axis cs:2000000,0.184)
--(axis cs:2100000,0.1476)
--(axis cs:2200000,0.13295)
--(axis cs:2300000,0.21735)
--(axis cs:2400000,0.15645)
--(axis cs:2500000,0.1109)
--(axis cs:2600000,0.1749)
--(axis cs:2700000,0.1585)
--(axis cs:2800000,0.1616)
--(axis cs:2900000,0.17695)
--(axis cs:3000000,0.1669)
--(axis cs:3100000,0.1496)
--(axis cs:3200000,0.1616)
--(axis cs:3300000,0.11845)
--(axis cs:3400000,0.1285)
--(axis cs:3500000,0.11025)
--(axis cs:3600000,0.22135)
--(axis cs:3700000,0.1978)
--(axis cs:3800000,0.1909)
--(axis cs:3900000,0.1789)
--(axis cs:4000000,0.18715)
--(axis cs:4100000,0.16895)
--(axis cs:4200000,0.1049)
--(axis cs:4300000,0.1238)
--(axis cs:4400000,0.0818)
--(axis cs:4500000,0.1949)
--(axis cs:4600000,0.1847)
--(axis cs:4700000,0.17045)
--(axis cs:4800000,0.15025)
--(axis cs:4900000,0.1369)
--(axis cs:5000000,0.12445)
--(axis cs:5000000,0.23575)
--(axis cs:5000000,0.23575)
--(axis cs:4900000,0.2531)
--(axis cs:4800000,0.3031)
--(axis cs:4700000,0.26175)
--(axis cs:4600000,0.3)
--(axis cs:4500000,0.30665)
--(axis cs:4400000,0.22575)
--(axis cs:4300000,0.2686)
--(axis cs:4200000,0.2231)
--(axis cs:4100000,0.3102)
--(axis cs:4000000,0.3151)
--(axis cs:3900000,0.288)
--(axis cs:3800000,0.30955)
--(axis cs:3700000,0.292)
--(axis cs:3600000,0.3231)
--(axis cs:3500000,0.28065)
--(axis cs:3400000,0.276)
--(axis cs:3300000,0.25865)
--(axis cs:3200000,0.3053)
--(axis cs:3100000,0.26265)
--(axis cs:3000000,0.322)
--(axis cs:2900000,0.29375)
--(axis cs:2800000,0.28865)
--(axis cs:2700000,0.3664)
--(axis cs:2600000,0.2691)
--(axis cs:2500000,0.2782)
--(axis cs:2400000,0.27085)
--(axis cs:2300000,0.3482)
--(axis cs:2200000,0.26065)
--(axis cs:2100000,0.2835)
--(axis cs:2000000,0.3115)
--(axis cs:1900000,0.19555)
--(axis cs:1800000,0.1931)
--(axis cs:1700000,0.15595)
--(axis cs:1600000,0.18995)
--(axis cs:1500000,0.22355)
--(axis cs:1400000,0.1642)
--(axis cs:1300000,0.2213)
--(axis cs:1200000,0.2106)
--(axis cs:1100000,0.11955)
--(axis cs:1000000,0.17175)
--(axis cs:900000,0.12955)
--(axis cs:800000,0.08155)
--(axis cs:700000,0.12175)
--(axis cs:600000,0.044)
--(axis cs:500000,0.00755)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0.00245)
--(axis cs:1200000,0.000450000000000002)
--(axis cs:1300000,0.01245)
--(axis cs:1400000,0.01535)
--(axis cs:1500000,0.0449)
--(axis cs:1600000,0.08135)
--(axis cs:1700000,0.0776)
--(axis cs:1800000,0.09735)
--(axis cs:1900000,0.23245)
--(axis cs:2000000,0.28935)
--(axis cs:2100000,0.21725)
--(axis cs:2200000,0.37045)
--(axis cs:2300000,0.3136)
--(axis cs:2400000,0.3878)
--(axis cs:2500000,0.3858)
--(axis cs:2600000,0.43495)
--(axis cs:2700000,0.4758)
--(axis cs:2800000,0.51045)
--(axis cs:2900000,0.4509)
--(axis cs:3000000,0.586)
--(axis cs:3100000,0.56715)
--(axis cs:3200000,0.5316)
--(axis cs:3300000,0.59735)
--(axis cs:3400000,0.60445)
--(axis cs:3500000,0.5836)
--(axis cs:3600000,0.61335)
--(axis cs:3700000,0.6589)
--(axis cs:3800000,0.618)
--(axis cs:3900000,0.61715)
--(axis cs:4000000,0.6665)
--(axis cs:4100000,0.6863)
--(axis cs:4200000,0.73645)
--(axis cs:4300000,0.68005)
--(axis cs:4400000,0.724)
--(axis cs:4500000,0.6789)
--(axis cs:4600000,0.7525)
--(axis cs:4700000,0.8)
--(axis cs:4800000,0.7354)
--(axis cs:4900000,0.7416)
--(axis cs:5000000,0.774)
--(axis cs:5000000,0.88755)
--(axis cs:5000000,0.88755)
--(axis cs:4900000,0.86555)
--(axis cs:4800000,0.876)
--(axis cs:4700000,0.90355)
--(axis cs:4600000,0.85155)
--(axis cs:4500000,0.81355)
--(axis cs:4400000,0.85975)
--(axis cs:4300000,0.864)
--(axis cs:4200000,0.826)
--(axis cs:4100000,0.82775)
--(axis cs:4000000,0.8093)
--(axis cs:3900000,0.77105)
--(axis cs:3800000,0.7673)
--(axis cs:3700000,0.79355)
--(axis cs:3600000,0.7753)
--(axis cs:3500000,0.74355)
--(axis cs:3400000,0.74665)
--(axis cs:3300000,0.7442)
--(axis cs:3200000,0.7326)
--(axis cs:3100000,0.75465)
--(axis cs:3000000,0.7042)
--(axis cs:2900000,0.6773)
--(axis cs:2800000,0.66415)
--(axis cs:2700000,0.64975)
--(axis cs:2600000,0.63155)
--(axis cs:2500000,0.5895)
--(axis cs:2400000,0.53775)
--(axis cs:2300000,0.49905)
--(axis cs:2200000,0.5986)
--(axis cs:2100000,0.4595)
--(axis cs:2000000,0.4664)
--(axis cs:1900000,0.41955)
--(axis cs:1800000,0.30775)
--(axis cs:1700000,0.2286)
--(axis cs:1600000,0.2619)
--(axis cs:1500000,0.12865)
--(axis cs:1400000,0.0842)
--(axis cs:1300000,0.05485)
--(axis cs:1200000,0.05665)
--(axis cs:1100000,0.026)
--(axis cs:1000000,0.03155)
--(axis cs:900000,0.00555)
--(axis cs:800000,0.00355)
--(axis cs:700000,0.002)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0.016
700000 0.066
800000 0.046
900000 0.07
1000000 0.12
1100000 0.078
1200000 0.134
1300000 0.13
1400000 0.118
1500000 0.166
1600000 0.104
1700000 0.094
1800000 0.146
1900000 0.142
2000000 0.234
2100000 0.222
2200000 0.206
2300000 0.294
2400000 0.196
2500000 0.19
2600000 0.226
2700000 0.254
2800000 0.202
2900000 0.23
3000000 0.24
3100000 0.206
3200000 0.244
3300000 0.182
3400000 0.204
3500000 0.208
3600000 0.28
3700000 0.248
3800000 0.25
3900000 0.228
4000000 0.248
4100000 0.244
4200000 0.168
4300000 0.192
4400000 0.148
4500000 0.246
4600000 0.242
4700000 0.206
4800000 0.208
4900000 0.194
5000000 0.182
};
%\addlegendentry{sac}
\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0.008
1100000 0.01
1200000 0.014
1300000 0.02
1400000 0.036
1500000 0.078
1600000 0.146
1700000 0.142
1800000 0.21
1900000 0.334
2000000 0.394
2100000 0.356
2200000 0.468
2300000 0.418
2400000 0.464
2500000 0.49
2600000 0.536
2700000 0.562
2800000 0.576
2900000 0.568
3000000 0.642
3100000 0.664
3200000 0.638
3300000 0.672
3400000 0.672
3500000 0.672
3600000 0.692
3700000 0.73
3800000 0.698
3900000 0.7
4000000 0.74
4100000 0.764
4200000 0.782
4300000 0.792
4400000 0.806
4500000 0.766
4600000 0.818
4700000 0.856
4800000 0.822
4900000 0.818
5000000 0.84
};
%\addlegendentry{vlearn}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0.004)
--(axis cs:5120000,0.004)
--(axis cs:4915200,0)
--(axis cs:4710400,0.002)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0.00445)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0.002)
--(axis cs:3686400,0.008)
--(axis cs:3891200,0.00645)
--(axis cs:4096000,0)
--(axis cs:4300800,0.000450000000000002)
--(axis cs:4505600,0.01535)
--(axis cs:4710400,0.00445)
--(axis cs:4915200,0.026)
--(axis cs:5120000,0.02445)
--(axis cs:5120000,0.15545)
--(axis cs:5120000,0.15545)
--(axis cs:4915200,0.1271)
--(axis cs:4710400,0.07)
--(axis cs:4505600,0.1135)
--(axis cs:4300800,0.0573)
--(axis cs:4096000,0.06725)
--(axis cs:3891200,0.08955)
--(axis cs:3686400,0.09155)
--(axis cs:3481600,0.074)
--(axis cs:3276800,0.06555)
--(axis cs:3072000,0.04865)
--(axis cs:2867200,0.04265)
--(axis cs:2662400,0.0373)
--(axis cs:2457600,0.0231)
--(axis cs:2252800,0.012)
--(axis cs:2048000,0.01155)
--(axis cs:1843200,0.00155)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
};
%\addlegendentry{trpl}
\addplot [very thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0.004
2662400 0.012
2867200 0.016
3072000 0.016
3276800 0.012
3481600 0.024
3686400 0.022
3891200 0.046
4096000 0.018
4300800 0.02
4505600 0.046
4710400 0.038
4915200 0.056
5120000 0.062
};
%\addlegendentry{ppo}

\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0.000450000000000002)
--(axis cs:1800000,0)
--(axis cs:1900000,0.002)
--(axis cs:2000000,0.0089)
--(axis cs:2100000,0.002)
--(axis cs:2200000,0)
--(axis cs:2300000,0.00645)
--(axis cs:2400000,0.00645)
--(axis cs:2500000,0.00645)
--(axis cs:2600000,0.02)
--(axis cs:2700000,0.00135000000000001)
--(axis cs:2800000,0.006)
--(axis cs:2900000,0.01845)
--(axis cs:3000000,0.00225000000000001)
--(axis cs:3100000,0.026)
--(axis cs:3200000,0.024)
--(axis cs:3300000,0.01245)
--(axis cs:3400000,0.00245)
--(axis cs:3500000,0.0118)
--(axis cs:3600000,0.0229)
--(axis cs:3700000,0.02245)
--(axis cs:3800000,0.01645)
--(axis cs:3900000,0.024)
--(axis cs:4000000,0.00380000000000001)
--(axis cs:4100000,0.02245)
--(axis cs:4200000,0.0029)
--(axis cs:4300000,0.00245)
--(axis cs:4400000,0.01045)
--(axis cs:4500000,0.002)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0.0791)
--(axis cs:5000000,0.0791)
--(axis cs:4900000,0.0722)
--(axis cs:4800000,0.06865)
--(axis cs:4700000,0.05575)
--(axis cs:4600000,0.07355)
--(axis cs:4500000,0.1131)
--(axis cs:4400000,0.07685)
--(axis cs:4300000,0.1102)
--(axis cs:4200000,0.1064)
--(axis cs:4100000,0.1511)
--(axis cs:4000000,0.13305)
--(axis cs:3900000,0.1295)
--(axis cs:3800000,0.16555)
--(axis cs:3700000,0.1813)
--(axis cs:3600000,0.1286)
--(axis cs:3500000,0.1446)
--(axis cs:3400000,0.11555)
--(axis cs:3300000,0.11755)
--(axis cs:3200000,0.09755)
--(axis cs:3100000,0.11175)
--(axis cs:3000000,0.07555)
--(axis cs:2900000,0.13665)
--(axis cs:2800000,0.06755)
--(axis cs:2700000,0.0793)
--(axis cs:2600000,0.1235)
--(axis cs:2500000,0.14615)
--(axis cs:2400000,0.06905)
--(axis cs:2300000,0.0835)
--(axis cs:2200000,0.07155)
--(axis cs:2100000,0.1073)
--(axis cs:2000000,0.1302)
--(axis cs:1900000,0.0591)
--(axis cs:1800000,0.05265)
--(axis cs:1700000,0.0664)
--(axis cs:1600000,0.0584)
--(axis cs:1500000,0.0111)
--(axis cs:1400000,0.008)
--(axis cs:1300000,0.00755)
--(axis cs:1200000,0.002)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0.006
1700000 0.016
1800000 0.014
1900000 0.018
2000000 0.036
2100000 0.024
2200000 0.024
2300000 0.028
2400000 0.022
2500000 0.048
2600000 0.054
2700000 0.03
2800000 0.036
2900000 0.06
3000000 0.042
3100000 0.058
3200000 0.062
3300000 0.056
3400000 0.052
3500000 0.066
3600000 0.064
3700000 0.068
3800000 0.056
3900000 0.054
4000000 0.06
4100000 0.064
4200000 0.046
4300000 0.04
4400000 0.028
4500000 0.038
4600000 0.014
4700000 0.006
4800000 0.022
4900000 0.012
5000000 0.018
};
% \addlegendentry{vtrace}


\end{axis}
\end{tikzpicture}

==> images/myo/all_group_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{C7}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{C0}{RGB}{255,127,14}
% \definecolor{C2}{RGB}{44,160,44}
% \definecolor{C1}{RGB}{31,119,180}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{groupplot}[group style={group size=5 by 2, horizontal sep=0.3cm, vertical sep=0.7cm}]
\nextgroupplot[
height=3cm,
width=3cm,
title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}Pose},
x grid style={darkgray176},
%%xlabel={Env. Steps},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
xticklabels={,,},
y grid style={darkgray176},
scaled x ticks=false,
ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [fill=C4, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C4]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};


\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0.1)
--(axis cs:300000,0.3)
--(axis cs:400000,0.3)
--(axis cs:500000,0.3)
--(axis cs:600000,0.7)
--(axis cs:700000,1)
--(axis cs:800000,0.5)
--(axis cs:900000,0.5)
--(axis cs:1000000,1)
--(axis cs:1100000,1)
--(axis cs:1200000,1)
--(axis cs:1300000,0.5)
--(axis cs:1400000,0.7)
--(axis cs:1500000,0.7)
--(axis cs:1600000,0.4)
--(axis cs:1700000,0.4)
--(axis cs:1800000,0.7)
--(axis cs:1900000,0.7)
--(axis cs:2000000,1)
--(axis cs:2100000,0.7)
--(axis cs:2200000,0.7)
--(axis cs:2300000,1)
--(axis cs:2400000,0.7)
--(axis cs:2500000,0.7)
--(axis cs:2600000,1)
--(axis cs:2700000,0.7)
--(axis cs:2800000,1)
--(axis cs:2900000,1)
--(axis cs:3000000,0.7)
--(axis cs:3100000,0.7)
--(axis cs:3200000,1)
--(axis cs:3300000,0.5)
--(axis cs:3400000,0.5)
--(axis cs:3500000,0.7)
--(axis cs:3600000,1)
--(axis cs:3700000,1)
--(axis cs:3800000,1)
--(axis cs:3900000,1)
--(axis cs:4000000,1)
--(axis cs:4100000,0.7)
--(axis cs:4200000,1)
--(axis cs:4300000,1)
--(axis cs:4400000,0.7)
--(axis cs:4500000,1)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,0.5)
--(axis cs:4900000,0.7)
--(axis cs:5000000,0.7)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,1)
--(axis cs:1700000,0.9)
--(axis cs:1600000,1)
--(axis cs:1500000,1)
--(axis cs:1400000,1)
--(axis cs:1300000,1)
--(axis cs:1200000,1)
--(axis cs:1100000,1)
--(axis cs:1000000,1)
--(axis cs:900000,1)
--(axis cs:800000,1)
--(axis cs:700000,1)
--(axis cs:600000,1)
--(axis cs:500000,0.9)
--(axis cs:400000,0.9)
--(axis cs:300000,0.9)
--(axis cs:200000,0.7)
--(axis cs:100000,0.3)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0.1)
--(axis cs:1800000,0.3)
--(axis cs:1900000,0.3)
--(axis cs:2000000,0.5)
--(axis cs:2100000,0.5)
--(axis cs:2200000,0.5)
--(axis cs:2300000,1)
--(axis cs:2400000,1)
--(axis cs:2500000,1)
--(axis cs:2600000,1)
--(axis cs:2700000,0.7)
--(axis cs:2800000,1)
--(axis cs:2900000,0.7)
--(axis cs:3000000,1)
--(axis cs:3100000,1)
--(axis cs:3200000,1)
--(axis cs:3300000,1)
--(axis cs:3400000,1)
--(axis cs:3500000,1)
--(axis cs:3600000,1)
--(axis cs:3700000,1)
--(axis cs:3800000,1)
--(axis cs:3900000,1)
--(axis cs:4000000,1)
--(axis cs:4100000,1)
--(axis cs:4200000,1)
--(axis cs:4300000,0.7)
--(axis cs:4400000,1)
--(axis cs:4500000,1)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,1)
--(axis cs:4900000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,0.9)
--(axis cs:1800000,0.9)
--(axis cs:1700000,0.7)
--(axis cs:1600000,0.6)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10035200,0)
--(axis cs:9830400,0)
--(axis cs:9625600,0)
--(axis cs:9420800,0)
--(axis cs:9216000,0)
--(axis cs:9011200,0)
--(axis cs:8806400,0)
--(axis cs:8601600,0)
--(axis cs:8396800,0)
--(axis cs:8192000,0)
--(axis cs:7987200,0)
--(axis cs:7782400,0)
--(axis cs:7577600,0)
--(axis cs:7372800,0)
--(axis cs:7168000,0)
--(axis cs:6963200,0)
--(axis cs:6758400,0)
--(axis cs:6553600,0)
--(axis cs:6348800,0)
--(axis cs:6144000,0)
--(axis cs:5939200,0)
--(axis cs:5734400,0)
--(axis cs:5529600,0)
--(axis cs:5324800,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0.1
200000 0.4
300000 0.6
400000 0.6
500000 0.6
600000 0.9
700000 1
800000 0.8
900000 0.8
1000000 1
1100000 1
1200000 1
1300000 0.8
1400000 0.9
1500000 0.9
1600000 0.7
1700000 0.7
1800000 0.9
1900000 0.9
2000000 1
2100000 0.9
2200000 0.9
2300000 1
2400000 0.9
2500000 0.9
2600000 1
2700000 0.9
2800000 1
2900000 1
3000000 0.9
3100000 0.9
3200000 1
3300000 0.8
3400000 0.8
3500000 0.9
3600000 1
3700000 1
3800000 1
3900000 1
4000000 1
4100000 0.9
4200000 1
4300000 1
4400000 0.9
4500000 1
4600000 1
4700000 1
4800000 0.8
4900000 0.9
5000000 0.9
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0.3
1700000 0.4
1800000 0.6
1900000 0.6
2000000 0.8
2100000 0.8
2200000 0.8
2300000 1
2400000 1
2500000 1
2600000 1
2700000 0.9
2800000 1
2900000 0.9
3000000 1
3100000 1
3200000 1
3300000 1
3400000 1
3500000 1
3600000 1
3700000 1
3800000 1
3900000 1
4000000 1
4100000 1
4200000 1
4300000 0.9
4400000 1
4500000 1
4600000 1
4700000 1
4800000 1
4900000 1
5000000 1
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
5324800 0
5529600 0
5734400 0
5939200 0
6144000 0
6348800 0
6553600 0
6758400 0
6963200 0
7168000 0
7372800 0
7577600 0
7782400 0
7987200 0
8192000 0
8396800 0
8601600 0
8806400 0
9011200 0
9216000 0
9420800 0
9625600 0
9830400 0
10035200 0
10240000 0
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}Pose - Hard},
x grid style={darkgray176},
%%xlabel={Env. Steps},
xmajorgrids,
scaled x ticks=false,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
ymin=-0.05, ymax=1.05,
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
%ymin=-0.055, ymax=0.055,
ytick style={color=black}
]

\path [fill=C4, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C4]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};


\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10035200,0)
--(axis cs:9830400,0)
--(axis cs:9625600,0)
--(axis cs:9420800,0)
--(axis cs:9216000,0)
--(axis cs:9011200,0)
--(axis cs:8806400,0)
--(axis cs:8601600,0)
--(axis cs:8396800,0)
--(axis cs:8192000,0)
--(axis cs:7987200,0)
--(axis cs:7782400,0)
--(axis cs:7577600,0)
--(axis cs:7372800,0)
--(axis cs:7168000,0)
--(axis cs:6963200,0)
--(axis cs:6758400,0)
--(axis cs:6553600,0)
--(axis cs:6348800,0)
--(axis cs:6144000,0)
--(axis cs:5939200,0)
--(axis cs:5734400,0)
--(axis cs:5529600,0)
--(axis cs:5324800,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
5324800 0
5529600 0
5734400 0
5939200 0
6144000 0
6348800 0
6553600 0
6758400 0
6963200 0
7168000 0
7372800 0
7577600 0
7782400 0
7987200 0
8192000 0
8396800 0
8601600 0
8806400 0
9011200 0
9216000 0
9420800 0
9625600 0
9830400 0
10035200 0
10240000 0
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}Reach},
x grid style={darkgray176},
%%xlabel={Env. Steps},
scaled x ticks=false,
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]


\path [fill=C4, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0.1)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0.1)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0.1)
--(axis cs:3800000,0)
--(axis cs:3900000,0.1)
--(axis cs:4000000,0.2)
--(axis cs:4100000,0.2)
--(axis cs:4200000,0.1)
--(axis cs:4300000,0.2)
--(axis cs:4400000,0.1)
--(axis cs:4500000,0.2)
--(axis cs:4600000,0.1)
--(axis cs:4700000,0.047500000000001)
--(axis cs:4800000,0.1)
--(axis cs:4900000,0.047500000000001)
--(axis cs:5000000,0.1)
--(axis cs:5000000,0.7)
--(axis cs:5000000,0.7)
--(axis cs:4900000,0.6)
--(axis cs:4800000,0.7)
--(axis cs:4700000,0.6)
--(axis cs:4600000,0.6)
--(axis cs:4500000,0.8)
--(axis cs:4400000,0.6)
--(axis cs:4300000,0.8)
--(axis cs:4200000,0.7)
--(axis cs:4100000,0.8)
--(axis cs:4000000,0.8)
--(axis cs:3900000,0.6)
--(axis cs:3800000,0.5)
--(axis cs:3700000,0.6)
--(axis cs:3600000,0.5)
--(axis cs:3500000,0.3)
--(axis cs:3400000,0.452499999999998)
--(axis cs:3300000,0.6)
--(axis cs:3200000,0.5)
--(axis cs:3100000,0.5)
--(axis cs:3000000,0.3)
--(axis cs:2900000,0.4)
--(axis cs:2800000,0.3)
--(axis cs:2700000,0.3)
--(axis cs:2600000,0.6)
--(axis cs:2500000,0.6)
--(axis cs:2400000,0.5)
--(axis cs:2300000,0.6)
--(axis cs:2200000,0)
--(axis cs:2100000,0.3)
--(axis cs:2000000,0.7)
--(axis cs:1900000,0.4)
--(axis cs:1800000,0.3)
--(axis cs:1700000,0.3)
--(axis cs:1600000,0.5)
--(axis cs:1500000,0.3)
--(axis cs:1400000,0.452499999999998)
--(axis cs:1300000,0.352499999999998)
--(axis cs:1200000,0.3)
--(axis cs:1100000,0)
--(axis cs:1000000,0.3)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C4]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0.1
1100000 0
1200000 0.1
1300000 0.1
1400000 0.2
1500000 0.1
1600000 0.2
1700000 0.1
1800000 0.1
1900000 0.2
2000000 0.4
2100000 0.1
2200000 0
2300000 0.3
2400000 0.2
2500000 0.3
2600000 0.3
2700000 0.1
2800000 0.1
2900000 0.2
3000000 0.1
3100000 0.2
3200000 0.2
3300000 0.3
3400000 0.2
3500000 0.1
3600000 0.2
3700000 0.3
3800000 0.2
3900000 0.3
4000000 0.5
4100000 0.5
4200000 0.4
4300000 0.5
4400000 0.3
4500000 0.5
4600000 0.3
4700000 0.3
4800000 0.4
4900000 0.3
5000000 0.4
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0.2)
--(axis cs:800000,0.2)
--(axis cs:900000,0.3)
--(axis cs:1000000,0.4)
--(axis cs:1100000,0.1)
--(axis cs:1200000,0.3)
--(axis cs:1300000,0.3)
--(axis cs:1400000,0.2)
--(axis cs:1500000,0.2)
--(axis cs:1600000,0.2)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0.1)
--(axis cs:2100000,0.3)
--(axis cs:2200000,0.1)
--(axis cs:2300000,0.3)
--(axis cs:2400000,0.1)
--(axis cs:2500000,0)
--(axis cs:2600000,0.1)
--(axis cs:2700000,0.1)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0.1)
--(axis cs:3100000,0)
--(axis cs:3200000,0.1)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0.1)
--(axis cs:3600000,0.2)
--(axis cs:3700000,0)
--(axis cs:3800000,0.1)
--(axis cs:3900000,0)
--(axis cs:4000000,0.1)
--(axis cs:4100000,0.1)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0.1)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0.3)
--(axis cs:5000000,0.3)
--(axis cs:4900000,0.3)
--(axis cs:4800000,0.7)
--(axis cs:4700000,0.3)
--(axis cs:4600000,0.6)
--(axis cs:4500000,0.5)
--(axis cs:4400000,0.3)
--(axis cs:4300000,0.452499999999998)
--(axis cs:4200000,0.452499999999998)
--(axis cs:4100000,0.7)
--(axis cs:4000000,0.6)
--(axis cs:3900000,0.6)
--(axis cs:3800000,0.7)
--(axis cs:3700000,0.452499999999998)
--(axis cs:3600000,0.8)
--(axis cs:3500000,0.7)
--(axis cs:3400000,0.5)
--(axis cs:3300000,0.5)
--(axis cs:3200000,0.7)
--(axis cs:3100000,0.6)
--(axis cs:3000000,0.7)
--(axis cs:2900000,0.5)
--(axis cs:2800000,0.6)
--(axis cs:2700000,0.7)
--(axis cs:2600000,0.6)
--(axis cs:2500000,0.5)
--(axis cs:2400000,0.7)
--(axis cs:2300000,0.9)
--(axis cs:2200000,0.6)
--(axis cs:2100000,0.9)
--(axis cs:2000000,0.6)
--(axis cs:1900000,0.5)
--(axis cs:1800000,0.5)
--(axis cs:1700000,0.3)
--(axis cs:1600000,0.8)
--(axis cs:1500000,0.8)
--(axis cs:1400000,0.8)
--(axis cs:1300000,0.9)
--(axis cs:1200000,0.9)
--(axis cs:1100000,0.6)
--(axis cs:1000000,0.9)
--(axis cs:900000,0.9)
--(axis cs:800000,0.8)
--(axis cs:700000,0.8)
--(axis cs:600000,0.5)
--(axis cs:500000,0)
--(axis cs:400000,0.3)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0.1)
--(axis cs:800000,0.3)
--(axis cs:900000,0.2)
--(axis cs:1000000,0.4)
--(axis cs:1100000,0.5)
--(axis cs:1200000,0.4)
--(axis cs:1300000,0.4)
--(axis cs:1400000,0.7)
--(axis cs:1500000,0.5)
--(axis cs:1600000,1)
--(axis cs:1700000,0.5)
--(axis cs:1800000,0.5)
--(axis cs:1900000,0.7)
--(axis cs:2000000,0.7)
--(axis cs:2100000,0.6)
--(axis cs:2200000,0.5)
--(axis cs:2300000,0.5)
--(axis cs:2400000,0.5)
--(axis cs:2500000,0.4)
--(axis cs:2600000,0.4)
--(axis cs:2700000,1)
--(axis cs:2800000,0.5)
--(axis cs:2900000,0.7)
--(axis cs:3000000,1)
--(axis cs:3100000,0.7)
--(axis cs:3200000,0.7)
--(axis cs:3300000,0.7)
--(axis cs:3400000,0.7)
--(axis cs:3500000,0.7)
--(axis cs:3600000,0.5)
--(axis cs:3700000,0.7)
--(axis cs:3800000,0.5)
--(axis cs:3900000,0.4)
--(axis cs:4000000,0.5)
--(axis cs:4100000,1)
--(axis cs:4200000,1)
--(axis cs:4300000,1)
--(axis cs:4400000,0.7)
--(axis cs:4500000,0.7)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,0.7)
--(axis cs:4900000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,0.9)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,1)
--(axis cs:1700000,1)
--(axis cs:1600000,1)
--(axis cs:1500000,1)
--(axis cs:1400000,1)
--(axis cs:1300000,1)
--(axis cs:1200000,1)
--(axis cs:1100000,1)
--(axis cs:1000000,1)
--(axis cs:900000,0.8)
--(axis cs:800000,0.9)
--(axis cs:700000,0.7)
--(axis cs:600000,0.3)
--(axis cs:500000,0.3)
--(axis cs:400000,0.3)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10035200,0)
--(axis cs:9830400,0)
--(axis cs:9625600,0)
--(axis cs:9420800,0)
--(axis cs:9216000,0)
--(axis cs:9011200,0)
--(axis cs:8806400,0)
--(axis cs:8601600,0)
--(axis cs:8396800,0)
--(axis cs:8192000,0)
--(axis cs:7987200,0)
--(axis cs:7782400,0)
--(axis cs:7577600,0)
--(axis cs:7372800,0)
--(axis cs:7168000,0)
--(axis cs:6963200,0)
--(axis cs:6758400,0)
--(axis cs:6553600,0)
--(axis cs:6348800,0)
--(axis cs:6144000,0)
--(axis cs:5939200,0)
--(axis cs:5734400,0)
--(axis cs:5529600,0)
--(axis cs:5324800,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0.3)
--(axis cs:5120000,0.3)
--(axis cs:4915200,0.3)
--(axis cs:4710400,0.3)
--(axis cs:4505600,0.3)
--(axis cs:4300800,0.3)
--(axis cs:4096000,0.3)
--(axis cs:3891200,0.3)
--(axis cs:3686400,0.3)
--(axis cs:3481600,0.3)
--(axis cs:3276800,0.3)
--(axis cs:3072000,0)
--(axis cs:2867200,0.3)
--(axis cs:2662400,0.3)
--(axis cs:2457600,0.3)
--(axis cs:2252800,0.3)
--(axis cs:2048000,0.3)
--(axis cs:1843200,0.3)
--(axis cs:1638400,0)
--(axis cs:1433600,0.3)
--(axis cs:1228800,0)
--(axis cs:1024000,0.3)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0.1
500000 0
600000 0.2
700000 0.5
800000 0.5
900000 0.6
1000000 0.7
1100000 0.3
1200000 0.6
1300000 0.6
1400000 0.5
1500000 0.5
1600000 0.5
1700000 0.1
1800000 0.2
1900000 0.2
2000000 0.3
2100000 0.6
2200000 0.3
2300000 0.6
2400000 0.4
2500000 0.2
2600000 0.3
2700000 0.4
2800000 0.3
2900000 0.2
3000000 0.4
3100000 0.3
3200000 0.4
3300000 0.2
3400000 0.2
3500000 0.4
3600000 0.5
3700000 0.2
3800000 0.4
3900000 0.3
4000000 0.3
4100000 0.4
4200000 0.2
4300000 0.2
4400000 0.1
4500000 0.2
4600000 0.3
4700000 0.1
4800000 0.4
4900000 0.1
5000000 0.1
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0.1
500000 0.1
600000 0.1
700000 0.4
800000 0.6
900000 0.5
1000000 0.7
1100000 0.8
1200000 0.7
1300000 0.7
1400000 0.9
1500000 0.8
1600000 1
1700000 0.8
1800000 0.8
1900000 0.9
2000000 0.9
2100000 0.8
2200000 0.8
2300000 0.8
2400000 0.8
2500000 0.7
2600000 0.7
2700000 1
2800000 0.8
2900000 0.9
3000000 1
3100000 0.9
3200000 0.9
3300000 0.9
3400000 0.9
3500000 0.9
3600000 0.8
3700000 0.9
3800000 0.8
3900000 0.7
4000000 0.8
4100000 1
4200000 1
4300000 1
4400000 0.9
4500000 0.9
4600000 1
4700000 1
4800000 0.9
4900000 1
5000000 1
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
5324800 0
5529600 0
5734400 0
5939200 0
6144000 0
6348800 0
6553600 0
6758400 0
6963200 0
7168000 0
7372800 0
7577600 0
7782400 0
7987200 0
8192000 0
8396800 0
8601600 0
8806400 0
9011200 0
9216000 0
9420800 0
9625600 0
9830400 0
10035200 0
10240000 0
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0.1
1228800 0
1433600 0.1
1638400 0
1843200 0.1
2048000 0.1
2252800 0.1
2457600 0.1
2662400 0.1
2867200 0.1
3072000 0
3276800 0.1
3481600 0.1
3686400 0.1
3891200 0.1
4096000 0.1
4300800 0.1
4505600 0.1
4710400 0.1
4915200 0.1
5120000 0.1
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}Reach - Hard},
x grid style={darkgray176},
scaled x ticks=false,
%%xlabel={Env. Steps},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [fill=C4, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0.03)
--(axis cs:3700000,0)
--(axis cs:3600000,0.03)
--(axis cs:3500000,0.09)
--(axis cs:3400000,0.09)
--(axis cs:3300000,0.06)
--(axis cs:3200000,0)
--(axis cs:3100000,0.03)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0.09)
--(axis cs:2200000,0)
--(axis cs:2100000,0.09)
--(axis cs:2000000,0.09)
--(axis cs:1900000,0.03)
--(axis cs:1800000,0.13)
--(axis cs:1700000,0.03)
--(axis cs:1600000,0)
--(axis cs:1500000,0.06)
--(axis cs:1400000,0.07)
--(axis cs:1300000,0.14)
--(axis cs:1200000,0.06)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0.03)
--(axis cs:700000,0.06)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C4]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0.02
800000 0.01
900000 0
1000000 0
1100000 0
1200000 0.02
1300000 0.05
1400000 0.03
1500000 0.02
1600000 0
1700000 0.01
1800000 0.05
1900000 0.01
2000000 0.03
2100000 0.03
2200000 0
2300000 0.03
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0.01
3200000 0
3300000 0.02
3400000 0.03
3500000 0.03
3600000 0.01
3700000 0
3800000 0.01
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};


\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0.03)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0.03)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0.01)
--(axis cs:1100000,0.01)
--(axis cs:1200000,0)
--(axis cs:1300000,0.05)
--(axis cs:1400000,0.05)
--(axis cs:1500000,0.15)
--(axis cs:1600000,0.14475)
--(axis cs:1700000,0.18)
--(axis cs:1800000,0.20475)
--(axis cs:1900000,0.26)
--(axis cs:2000000,0.26475)
--(axis cs:2100000,0.3)
--(axis cs:2200000,0.51475)
--(axis cs:2300000,0.32475)
--(axis cs:2400000,0.39475)
--(axis cs:2500000,0.38)
--(axis cs:2600000,0.46)
--(axis cs:2700000,0.55475)
--(axis cs:2800000,0.49)
--(axis cs:2900000,0.49)
--(axis cs:3000000,0.51)
--(axis cs:3100000,0.58)
--(axis cs:3200000,0.49)
--(axis cs:3300000,0.55)
--(axis cs:3400000,0.47)
--(axis cs:3500000,0.56)
--(axis cs:3600000,0.52)
--(axis cs:3700000,0.57)
--(axis cs:3800000,0.53)
--(axis cs:3900000,0.64)
--(axis cs:4000000,0.52)
--(axis cs:4100000,0.5)
--(axis cs:4200000,0.51475)
--(axis cs:4300000,0.62)
--(axis cs:4400000,0.58)
--(axis cs:4500000,0.5)
--(axis cs:4600000,0.59)
--(axis cs:4700000,0.61)
--(axis cs:4800000,0.58)
--(axis cs:4900000,0.57)
--(axis cs:5000000,0.48)
--(axis cs:5000000,0.7)
--(axis cs:5000000,0.7)
--(axis cs:4900000,0.73)
--(axis cs:4800000,0.79)
--(axis cs:4700000,0.84)
--(axis cs:4600000,0.77525)
--(axis cs:4500000,0.74)
--(axis cs:4400000,0.78)
--(axis cs:4300000,0.77)
--(axis cs:4200000,0.73525)
--(axis cs:4100000,0.73)
--(axis cs:4000000,0.73)
--(axis cs:3900000,0.78)
--(axis cs:3800000,0.75)
--(axis cs:3700000,0.71)
--(axis cs:3600000,0.74)
--(axis cs:3500000,0.74)
--(axis cs:3400000,0.62)
--(axis cs:3300000,0.71)
--(axis cs:3200000,0.63)
--(axis cs:3100000,0.76)
--(axis cs:3000000,0.66)
--(axis cs:2900000,0.65)
--(axis cs:2800000,0.69)
--(axis cs:2700000,0.74)
--(axis cs:2600000,0.69)
--(axis cs:2500000,0.61)
--(axis cs:2400000,0.56)
--(axis cs:2300000,0.57)
--(axis cs:2200000,0.68525)
--(axis cs:2100000,0.52525)
--(axis cs:2000000,0.52)
--(axis cs:1900000,0.54)
--(axis cs:1800000,0.54)
--(axis cs:1700000,0.4)
--(axis cs:1600000,0.36)
--(axis cs:1500000,0.32)
--(axis cs:1400000,0.18)
--(axis cs:1300000,0.21)
--(axis cs:1200000,0.08)
--(axis cs:1100000,0.09)
--(axis cs:1000000,0.13)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10035200,0)
--(axis cs:9830400,0)
--(axis cs:9625600,0)
--(axis cs:9420800,0)
--(axis cs:9216000,0)
--(axis cs:9011200,0)
--(axis cs:8806400,0)
--(axis cs:8601600,0)
--(axis cs:8396800,0)
--(axis cs:8192000,0)
--(axis cs:7987200,0)
--(axis cs:7782400,0)
--(axis cs:7577600,0.03)
--(axis cs:7372800,0.03)
--(axis cs:7168000,0)
--(axis cs:6963200,0)
--(axis cs:6758400,0)
--(axis cs:6553600,0)
--(axis cs:6348800,0)
--(axis cs:6144000,0)
--(axis cs:5939200,0.03)
--(axis cs:5734400,0)
--(axis cs:5529600,0)
--(axis cs:5324800,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0.03)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0.03)
--(axis cs:5120000,0.03)
--(axis cs:4915200,0.06)
--(axis cs:4710400,0)
--(axis cs:4505600,0.03)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0.03)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0.03)
--(axis cs:2252800,0)
--(axis cs:2048000,0.03)
--(axis cs:1843200,0)
--(axis cs:1638400,0.03)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0.01
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0.01
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0.06
1100000 0.05
1200000 0.04
1300000 0.11
1400000 0.11
1500000 0.24
1600000 0.25
1700000 0.29
1800000 0.37
1900000 0.4
2000000 0.39
2100000 0.42
2200000 0.59
2300000 0.45
2400000 0.48
2500000 0.5
2600000 0.57
2700000 0.66
2800000 0.59
2900000 0.57
3000000 0.58
3100000 0.68
3200000 0.55
3300000 0.64
3400000 0.54
3500000 0.64
3600000 0.66
3700000 0.63
3800000 0.65
3900000 0.7
4000000 0.64
4100000 0.62
4200000 0.63
4300000 0.7
4400000 0.68
4500000 0.61
4600000 0.68
4700000 0.74
4800000 0.69
4900000 0.65
5000000 0.59
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0.01
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
5324800 0
5529600 0
5734400 0
5939200 0.01
6144000 0
6348800 0
6553600 0
6758400 0
6963200 0
7168000 0
7372800 0.01
7577600 0.01
7782400 0
7987200 0
8192000 0
8396800 0
8601600 0
8806400 0
9011200 0
9216000 0
9420800 0
9625600 0
9830400 0
10035200 0
10240000 0
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0.01
1843200 0
2048000 0.01
2252800 0
2457600 0.01
2662400 0
2867200 0
3072000 0.01
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0.01
4710400 0
4915200 0.02
5120000 0.01
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}KeyTurn},
x grid style={darkgray176},
%%xlabel={Env. Steps},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
scaled x ticks=false,
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [fill=C4, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0.1)
--(axis cs:400000,0.1)
--(axis cs:500000,0.4)
--(axis cs:600000,0.5)
--(axis cs:700000,0.4)
--(axis cs:800000,0.4)
--(axis cs:900000,0.5)
--(axis cs:1000000,0.5)
--(axis cs:1100000,0.7)
--(axis cs:1200000,0.7)
--(axis cs:1300000,0.5)
--(axis cs:1400000,0.7)
--(axis cs:1500000,0.4)
--(axis cs:1600000,0.7)
--(axis cs:1700000,0.7)
--(axis cs:1800000,0.7)
--(axis cs:1900000,0.5)
--(axis cs:2000000,0.6)
--(axis cs:2100000,1)
--(axis cs:2200000,0.4)
--(axis cs:2300000,0.5)
--(axis cs:2400000,0.4)
--(axis cs:2500000,0.6)
--(axis cs:2600000,0.5)
--(axis cs:2700000,0.5)
--(axis cs:2800000,0.4)
--(axis cs:2900000,0.647500000000001)
--(axis cs:3000000,0.5)
--(axis cs:3100000,0.7)
--(axis cs:3200000,1)
--(axis cs:3300000,0.6)
--(axis cs:3400000,0.5)
--(axis cs:3500000,0.5)
--(axis cs:3600000,0.7)
--(axis cs:3700000,0.7)
--(axis cs:3800000,0.7)
--(axis cs:3900000,0.4)
--(axis cs:4000000,0.4)
--(axis cs:4100000,0.4)
--(axis cs:4200000,0.4)
--(axis cs:4300000,0.3)
--(axis cs:4400000,0.3)
--(axis cs:4500000,0.3)
--(axis cs:4600000,0.1)
--(axis cs:4700000,0.2)
--(axis cs:4800000,0.2)
--(axis cs:4900000,0.2)
--(axis cs:5000000,0.2)
--(axis cs:5000000,0.8)
--(axis cs:5000000,0.8)
--(axis cs:4900000,0.8)
--(axis cs:4800000,0.8)
--(axis cs:4700000,0.8)
--(axis cs:4600000,0.7)
--(axis cs:4500000,0.9)
--(axis cs:4400000,0.9)
--(axis cs:4300000,0.9)
--(axis cs:4200000,1)
--(axis cs:4100000,0.9)
--(axis cs:4000000,0.952499999999998)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,0.9)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,1)
--(axis cs:1700000,1)
--(axis cs:1600000,1)
--(axis cs:1500000,1)
--(axis cs:1400000,1)
--(axis cs:1300000,1)
--(axis cs:1200000,1)
--(axis cs:1100000,1)
--(axis cs:1000000,1)
--(axis cs:900000,1)
--(axis cs:800000,1)
--(axis cs:700000,0.9)
--(axis cs:600000,1)
--(axis cs:500000,0.952499999999998)
--(axis cs:400000,0.7)
--(axis cs:300000,0.7)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C4]
table {%
0 0
100000 0
200000 0
300000 0.4
400000 0.4
500000 0.7
600000 0.8
700000 0.7
800000 0.7
900000 0.8
1000000 0.8
1100000 0.9
1200000 0.9
1300000 0.8
1400000 0.9
1500000 0.7
1600000 0.9
1700000 0.9
1800000 0.9
1900000 0.8
2000000 0.8
2100000 1
2200000 0.7
2300000 0.8
2400000 0.7
2500000 0.8
2600000 0.8
2700000 0.8
2800000 0.7
2900000 0.9
3000000 0.8
3100000 0.9
3200000 1
3300000 0.9
3400000 0.8
3500000 0.8
3600000 0.9
3700000 0.9
3800000 0.9
3900000 0.7
4000000 0.7
4100000 0.7
4200000 0.7
4300000 0.6
4400000 0.6
4500000 0.6
4600000 0.4
4700000 0.5
4800000 0.5
4900000 0.5
5000000 0.5
};


\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0.1)
--(axis cs:300000,0.3)
--(axis cs:400000,0.4)
--(axis cs:500000,0.7)
--(axis cs:600000,0.5)
--(axis cs:700000,1)
--(axis cs:800000,1)
--(axis cs:900000,1)
--(axis cs:1000000,1)
--(axis cs:1100000,1)
--(axis cs:1200000,1)
--(axis cs:1300000,1)
--(axis cs:1400000,1)
--(axis cs:1500000,1)
--(axis cs:1600000,0.6)
--(axis cs:1700000,1)
--(axis cs:1800000,1)
--(axis cs:1900000,0.7)
--(axis cs:2000000,1)
--(axis cs:2100000,1)
--(axis cs:2200000,1)
--(axis cs:2300000,1)
--(axis cs:2400000,0.7)
--(axis cs:2500000,0.7)
--(axis cs:2600000,1)
--(axis cs:2700000,1)
--(axis cs:2800000,1)
--(axis cs:2900000,1)
--(axis cs:3000000,0.7)
--(axis cs:3100000,1)
--(axis cs:3200000,0.7)
--(axis cs:3300000,1)
--(axis cs:3400000,1)
--(axis cs:3500000,0.7)
--(axis cs:3600000,1)
--(axis cs:3700000,1)
--(axis cs:3800000,1)
--(axis cs:3900000,1)
--(axis cs:4000000,0.7)
--(axis cs:4100000,1)
--(axis cs:4200000,0.5)
--(axis cs:4300000,0.7)
--(axis cs:4400000,0.7)
--(axis cs:4500000,1)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,1)
--(axis cs:4900000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,1)
--(axis cs:1700000,1)
--(axis cs:1600000,1)
--(axis cs:1500000,1)
--(axis cs:1400000,1)
--(axis cs:1300000,1)
--(axis cs:1200000,1)
--(axis cs:1100000,1)
--(axis cs:1000000,1)
--(axis cs:900000,1)
--(axis cs:800000,1)
--(axis cs:700000,1)
--(axis cs:600000,1)
--(axis cs:500000,1)
--(axis cs:400000,1)
--(axis cs:300000,0.9)
--(axis cs:200000,0.7)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0.1)
--(axis cs:400000,0.047500000000001)
--(axis cs:500000,0.3)
--(axis cs:600000,0.5)
--(axis cs:700000,1)
--(axis cs:800000,0.7)
--(axis cs:900000,1)
--(axis cs:1000000,1)
--(axis cs:1100000,0.7)
--(axis cs:1200000,1)
--(axis cs:1300000,1)
--(axis cs:1400000,1)
--(axis cs:1500000,1)
--(axis cs:1600000,1)
--(axis cs:1700000,1)
--(axis cs:1800000,1)
--(axis cs:1900000,1)
--(axis cs:2000000,1)
--(axis cs:2100000,1)
--(axis cs:2200000,1)
--(axis cs:2300000,1)
--(axis cs:2400000,1)
--(axis cs:2500000,1)
--(axis cs:2600000,1)
--(axis cs:2700000,1)
--(axis cs:2800000,1)
--(axis cs:2900000,1)
--(axis cs:3000000,1)
--(axis cs:3100000,1)
--(axis cs:3200000,1)
--(axis cs:3300000,1)
--(axis cs:3400000,1)
--(axis cs:3500000,1)
--(axis cs:3600000,1)
--(axis cs:3700000,1)
--(axis cs:3800000,1)
--(axis cs:3900000,1)
--(axis cs:4000000,1)
--(axis cs:4100000,1)
--(axis cs:4200000,1)
--(axis cs:4300000,1)
--(axis cs:4400000,1)
--(axis cs:4500000,1)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,1)
--(axis cs:4900000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,1)
--(axis cs:1700000,1)
--(axis cs:1600000,1)
--(axis cs:1500000,1)
--(axis cs:1400000,1)
--(axis cs:1300000,1)
--(axis cs:1200000,1)
--(axis cs:1100000,1)
--(axis cs:1000000,1)
--(axis cs:900000,1)
--(axis cs:800000,1)
--(axis cs:700000,1)
--(axis cs:600000,1)
--(axis cs:500000,0.9)
--(axis cs:400000,0.6)
--(axis cs:300000,0.7)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0.1)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0.1)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0.1)
--(axis cs:5324800,0)
--(axis cs:5529600,0.1)
--(axis cs:5734400,0.1)
--(axis cs:5939200,0.1)
--(axis cs:6144000,0.1)
--(axis cs:6348800,0.1)
--(axis cs:6553600,0.047500000000001)
--(axis cs:6758400,0.1)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0.5)
--(axis cs:10240000,0.5)
--(axis cs:10035200,0.4)
--(axis cs:9830400,0.5)
--(axis cs:9625600,0.5)
--(axis cs:9420800,0.5)
--(axis cs:9216000,0.5)
--(axis cs:9011200,0.5)
--(axis cs:8806400,0.4)
--(axis cs:8601600,0.5)
--(axis cs:8396800,0.5)
--(axis cs:8192000,0.5)
--(axis cs:7987200,0.5)
--(axis cs:7782400,0.6)
--(axis cs:7577600,0.6)
--(axis cs:7372800,0.3)
--(axis cs:7168000,0.5)
--(axis cs:6963200,0.5)
--(axis cs:6758400,0.7)
--(axis cs:6553600,0.6)
--(axis cs:6348800,0.7)
--(axis cs:6144000,0.7)
--(axis cs:5939200,0.7)
--(axis cs:5734400,0.7)
--(axis cs:5529600,0.7)
--(axis cs:5324800,0.6)
--(axis cs:5120000,0.6)
--(axis cs:4915200,0.452499999999998)
--(axis cs:4710400,0.4)
--(axis cs:4505600,0.452499999999998)
--(axis cs:4300800,0.6)
--(axis cs:4096000,0.5)
--(axis cs:3891200,0.4)
--(axis cs:3686400,0.4)
--(axis cs:3481600,0.5)
--(axis cs:3276800,0.4)
--(axis cs:3072000,0.5)
--(axis cs:2867200,0.3)
--(axis cs:2662400,0.4)
--(axis cs:2457600,0.5)
--(axis cs:2252800,0.3)
--(axis cs:2048000,0.3)
--(axis cs:1843200,0.5)
--(axis cs:1638400,0.5)
--(axis cs:1433600,0.5)
--(axis cs:1228800,0.7)
--(axis cs:1024000,0)
--(axis cs:819200,0.5)
--(axis cs:614400,0.3)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0.2)
--(axis cs:1024000,0.1)
--(axis cs:1228800,0.1)
--(axis cs:1433600,0.2)
--(axis cs:1638400,0.1)
--(axis cs:1843200,0.1)
--(axis cs:2048000,0.2)
--(axis cs:2252800,0.1)
--(axis cs:2457600,0.1)
--(axis cs:2662400,0.2)
--(axis cs:2867200,0.2)
--(axis cs:3072000,0.1)
--(axis cs:3276800,0.2)
--(axis cs:3481600,0.2)
--(axis cs:3686400,0.2)
--(axis cs:3891200,0.2)
--(axis cs:4096000,0.1)
--(axis cs:4300800,0.1)
--(axis cs:4505600,0.2)
--(axis cs:4710400,0.2)
--(axis cs:4915200,0.2)
--(axis cs:5120000,0.2)
--(axis cs:5120000,0.8)
--(axis cs:5120000,0.8)
--(axis cs:4915200,0.8)
--(axis cs:4710400,0.8)
--(axis cs:4505600,0.8)
--(axis cs:4300800,0.7)
--(axis cs:4096000,0.7)
--(axis cs:3891200,0.8)
--(axis cs:3686400,0.8)
--(axis cs:3481600,0.8)
--(axis cs:3276800,0.8)
--(axis cs:3072000,0.7)
--(axis cs:2867200,0.8)
--(axis cs:2662400,0.8)
--(axis cs:2457600,0.7)
--(axis cs:2252800,0.7)
--(axis cs:2048000,0.8)
--(axis cs:1843200,0.7)
--(axis cs:1638400,0.7)
--(axis cs:1433600,0.8)
--(axis cs:1228800,0.7)
--(axis cs:1024000,0.6)
--(axis cs:819200,0.8)
--(axis cs:614400,0.3)
--(axis cs:409600,0.3)
--(axis cs:204800,0.3)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0.4
300000 0.6
400000 0.7
500000 0.9
600000 0.8
700000 1
800000 1
900000 1
1000000 1
1100000 1
1200000 1
1300000 1
1400000 1
1500000 1
1600000 0.8
1700000 1
1800000 1
1900000 0.9
2000000 1
2100000 1
2200000 1
2300000 1
2400000 0.9
2500000 0.9
2600000 1
2700000 1
2800000 1
2900000 1
3000000 0.9
3100000 1
3200000 0.9
3300000 1
3400000 1
3500000 0.9
3600000 1
3700000 1
3800000 1
3900000 1
4000000 0.9
4100000 1
4200000 0.8
4300000 0.9
4400000 0.9
4500000 1
4600000 1
4700000 1
4800000 1
4900000 1
5000000 1
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0.4
400000 0.3
500000 0.6
600000 0.8
700000 1
800000 0.9
900000 1
1000000 1
1100000 0.9
1200000 1
1300000 1
1400000 1
1500000 1
1600000 1
1700000 1
1800000 1
1900000 1
2000000 1
2100000 1
2200000 1
2300000 1
2400000 1
2500000 1
2600000 1
2700000 1
2800000 1
2900000 1
3000000 1
3100000 1
3200000 1
3300000 1
3400000 1
3500000 1
3600000 1
3700000 1
3800000 1
3900000 1
4000000 1
4100000 1
4200000 1
4300000 1
4400000 1
4500000 1
4600000 1
4700000 1
4800000 1
4900000 1
5000000 1
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0.1
819200 0.2
1024000 0
1228800 0.4
1433600 0.2
1638400 0.2
1843200 0.2
2048000 0.1
2252800 0.1
2457600 0.2
2662400 0.2
2867200 0.1
3072000 0.2
3276800 0.2
3481600 0.2
3686400 0.2
3891200 0.2
4096000 0.2
4300800 0.3
4505600 0.2
4710400 0.2
4915200 0.2
5120000 0.3
5324800 0.3
5529600 0.4
5734400 0.4
5939200 0.4
6144000 0.4
6348800 0.4
6553600 0.3
6758400 0.4
6963200 0.2
7168000 0.2
7372800 0.1
7577600 0.3
7782400 0.3
7987200 0.2
8192000 0.2
8396800 0.2
8601600 0.2
8806400 0.2
9011200 0.2
9216000 0.2
9420800 0.2
9625600 0.2
9830400 0.2
10035200 0.2
10240000 0.2
};
\addplot [very thick, C7]
table {%
0 0
204800 0.1
409600 0.1
614400 0.1
819200 0.5
1024000 0.3
1228800 0.4
1433600 0.5
1638400 0.4
1843200 0.4
2048000 0.5
2252800 0.4
2457600 0.4
2662400 0.5
2867200 0.5
3072000 0.4
3276800 0.5
3481600 0.5
3686400 0.5
3891200 0.5
4096000 0.4
4300800 0.4
4505600 0.5
4710400 0.5
4915200 0.5
5120000 0.5
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}KeyTurn - Hard},
x grid style={darkgray176},
%xlabel={Env. Steps},
xmajorgrids,
scaled x ticks=false,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,}, %\ensuremath{-}1,0,1,2,3,4,5,6},
y grid style={darkgray176},
ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]

\path [fill=C4, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C4]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};


\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0.01)
--(axis cs:700000,0.0247500000000001)
--(axis cs:800000,0.01)
--(axis cs:900000,0.02)
--(axis cs:1000000,0.04)
--(axis cs:1100000,0.1)
--(axis cs:1200000,0.11475)
--(axis cs:1300000,0.19475)
--(axis cs:1400000,0.24)
--(axis cs:1500000,0.37)
--(axis cs:1600000,0.47)
--(axis cs:1700000,0.49)
--(axis cs:1800000,0.61)
--(axis cs:1900000,0.62)
--(axis cs:2000000,0.76)
--(axis cs:2100000,0.62)
--(axis cs:2200000,0.74475)
--(axis cs:2300000,0.7)
--(axis cs:2400000,0.77)
--(axis cs:2500000,0.75)
--(axis cs:2600000,0.7)
--(axis cs:2700000,0.76)
--(axis cs:2800000,0.71)
--(axis cs:2900000,0.89)
--(axis cs:3000000,0.92)
--(axis cs:3100000,0.89)
--(axis cs:3200000,0.87)
--(axis cs:3300000,0.85)
--(axis cs:3400000,0.95)
--(axis cs:3500000,0.75)
--(axis cs:3600000,0.84)
--(axis cs:3700000,0.95)
--(axis cs:3800000,0.88)
--(axis cs:3900000,0.81)
--(axis cs:4000000,0.87475)
--(axis cs:4100000,0.83)
--(axis cs:4200000,0.78)
--(axis cs:4300000,0.83)
--(axis cs:4400000,0.84)
--(axis cs:4500000,0.9)
--(axis cs:4600000,0.91)
--(axis cs:4700000,0.84475)
--(axis cs:4800000,0.77)
--(axis cs:4900000,0.9)
--(axis cs:5000000,0.9)
--(axis cs:5000000,0.98)
--(axis cs:5000000,0.98)
--(axis cs:4900000,0.98)
--(axis cs:4800000,0.96)
--(axis cs:4700000,0.97)
--(axis cs:4600000,0.99)
--(axis cs:4500000,0.99)
--(axis cs:4400000,0.95)
--(axis cs:4300000,0.97)
--(axis cs:4200000,0.97)
--(axis cs:4100000,0.94)
--(axis cs:4000000,0.97)
--(axis cs:3900000,0.97)
--(axis cs:3800000,0.97)
--(axis cs:3700000,1)
--(axis cs:3600000,0.98)
--(axis cs:3500000,0.98)
--(axis cs:3400000,1)
--(axis cs:3300000,0.97525)
--(axis cs:3200000,0.98)
--(axis cs:3100000,0.97)
--(axis cs:3000000,0.98)
--(axis cs:2900000,0.98)
--(axis cs:2800000,0.9)
--(axis cs:2700000,0.96)
--(axis cs:2600000,0.93)
--(axis cs:2500000,0.94)
--(axis cs:2400000,0.9)
--(axis cs:2300000,0.95)
--(axis cs:2200000,0.95525)
--(axis cs:2100000,0.86)
--(axis cs:2000000,0.92)
--(axis cs:1900000,0.91)
--(axis cs:1800000,0.82)
--(axis cs:1700000,0.79)
--(axis cs:1600000,0.76525)
--(axis cs:1500000,0.65)
--(axis cs:1400000,0.52525)
--(axis cs:1300000,0.54525)
--(axis cs:1200000,0.33)
--(axis cs:1100000,0.24)
--(axis cs:1000000,0.11)
--(axis cs:900000,0.15)
--(axis cs:800000,0.1)
--(axis cs:700000,0.14)
--(axis cs:600000,0.07)
--(axis cs:500000,0.06)
--(axis cs:400000,0.05)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0.02)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0.0647500000000001)
--(axis cs:2600000,0.12)
--(axis cs:2700000,0.08)
--(axis cs:2800000,0.11475)
--(axis cs:2900000,0.13)
--(axis cs:3000000,0.16)
--(axis cs:3100000,0.18475)
--(axis cs:3200000,0.22)
--(axis cs:3300000,0.22)
--(axis cs:3400000,0.21475)
--(axis cs:3500000,0.22475)
--(axis cs:3600000,0.35)
--(axis cs:3700000,0.27)
--(axis cs:3800000,0.31425)
--(axis cs:3900000,0.31)
--(axis cs:4000000,0.30475)
--(axis cs:4100000,0.39475)
--(axis cs:4200000,0.44475)
--(axis cs:4300000,0.3795)
--(axis cs:4400000,0.42)
--(axis cs:4500000,0.4)
--(axis cs:4600000,0.4295)
--(axis cs:4700000,0.5295)
--(axis cs:4800000,0.48)
--(axis cs:4900000,0.51)
--(axis cs:5000000,0.56)
--(axis cs:5000000,0.93525)
--(axis cs:5000000,0.93525)
--(axis cs:4900000,0.93)
--(axis cs:4800000,0.88525)
--(axis cs:4700000,0.9)
--(axis cs:4600000,0.91)
--(axis cs:4500000,0.86525)
--(axis cs:4400000,0.91)
--(axis cs:4300000,0.89)
--(axis cs:4200000,0.88525)
--(axis cs:4100000,0.86525)
--(axis cs:4000000,0.75)
--(axis cs:3900000,0.81525)
--(axis cs:3800000,0.8)
--(axis cs:3700000,0.76525)
--(axis cs:3600000,0.73)
--(axis cs:3500000,0.74)
--(axis cs:3400000,0.64)
--(axis cs:3300000,0.65)
--(axis cs:3200000,0.67525)
--(axis cs:3100000,0.71)
--(axis cs:3000000,0.66)
--(axis cs:2900000,0.55)
--(axis cs:2800000,0.55)
--(axis cs:2700000,0.54)
--(axis cs:2600000,0.55)
--(axis cs:2500000,0.5)
--(axis cs:2400000,0.385749999999999)
--(axis cs:2300000,0.235749999999999)
--(axis cs:2200000,0.21525)
--(axis cs:2100000,0.28)
--(axis cs:2000000,0.23)
--(axis cs:1900000,0.19525)
--(axis cs:1800000,0.18)
--(axis cs:1700000,0.06)
--(axis cs:1600000,0.06)
--(axis cs:1500000,0.03)
--(axis cs:1400000,0.06)
--(axis cs:1300000,0)
--(axis cs:1200000,0.06)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0.03)
--(axis cs:800000,0.03)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10035200,0)
--(axis cs:9830400,0)
--(axis cs:9625600,0)
--(axis cs:9420800,0)
--(axis cs:9216000,0)
--(axis cs:9011200,0)
--(axis cs:8806400,0)
--(axis cs:8601600,0)
--(axis cs:8396800,0)
--(axis cs:8192000,0)
--(axis cs:7987200,0)
--(axis cs:7782400,0)
--(axis cs:7577600,0)
--(axis cs:7372800,0)
--(axis cs:7168000,0)
--(axis cs:6963200,0)
--(axis cs:6758400,0)
--(axis cs:6553600,0)
--(axis cs:6348800,0)
--(axis cs:6144000,0)
--(axis cs:5939200,0)
--(axis cs:5734400,0)
--(axis cs:5529600,0)
--(axis cs:5324800,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0.02
500000 0.02
600000 0.04
700000 0.08
800000 0.05
900000 0.08
1000000 0.07
1100000 0.17
1200000 0.23
1300000 0.36
1400000 0.37
1500000 0.51
1600000 0.61
1700000 0.64
1800000 0.72
1900000 0.78
2000000 0.84
2100000 0.74
2200000 0.87
2300000 0.84
2400000 0.84
2500000 0.86
2600000 0.82
2700000 0.86
2800000 0.81
2900000 0.94
3000000 0.95
3100000 0.93
3200000 0.92
3300000 0.92
3400000 0.98
3500000 0.87
3600000 0.92
3700000 0.98
3800000 0.92
3900000 0.9
4000000 0.92
4100000 0.89
4200000 0.89
4300000 0.91
4400000 0.9
4500000 0.94
4600000 0.95
4700000 0.91
4800000 0.88
4900000 0.94
5000000 0.94
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0.01
900000 0.01
1000000 0
1100000 0
1200000 0.02
1300000 0
1400000 0.02
1500000 0.01
1600000 0.02
1700000 0.02
1800000 0.06
1900000 0.07
2000000 0.09
2100000 0.11
2200000 0.1
2300000 0.11
2400000 0.18
2500000 0.27
2600000 0.32
2700000 0.31
2800000 0.33
2900000 0.33
3000000 0.4
3100000 0.44
3200000 0.44
3300000 0.43
3400000 0.43
3500000 0.49
3600000 0.55
3700000 0.5
3800000 0.54
3900000 0.57
4000000 0.54
4100000 0.66
4200000 0.69
4300000 0.64
4400000 0.69
4500000 0.63
4600000 0.68
4700000 0.74
4800000 0.68
4900000 0.72
5000000 0.76
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
5324800 0
5529600 0
5734400 0
5939200 0
6144000 0
6348800 0
6553600 0
6758400 0
6963200 0
7168000 0
7372800 0
7577600 0
7782400 0
7987200 0
8192000 0
8396800 0
8601600 0
8806400 0
9011200 0
9216000 0
9420800 0
9625600 0
9830400 0
10035200 0
10240000 0
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
};


\nextgroupplot[height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
scaled x ticks=false,
title={ObjHold},
x grid style={darkgray176},
%xlabel={Env. Steps},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [fill=C4, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0.1)
--(axis cs:1500000,0.2)
--(axis cs:1600000,0.3)
--(axis cs:1700000,0.4)
--(axis cs:1800000,0.3)
--(axis cs:1900000,0.3)
--(axis cs:2000000,0.3)
--(axis cs:2100000,0.4)
--(axis cs:2200000,0.5)
--(axis cs:2300000,0.6)
--(axis cs:2400000,0.5)
--(axis cs:2500000,0.6)
--(axis cs:2600000,0.5)
--(axis cs:2700000,0.4)
--(axis cs:2800000,0.4)
--(axis cs:2900000,0.6)
--(axis cs:3000000,0.5)
--(axis cs:3100000,0.6)
--(axis cs:3200000,0.4)
--(axis cs:3300000,0.4)
--(axis cs:3400000,0.4)
--(axis cs:3500000,0.7)
--(axis cs:3600000,0.7)
--(axis cs:3700000,0.6)
--(axis cs:3800000,0.5)
--(axis cs:3900000,0.5)
--(axis cs:4000000,0.3)
--(axis cs:4100000,0.3)
--(axis cs:4200000,0.3)
--(axis cs:4300000,0.2)
--(axis cs:4400000,0.3)
--(axis cs:4500000,0.2)
--(axis cs:4600000,0.2)
--(axis cs:4700000,0.1)
--(axis cs:4800000,0.2)
--(axis cs:4900000,0.2)
--(axis cs:5000000,0.1)
--(axis cs:5000000,0.7)
--(axis cs:5000000,0.7)
--(axis cs:4900000,0.8)
--(axis cs:4800000,0.8)
--(axis cs:4700000,0.7)
--(axis cs:4600000,0.8)
--(axis cs:4500000,0.8)
--(axis cs:4400000,0.9)
--(axis cs:4300000,0.8)
--(axis cs:4200000,0.8)
--(axis cs:4100000,0.9)
--(axis cs:4000000,0.9)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,0.9)
--(axis cs:3300000,0.9)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,0.9)
--(axis cs:1900000,0.9)
--(axis cs:1800000,0.9)
--(axis cs:1700000,1)
--(axis cs:1600000,0.9)
--(axis cs:1500000,0.8)
--(axis cs:1400000,0.6)
--(axis cs:1300000,0.5)
--(axis cs:1200000,0.6)
--(axis cs:1100000,0.4)
--(axis cs:1000000,0.5)
--(axis cs:900000,0.3)
--(axis cs:800000,0)
--(axis cs:700000,0.3)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C4]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0.1
800000 0
900000 0.1
1000000 0.2
1100000 0.2
1200000 0.3
1300000 0.2
1400000 0.3
1500000 0.5
1600000 0.6
1700000 0.7
1800000 0.6
1900000 0.6
2000000 0.6
2100000 0.7
2200000 0.8
2300000 0.8
2400000 0.8
2500000 0.8
2600000 0.8
2700000 0.7
2800000 0.7
2900000 0.8
3000000 0.8
3100000 0.8
3200000 0.7
3300000 0.7
3400000 0.7
3500000 0.9
3600000 0.9
3700000 0.8
3800000 0.8
3900000 0.8
4000000 0.6
4100000 0.6
4200000 0.6
4300000 0.5
4400000 0.6
4500000 0.5
4600000 0.5
4700000 0.4
4800000 0.5
4900000 0.5
5000000 0.4
};


\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0.3)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0.1)
--(axis cs:1600000,0.1)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0.2)
--(axis cs:2000000,0.4)
--(axis cs:2100000,0.3)
--(axis cs:2200000,0.4)
--(axis cs:2300000,0.4)
--(axis cs:2400000,0.5)
--(axis cs:2500000,0.4)
--(axis cs:2600000,0.5)
--(axis cs:2700000,0.4)
--(axis cs:2800000,0.5)
--(axis cs:2900000,0.4)
--(axis cs:3000000,0.5)
--(axis cs:3100000,0.6)
--(axis cs:3200000,0.5)
--(axis cs:3300000,0.5)
--(axis cs:3400000,0.6)
--(axis cs:3500000,0.5)
--(axis cs:3600000,0.5)
--(axis cs:3700000,0.6)
--(axis cs:3800000,0.5)
--(axis cs:3900000,0.5)
--(axis cs:4000000,0.5)
--(axis cs:4100000,0.5)
--(axis cs:4200000,0.5)
--(axis cs:4300000,0.6)
--(axis cs:4400000,0.6)
--(axis cs:4500000,0.6)
--(axis cs:4600000,0.5)
--(axis cs:4700000,0.5)
--(axis cs:4800000,0.5)
--(axis cs:4900000,0.5)
--(axis cs:5000000,0.5)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,0.952499999999998)
--(axis cs:2400000,1)
--(axis cs:2300000,0.952499999999998)
--(axis cs:2200000,0.9)
--(axis cs:2100000,0.9)
--(axis cs:2000000,0.952499999999998)
--(axis cs:1900000,0.8)
--(axis cs:1800000,0.6)
--(axis cs:1700000,0.6)
--(axis cs:1600000,0.6)
--(axis cs:1500000,0.6)
--(axis cs:1400000,0.5)
--(axis cs:1300000,0.3)
--(axis cs:1200000,0.5)
--(axis cs:1100000,0.5)
--(axis cs:1000000,0.3)
--(axis cs:900000,0.3)
--(axis cs:800000,0.3)
--(axis cs:700000,0.3)
--(axis cs:600000,0.3)
--(axis cs:500000,0.3)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0.1)
--(axis cs:1024000,0.2)
--(axis cs:1228800,0.4)
--(axis cs:1433600,0.2)
--(axis cs:1638400,0.5)
--(axis cs:1843200,0.7)
--(axis cs:2048000,0.3)
--(axis cs:2252800,0.3)
--(axis cs:2457600,0.2)
--(axis cs:2662400,0.3)
--(axis cs:2867200,0.7)
--(axis cs:3072000,0.4)
--(axis cs:3276800,0.4)
--(axis cs:3481600,0)
--(axis cs:3686400,0.5)
--(axis cs:3891200,0.7)
--(axis cs:4096000,0.7)
--(axis cs:4300800,0.5)
--(axis cs:4505600,0.7)
--(axis cs:4710400,0.4)
--(axis cs:4915200,0.5)
--(axis cs:5120000,0.5)
--(axis cs:5324800,0.6)
--(axis cs:5529600,0.7)
--(axis cs:5734400,0.7)
--(axis cs:5939200,0.7)
--(axis cs:6144000,0.7)
--(axis cs:6348800,1)
--(axis cs:6553600,1)
--(axis cs:6758400,0.5)
--(axis cs:6963200,1)
--(axis cs:7168000,1)
--(axis cs:7372800,0.7)
--(axis cs:7577600,1)
--(axis cs:7782400,0.4)
--(axis cs:7987200,1)
--(axis cs:8192000,1)
--(axis cs:8396800,1)
--(axis cs:8601600,0.5)
--(axis cs:8806400,0.7)
--(axis cs:9011200,1)
--(axis cs:9216000,0.7)
--(axis cs:9420800,1)
--(axis cs:9625600,0.7)
--(axis cs:9830400,0.7)
--(axis cs:10035200,0.7)
--(axis cs:10240000,1)
--(axis cs:10240000,1)
--(axis cs:10240000,1)
--(axis cs:10035200,1)
--(axis cs:9830400,1)
--(axis cs:9625600,1)
--(axis cs:9420800,1)
--(axis cs:9216000,1)
--(axis cs:9011200,1)
--(axis cs:8806400,1)
--(axis cs:8601600,1)
--(axis cs:8396800,1)
--(axis cs:8192000,1)
--(axis cs:7987200,1)
--(axis cs:7782400,1)
--(axis cs:7577600,1)
--(axis cs:7372800,1)
--(axis cs:7168000,1)
--(axis cs:6963200,1)
--(axis cs:6758400,1)
--(axis cs:6553600,1)
--(axis cs:6348800,1)
--(axis cs:6144000,1)
--(axis cs:5939200,1)
--(axis cs:5734400,1)
--(axis cs:5529600,1)
--(axis cs:5324800,1)
--(axis cs:5120000,1)
--(axis cs:4915200,1)
--(axis cs:4710400,1)
--(axis cs:4505600,1)
--(axis cs:4300800,1)
--(axis cs:4096000,1)
--(axis cs:3891200,1)
--(axis cs:3686400,1)
--(axis cs:3481600,0.6)
--(axis cs:3276800,1)
--(axis cs:3072000,0.952499999999998)
--(axis cs:2867200,1)
--(axis cs:2662400,0.9)
--(axis cs:2457600,0.8)
--(axis cs:2252800,0.9)
--(axis cs:2048000,0.9)
--(axis cs:1843200,1)
--(axis cs:1638400,1)
--(axis cs:1433600,0.8)
--(axis cs:1228800,1)
--(axis cs:1024000,0.8)
--(axis cs:819200,0.7)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0.1)
--(axis cs:819200,0.1)
--(axis cs:1024000,0.3)
--(axis cs:1228800,0.2)
--(axis cs:1433600,0.1)
--(axis cs:1638400,0.2)
--(axis cs:1843200,0.1)
--(axis cs:2048000,0.4)
--(axis cs:2252800,0.3)
--(axis cs:2457600,0.2)
--(axis cs:2662400,0.4)
--(axis cs:2867200,0.7)
--(axis cs:3072000,0.7)
--(axis cs:3276800,0.5)
--(axis cs:3481600,0.7)
--(axis cs:3686400,0.7)
--(axis cs:3891200,1)
--(axis cs:4096000,0.7)
--(axis cs:4300800,1)
--(axis cs:4505600,1)
--(axis cs:4710400,1)
--(axis cs:4915200,1)
--(axis cs:5120000,1)
--(axis cs:5120000,1)
--(axis cs:5120000,1)
--(axis cs:4915200,1)
--(axis cs:4710400,1)
--(axis cs:4505600,1)
--(axis cs:4300800,1)
--(axis cs:4096000,1)
--(axis cs:3891200,1)
--(axis cs:3686400,1)
--(axis cs:3481600,1)
--(axis cs:3276800,1)
--(axis cs:3072000,1)
--(axis cs:2867200,1)
--(axis cs:2662400,1)
--(axis cs:2457600,0.8)
--(axis cs:2252800,0.9)
--(axis cs:2048000,1)
--(axis cs:1843200,0.7)
--(axis cs:1638400,0.8)
--(axis cs:1433600,0.7)
--(axis cs:1228800,0.8)
--(axis cs:1024000,0.9)
--(axis cs:819200,0.7)
--(axis cs:614400,0.6)
--(axis cs:409600,0.3)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0.1
5000000 0
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0.1
600000 0.1
700000 0.1
800000 0.1
900000 0.1
1000000 0.1
1100000 0.2
1200000 0.2
1300000 0.1
1400000 0.2
1500000 0.3
1600000 0.3
1700000 0.3
1800000 0.3
1900000 0.5
2000000 0.7
2100000 0.6
2200000 0.7
2300000 0.7
2400000 0.8
2500000 0.7
2600000 0.8
2700000 0.7
2800000 0.8
2900000 0.7
3000000 0.8
3100000 0.8
3200000 0.8
3300000 0.8
3400000 0.8
3500000 0.8
3600000 0.8
3700000 0.8
3800000 0.8
3900000 0.8
4000000 0.8
4100000 0.8
4200000 0.8
4300000 0.8
4400000 0.8
4500000 0.8
4600000 0.8
4700000 0.8
4800000 0.8
4900000 0.8
5000000 0.8
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0.4
1024000 0.5
1228800 0.7
1433600 0.5
1638400 0.8
1843200 0.9
2048000 0.6
2252800 0.6
2457600 0.5
2662400 0.6
2867200 0.9
3072000 0.7
3276800 0.7
3481600 0.3
3686400 0.8
3891200 0.9
4096000 0.9
4300800 0.8
4505600 0.9
4710400 0.7
4915200 0.8
5120000 0.8
5324800 0.8
5529600 0.9
5734400 0.9
5939200 0.9
6144000 0.9
6348800 1
6553600 1
6758400 0.8
6963200 1
7168000 1
7372800 0.9
7577600 1
7782400 0.7
7987200 1
8192000 1
8396800 1
8601600 0.8
8806400 0.9
9011200 1
9216000 0.9
9420800 1
9625600 0.9
9830400 0.9
10035200 0.9
10240000 1
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0.1
614400 0.3
819200 0.4
1024000 0.6
1228800 0.5
1433600 0.4
1638400 0.5
1843200 0.4
2048000 0.7
2252800 0.6
2457600 0.5
2662400 0.7
2867200 0.9
3072000 0.9
3276800 0.8
3481600 0.9
3686400 0.9
3891200 1
4096000 0.9
4300800 1
4505600 1
4710400 1
4915200 1
5120000 1
};


\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}ObjHold - Hard},
scaled x ticks=false,
x grid style={darkgray176},
%xlabel={Env. Steps},
xmajorgrids,
scaled x ticks=false,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]

\path [fill=C4, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0.01)
--(axis cs:2900000,0.02)
--(axis cs:3000000,0.03)
--(axis cs:3100000,0.01)
--(axis cs:3200000,0)
--(axis cs:3300000,0.01)
--(axis cs:3400000,0.01)
--(axis cs:3500000,0)
--(axis cs:3600000,0.01)
--(axis cs:3700000,0)
--(axis cs:3800000,0.02)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0.01)
--(axis cs:4200000,0)
--(axis cs:4300000,0.02)
--(axis cs:4400000,0.03)
--(axis cs:4500000,0)
--(axis cs:4600000,0.01)
--(axis cs:4700000,0.01)
--(axis cs:4800000,0.01)
--(axis cs:4900000,0.01)
--(axis cs:5000000,0.02)
--(axis cs:5000000,0.2)
--(axis cs:5000000,0.2)
--(axis cs:4900000,0.26)
--(axis cs:4800000,0.16)
--(axis cs:4700000,0.18)
--(axis cs:4600000,0.23)
--(axis cs:4500000,0.19)
--(axis cs:4400000,0.25)
--(axis cs:4300000,0.14)
--(axis cs:4200000,0.17525)
--(axis cs:4100000,0.22525)
--(axis cs:4000000,0.13)
--(axis cs:3900000,0.17)
--(axis cs:3800000,0.17)
--(axis cs:3700000,0.2)
--(axis cs:3600000,0.16)
--(axis cs:3500000,0.1)
--(axis cs:3400000,0.08)
--(axis cs:3300000,0.09)
--(axis cs:3200000,0.0852499999999998)
--(axis cs:3100000,0.12)
--(axis cs:3000000,0.22)
--(axis cs:2900000,0.1)
--(axis cs:2800000,0.07)
--(axis cs:2700000,0.12)
--(axis cs:2600000,0.08)
--(axis cs:2500000,0.17)
--(axis cs:2400000,0.03)
--(axis cs:2300000,0)
--(axis cs:2200000,0.06)
--(axis cs:2100000,0.03)
--(axis cs:2000000,0.06)
--(axis cs:1900000,0.03)
--(axis cs:1800000,0.03)
--(axis cs:1700000,0.06)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C4]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0.02
1800000 0.01
1900000 0.01
2000000 0.03
2100000 0.01
2200000 0.02
2300000 0
2400000 0.01
2500000 0.08
2600000 0.04
2700000 0.05
2800000 0.04
2900000 0.05
3000000 0.11
3100000 0.06
3200000 0.04
3300000 0.04
3400000 0.04
3500000 0.04
3600000 0.07
3700000 0.07
3800000 0.09
3900000 0.07
4000000 0.05
4100000 0.11
4200000 0.07
4300000 0.07
4400000 0.12
4500000 0.07
4600000 0.12
4700000 0.08
4800000 0.08
4900000 0.12
5000000 0.1
};


\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0.01)
--(axis cs:400000,0.01)
--(axis cs:500000,0.10475)
--(axis cs:600000,0.14475)
--(axis cs:700000,0.19)
--(axis cs:800000,0.17)
--(axis cs:900000,0.23)
--(axis cs:1000000,0.26)
--(axis cs:1100000,0.22475)
--(axis cs:1200000,0.24)
--(axis cs:1300000,0.3)
--(axis cs:1400000,0.18)
--(axis cs:1500000,0.29)
--(axis cs:1600000,0.19)
--(axis cs:1700000,0.25)
--(axis cs:1800000,0.26)
--(axis cs:1900000,0.26)
--(axis cs:2000000,0.27)
--(axis cs:2100000,0.24)
--(axis cs:2200000,0.37)
--(axis cs:2300000,0.37)
--(axis cs:2400000,0.28)
--(axis cs:2500000,0.32)
--(axis cs:2600000,0.36)
--(axis cs:2700000,0.39)
--(axis cs:2800000,0.27)
--(axis cs:2900000,0.32)
--(axis cs:3000000,0.28)
--(axis cs:3100000,0.27)
--(axis cs:3200000,0.33)
--(axis cs:3300000,0.34)
--(axis cs:3400000,0.29)
--(axis cs:3500000,0.32)
--(axis cs:3600000,0.31)
--(axis cs:3700000,0.34475)
--(axis cs:3800000,0.3)
--(axis cs:3900000,0.26475)
--(axis cs:4000000,0.45)
--(axis cs:4100000,0.34)
--(axis cs:4200000,0.28475)
--(axis cs:4300000,0.25)
--(axis cs:4400000,0.24)
--(axis cs:4500000,0.41)
--(axis cs:4600000,0.35)
--(axis cs:4700000,0.31)
--(axis cs:4800000,0.3)
--(axis cs:4900000,0.22475)
--(axis cs:5000000,0.27)
--(axis cs:5000000,0.55525)
--(axis cs:5000000,0.55525)
--(axis cs:4900000,0.44525)
--(axis cs:4800000,0.5)
--(axis cs:4700000,0.52)
--(axis cs:4600000,0.54)
--(axis cs:4500000,0.61)
--(axis cs:4400000,0.4)
--(axis cs:4300000,0.5)
--(axis cs:4200000,0.48)
--(axis cs:4100000,0.54525)
--(axis cs:4000000,0.67525)
--(axis cs:3900000,0.52525)
--(axis cs:3800000,0.46)
--(axis cs:3700000,0.59525)
--(axis cs:3600000,0.53)
--(axis cs:3500000,0.58)
--(axis cs:3400000,0.6)
--(axis cs:3300000,0.54)
--(axis cs:3200000,0.61)
--(axis cs:3100000,0.5)
--(axis cs:3000000,0.49)
--(axis cs:2900000,0.59)
--(axis cs:2800000,0.45)
--(axis cs:2700000,0.58)
--(axis cs:2600000,0.58)
--(axis cs:2500000,0.50525)
--(axis cs:2400000,0.52)
--(axis cs:2300000,0.53)
--(axis cs:2200000,0.51)
--(axis cs:2100000,0.4)
--(axis cs:2000000,0.43)
--(axis cs:1900000,0.39)
--(axis cs:1800000,0.44)
--(axis cs:1700000,0.53)
--(axis cs:1600000,0.36)
--(axis cs:1500000,0.57)
--(axis cs:1400000,0.42)
--(axis cs:1300000,0.44)
--(axis cs:1200000,0.43)
--(axis cs:1100000,0.46)
--(axis cs:1000000,0.39)
--(axis cs:900000,0.46)
--(axis cs:800000,0.33)
--(axis cs:700000,0.3)
--(axis cs:600000,0.33)
--(axis cs:500000,0.23)
--(axis cs:400000,0.06)
--(axis cs:300000,0.09)
--(axis cs:200000,0.06)
--(axis cs:100000,0.05)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0.03)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0.03)
--(axis cs:1700000,0.04)
--(axis cs:1800000,0.01)
--(axis cs:1900000,0.05)
--(axis cs:2000000,0.01)
--(axis cs:2100000,0.01)
--(axis cs:2200000,0.0347500000000001)
--(axis cs:2300000,0.09)
--(axis cs:2400000,0.01)
--(axis cs:2500000,0.0947500000000001)
--(axis cs:2600000,0.09)
--(axis cs:2700000,0.11)
--(axis cs:2800000,0.08)
--(axis cs:2900000,0.1)
--(axis cs:3000000,0.12)
--(axis cs:3100000,0.16)
--(axis cs:3200000,0.22)
--(axis cs:3300000,0.22)
--(axis cs:3400000,0.21475)
--(axis cs:3500000,0.17)
--(axis cs:3600000,0.25)
--(axis cs:3700000,0.28)
--(axis cs:3800000,0.24)
--(axis cs:3900000,0.25)
--(axis cs:4000000,0.29)
--(axis cs:4100000,0.38)
--(axis cs:4200000,0.28)
--(axis cs:4300000,0.26)
--(axis cs:4400000,0.32475)
--(axis cs:4500000,0.33)
--(axis cs:4600000,0.42)
--(axis cs:4700000,0.43)
--(axis cs:4800000,0.42)
--(axis cs:4900000,0.36)
--(axis cs:5000000,0.35)
--(axis cs:5000000,0.64)
--(axis cs:5000000,0.64)
--(axis cs:4900000,0.63525)
--(axis cs:4800000,0.64)
--(axis cs:4700000,0.68)
--(axis cs:4600000,0.68)
--(axis cs:4500000,0.58)
--(axis cs:4400000,0.55525)
--(axis cs:4300000,0.48)
--(axis cs:4200000,0.45)
--(axis cs:4100000,0.47)
--(axis cs:4000000,0.57525)
--(axis cs:3900000,0.45)
--(axis cs:3800000,0.44)
--(axis cs:3700000,0.41525)
--(axis cs:3600000,0.42)
--(axis cs:3500000,0.34)
--(axis cs:3400000,0.39)
--(axis cs:3300000,0.41)
--(axis cs:3200000,0.36)
--(axis cs:3100000,0.33)
--(axis cs:3000000,0.25525)
--(axis cs:2900000,0.31)
--(axis cs:2800000,0.22525)
--(axis cs:2700000,0.25)
--(axis cs:2600000,0.31)
--(axis cs:2500000,0.29)
--(axis cs:2400000,0.16)
--(axis cs:2300000,0.19)
--(axis cs:2200000,0.13)
--(axis cs:2100000,0.12)
--(axis cs:2000000,0.09)
--(axis cs:1900000,0.25)
--(axis cs:1800000,0.08)
--(axis cs:1700000,0.13)
--(axis cs:1600000,0.16)
--(axis cs:1500000,0.06)
--(axis cs:1400000,0.03)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0.03)
--(axis cs:0,0.03)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0.01)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0.01)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0.01)
--(axis cs:8806400,0)
--(axis cs:9011200,0.01)
--(axis cs:9216000,0.02)
--(axis cs:9420800,0)
--(axis cs:9625600,0.01)
--(axis cs:9830400,0.02)
--(axis cs:10035200,0.02)
--(axis cs:10240000,0.01)
--(axis cs:10240000,0.11)
--(axis cs:10240000,0.11)
--(axis cs:10035200,0.17)
--(axis cs:9830400,0.1)
--(axis cs:9625600,0.11)
--(axis cs:9420800,0.03)
--(axis cs:9216000,0.13)
--(axis cs:9011200,0.07)
--(axis cs:8806400,0.1)
--(axis cs:8601600,0.12)
--(axis cs:8396800,0.12525)
--(axis cs:8192000,0.05)
--(axis cs:7987200,0.07)
--(axis cs:7782400,0.1)
--(axis cs:7577600,0.0852499999999998)
--(axis cs:7372800,0.03)
--(axis cs:7168000,0.06)
--(axis cs:6963200,0.05)
--(axis cs:6758400,0.09)
--(axis cs:6553600,0.03)
--(axis cs:6348800,0.07)
--(axis cs:6144000,0.05)
--(axis cs:5939200,0.04)
--(axis cs:5734400,0.03)
--(axis cs:5529600,0)
--(axis cs:5324800,0.03)
--(axis cs:5120000,0.03)
--(axis cs:4915200,0.03)
--(axis cs:4710400,0.07)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0.02)
--(axis cs:4710400,0.01)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0.05)
--(axis cs:5120000,0.05)
--(axis cs:4915200,0.1)
--(axis cs:4710400,0.08)
--(axis cs:4505600,0.08)
--(axis cs:4300800,0.04)
--(axis cs:4096000,0.06)
--(axis cs:3891200,0.16)
--(axis cs:3686400,0.03)
--(axis cs:3481600,0.03)
--(axis cs:3276800,0)
--(axis cs:3072000,0.03)
--(axis cs:2867200,0.03)
--(axis cs:2662400,0.03)
--(axis cs:2457600,0.03)
--(axis cs:2252800,0)
--(axis cs:2048000,0.03)
--(axis cs:1843200,0.06)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0.02
200000 0.03
300000 0.05
400000 0.03
500000 0.17
600000 0.24
700000 0.25
800000 0.25
900000 0.33
1000000 0.33
1100000 0.34
1200000 0.34
1300000 0.37
1400000 0.3
1500000 0.42
1600000 0.28
1700000 0.39
1800000 0.35
1900000 0.33
2000000 0.35
2100000 0.32
2200000 0.44
2300000 0.45
2400000 0.39
2500000 0.41
2600000 0.46
2700000 0.49
2800000 0.36
2900000 0.46
3000000 0.39
3100000 0.39
3200000 0.48
3300000 0.44
3400000 0.44
3500000 0.44
3600000 0.42
3700000 0.48
3800000 0.38
3900000 0.41
4000000 0.56
4100000 0.45
4200000 0.39
4300000 0.38
4400000 0.32
4500000 0.51
4600000 0.44
4700000 0.42
4800000 0.4
4900000 0.34
5000000 0.41
};
\addplot [very thick, C0]
table {%
0 0.01
100000 0.01
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0.01
1500000 0.02
1600000 0.09
1700000 0.08
1800000 0.04
1900000 0.13
2000000 0.05
2100000 0.06
2200000 0.08
2300000 0.14
2400000 0.08
2500000 0.19
2600000 0.18
2700000 0.17
2800000 0.15
2900000 0.2
3000000 0.19
3100000 0.25
3200000 0.28
3300000 0.3
3400000 0.3
3500000 0.25
3600000 0.33
3700000 0.35
3800000 0.33
3900000 0.35
4000000 0.43
4100000 0.42
4200000 0.36
4300000 0.36
4400000 0.44
4500000 0.46
4600000 0.56
4700000 0.56
4800000 0.52
4900000 0.49
5000000 0.5
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0.03
4915200 0.01
5120000 0.01
5324800 0.01
5529600 0
5734400 0.01
5939200 0.02
6144000 0.02
6348800 0.03
6553600 0.01
6758400 0.04
6963200 0.02
7168000 0.02
7372800 0.01
7577600 0.04
7782400 0.05
7987200 0.03
8192000 0.02
8396800 0.05
8601600 0.06
8806400 0.04
9011200 0.04
9216000 0.07
9420800 0.01
9625600 0.05
9830400 0.06
10035200 0.09
10240000 0.05
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0.02
2048000 0.01
2252800 0
2457600 0.01
2662400 0.01
2867200 0.01
3072000 0.01
3276800 0
3481600 0.01
3686400 0.01
3891200 0.06
4096000 0.02
4300800 0.02
4505600 0.05
4710400 0.04
4915200 0.04
5120000 0.02
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}PenTwirl},
x grid style={darkgray176},
%xlabel={Env. Steps},
scaled x ticks=false,
yticklabels={,,},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
yticklabels={,,},
xticklabels={,,},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [fill=C4, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0.1)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0.1)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0.1)
--(axis cs:2600000,0.1)
--(axis cs:2700000,0.1)
--(axis cs:2800000,0.2)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0.1)
--(axis cs:3300000,0)
--(axis cs:3400000,0.1)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0.1)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0.1)
--(axis cs:4100000,0.047500000000001)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0.1)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0.047500000000001)
--(axis cs:5000000,0.1)
--(axis cs:5000000,0.6)
--(axis cs:5000000,0.6)
--(axis cs:4900000,0.6)
--(axis cs:4800000,0.6)
--(axis cs:4700000,0.7)
--(axis cs:4600000,0.6)
--(axis cs:4500000,0.6)
--(axis cs:4400000,0.6)
--(axis cs:4300000,0.6)
--(axis cs:4200000,0.6)
--(axis cs:4100000,0.6)
--(axis cs:4000000,0.6)
--(axis cs:3900000,0.6)
--(axis cs:3800000,0.6)
--(axis cs:3700000,0.6)
--(axis cs:3600000,0.4)
--(axis cs:3500000,0.6)
--(axis cs:3400000,0.6)
--(axis cs:3300000,0.6)
--(axis cs:3200000,0.6)
--(axis cs:3100000,0.6)
--(axis cs:3000000,0.6)
--(axis cs:2900000,0.6)
--(axis cs:2800000,0.8)
--(axis cs:2700000,0.7)
--(axis cs:2600000,0.7)
--(axis cs:2500000,0.7)
--(axis cs:2400000,0.6)
--(axis cs:2300000,0.5)
--(axis cs:2200000,0.7)
--(axis cs:2100000,0.6)
--(axis cs:2000000,0.6)
--(axis cs:1900000,0.6)
--(axis cs:1800000,0.6)
--(axis cs:1700000,0.6)
--(axis cs:1600000,0.6)
--(axis cs:1500000,0.3)
--(axis cs:1400000,0.3)
--(axis cs:1300000,0.3)
--(axis cs:1200000,0.3)
--(axis cs:1100000,0.3)
--(axis cs:1000000,0)
--(axis cs:900000,0.3)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C4]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0.1
1000000 0
1100000 0.1
1200000 0.1
1300000 0.1
1400000 0.1
1500000 0.1
1600000 0.3
1700000 0.3
1800000 0.3
1900000 0.3
2000000 0.3
2100000 0.3
2200000 0.4
2300000 0.2
2400000 0.3
2500000 0.4
2600000 0.4
2700000 0.4
2800000 0.5
2900000 0.3
3000000 0.3
3100000 0.3
3200000 0.3
3300000 0.3
3400000 0.3
3500000 0.3
3600000 0.2
3700000 0.3
3800000 0.3
3900000 0.3
4000000 0.3
4100000 0.3
4200000 0.3
4300000 0.3
4400000 0.3
4500000 0.3
4600000 0.3
4700000 0.3
4800000 0.3
4900000 0.3
5000000 0.3
};


\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0.3)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0.3)
--(axis cs:2600000,0)
--(axis cs:2500000,0.3)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0.3)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0.1)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0.047500000000001)
--(axis cs:2900000,0.047500000000001)
--(axis cs:3000000,0.1)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0.1)
--(axis cs:3400000,0.1)
--(axis cs:3500000,0)
--(axis cs:3600000,0.1)
--(axis cs:3700000,0.1)
--(axis cs:3800000,0.1)
--(axis cs:3900000,0.1)
--(axis cs:4000000,0.2)
--(axis cs:4100000,0.2)
--(axis cs:4200000,0.2)
--(axis cs:4300000,0.2)
--(axis cs:4400000,0.2)
--(axis cs:4500000,0.2)
--(axis cs:4600000,0.1)
--(axis cs:4700000,0.3)
--(axis cs:4800000,0.2)
--(axis cs:4900000,0.3)
--(axis cs:5000000,0.3)
--(axis cs:5000000,0.9)
--(axis cs:5000000,0.9)
--(axis cs:4900000,0.9)
--(axis cs:4800000,0.8)
--(axis cs:4700000,0.9)
--(axis cs:4600000,0.7)
--(axis cs:4500000,0.8)
--(axis cs:4400000,0.8)
--(axis cs:4300000,0.8)
--(axis cs:4200000,0.8)
--(axis cs:4100000,0.8)
--(axis cs:4000000,0.8)
--(axis cs:3900000,0.7)
--(axis cs:3800000,0.7)
--(axis cs:3700000,0.7)
--(axis cs:3600000,0.7)
--(axis cs:3500000,0.6)
--(axis cs:3400000,0.7)
--(axis cs:3300000,0.7)
--(axis cs:3200000,0.6)
--(axis cs:3100000,0.6)
--(axis cs:3000000,0.6)
--(axis cs:2900000,0.6)
--(axis cs:2800000,0.6)
--(axis cs:2700000,0.5)
--(axis cs:2600000,0.5)
--(axis cs:2500000,0.5)
--(axis cs:2400000,0.3)
--(axis cs:2300000,0.3)
--(axis cs:2200000,0.6)
--(axis cs:2100000,0.3)
--(axis cs:2000000,0.5)
--(axis cs:1900000,0.5)
--(axis cs:1800000,0.3)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0.3)
--(axis cs:1400000,0)
--(axis cs:1300000,0.3)
--(axis cs:1200000,0.3)
--(axis cs:1100000,0)
--(axis cs:1000000,0.3)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0.1)
--(axis cs:5939200,0.1)
--(axis cs:6144000,0.1)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0.1)
--(axis cs:6963200,0.1)
--(axis cs:7168000,0.1)
--(axis cs:7372800,0.1)
--(axis cs:7577600,0.1)
--(axis cs:7782400,0.2)
--(axis cs:7987200,0.2)
--(axis cs:8192000,0.2)
--(axis cs:8396800,0.2)
--(axis cs:8601600,0.2)
--(axis cs:8806400,0.2)
--(axis cs:9011200,0.2)
--(axis cs:9216000,0.2)
--(axis cs:9420800,0.3)
--(axis cs:9625600,0.3)
--(axis cs:9830400,0.3)
--(axis cs:10035200,0.3)
--(axis cs:10240000,0.3)
--(axis cs:10240000,0.9)
--(axis cs:10240000,0.9)
--(axis cs:10035200,0.9)
--(axis cs:9830400,0.9)
--(axis cs:9625600,0.9)
--(axis cs:9420800,0.9)
--(axis cs:9216000,0.8)
--(axis cs:9011200,0.8)
--(axis cs:8806400,0.8)
--(axis cs:8601600,0.8)
--(axis cs:8396800,0.8)
--(axis cs:8192000,0.8)
--(axis cs:7987200,0.8)
--(axis cs:7782400,0.8)
--(axis cs:7577600,0.7)
--(axis cs:7372800,0.7)
--(axis cs:7168000,0.7)
--(axis cs:6963200,0.7)
--(axis cs:6758400,0.7)
--(axis cs:6553600,0.6)
--(axis cs:6348800,0.6)
--(axis cs:6144000,0.6)
--(axis cs:5939200,0.6)
--(axis cs:5734400,0.6)
--(axis cs:5529600,0.5)
--(axis cs:5324800,0.5)
--(axis cs:5120000,0.5)
--(axis cs:4915200,0.5)
--(axis cs:4710400,0.5)
--(axis cs:4505600,0.3)
--(axis cs:4300800,0.5)
--(axis cs:4096000,0.5)
--(axis cs:3891200,0.3)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0.3)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0.3)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0.2)
--(axis cs:1843200,0.047500000000001)
--(axis cs:2048000,0)
--(axis cs:2252800,0.2)
--(axis cs:2457600,0.3)
--(axis cs:2662400,0.3)
--(axis cs:2867200,0.3)
--(axis cs:3072000,0.4)
--(axis cs:3276800,0.3)
--(axis cs:3481600,0.3)
--(axis cs:3686400,0.4)
--(axis cs:3891200,0.3)
--(axis cs:4096000,0.3)
--(axis cs:4300800,0.3)
--(axis cs:4505600,0.3)
--(axis cs:4710400,0.3)
--(axis cs:4915200,0.4)
--(axis cs:5120000,0.4)
--(axis cs:5120000,0.9)
--(axis cs:5120000,0.9)
--(axis cs:4915200,0.9)
--(axis cs:4710400,0.9)
--(axis cs:4505600,0.9)
--(axis cs:4300800,0.9)
--(axis cs:4096000,0.9)
--(axis cs:3891200,0.9)
--(axis cs:3686400,1)
--(axis cs:3481600,0.9)
--(axis cs:3276800,0.9)
--(axis cs:3072000,1)
--(axis cs:2867200,0.9)
--(axis cs:2662400,0.9)
--(axis cs:2457600,0.9)
--(axis cs:2252800,0.8)
--(axis cs:2048000,0.5)
--(axis cs:1843200,0.6)
--(axis cs:1638400,0.8)
--(axis cs:1433600,0.5)
--(axis cs:1228800,0.5)
--(axis cs:1024000,0.3)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0.1
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0.1
2600000 0
2700000 0.1
2800000 0
2900000 0
3000000 0.1
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0.1
1100000 0
1200000 0.1
1300000 0.1
1400000 0
1500000 0.1
1600000 0
1700000 0
1800000 0.1
1900000 0.2
2000000 0.2
2100000 0.1
2200000 0.3
2300000 0.1
2400000 0.1
2500000 0.2
2600000 0.2
2700000 0.2
2800000 0.3
2900000 0.3
3000000 0.3
3100000 0.3
3200000 0.3
3300000 0.4
3400000 0.4
3500000 0.3
3600000 0.4
3700000 0.4
3800000 0.4
3900000 0.4
4000000 0.5
4100000 0.5
4200000 0.5
4300000 0.5
4400000 0.5
4500000 0.5
4600000 0.4
4700000 0.6
4800000 0.5
4900000 0.6
5000000 0.6
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0.1
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0.1
3276800 0
3481600 0
3686400 0
3891200 0.1
4096000 0.2
4300800 0.2
4505600 0.1
4710400 0.2
4915200 0.2
5120000 0.2
5324800 0.2
5529600 0.2
5734400 0.3
5939200 0.3
6144000 0.3
6348800 0.3
6553600 0.3
6758400 0.4
6963200 0.4
7168000 0.4
7372800 0.4
7577600 0.4
7782400 0.5
7987200 0.5
8192000 0.5
8396800 0.5
8601600 0.5
8806400 0.5
9011200 0.5
9216000 0.5
9420800 0.6
9625600 0.6
9830400 0.6
10035200 0.6
10240000 0.6
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0.1
1228800 0.2
1433600 0.2
1638400 0.5
1843200 0.3
2048000 0.2
2252800 0.5
2457600 0.6
2662400 0.6
2867200 0.6
3072000 0.7
3276800 0.6
3481600 0.6
3686400 0.7
3891200 0.6
4096000 0.6
4300800 0.6
4505600 0.6
4710400 0.6
4915200 0.7
5120000 0.7
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}PenTwirl - Hard},
x grid style={darkgray176},
%xlabel={Env. Steps},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
scaled x ticks=false,
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [fill=C4, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0.01)
--(axis cs:900000,0)
--(axis cs:1000000,0.02)
--(axis cs:1100000,0.08)
--(axis cs:1200000,0.05)
--(axis cs:1300000,0.0947500000000001)
--(axis cs:1400000,0.09)
--(axis cs:1500000,0.19)
--(axis cs:1600000,0.11)
--(axis cs:1700000,0.16)
--(axis cs:1800000,0.14)
--(axis cs:1900000,0.23)
--(axis cs:2000000,0.21)
--(axis cs:2100000,0.18)
--(axis cs:2200000,0.29)
--(axis cs:2300000,0.18475)
--(axis cs:2400000,0.22)
--(axis cs:2500000,0.16)
--(axis cs:2600000,0.25)
--(axis cs:2700000,0.24)
--(axis cs:2800000,0.32)
--(axis cs:2900000,0.33475)
--(axis cs:3000000,0.22)
--(axis cs:3100000,0.3)
--(axis cs:3200000,0.36)
--(axis cs:3300000,0.29)
--(axis cs:3400000,0.42)
--(axis cs:3500000,0.4)
--(axis cs:3600000,0.33)
--(axis cs:3700000,0.29)
--(axis cs:3800000,0.23)
--(axis cs:3900000,0.32)
--(axis cs:4000000,0.39)
--(axis cs:4100000,0.37)
--(axis cs:4200000,0.35475)
--(axis cs:4300000,0.37)
--(axis cs:4400000,0.26)
--(axis cs:4500000,0.40475)
--(axis cs:4600000,0.4)
--(axis cs:4700000,0.3)
--(axis cs:4800000,0.35)
--(axis cs:4900000,0.24)
--(axis cs:5000000,0.29)
--(axis cs:5000000,0.53)
--(axis cs:5000000,0.53)
--(axis cs:4900000,0.54)
--(axis cs:4800000,0.59)
--(axis cs:4700000,0.57)
--(axis cs:4600000,0.63)
--(axis cs:4500000,0.68)
--(axis cs:4400000,0.52)
--(axis cs:4300000,0.6)
--(axis cs:4200000,0.57)
--(axis cs:4100000,0.64525)
--(axis cs:4000000,0.6)
--(axis cs:3900000,0.55)
--(axis cs:3800000,0.43)
--(axis cs:3700000,0.52)
--(axis cs:3600000,0.55)
--(axis cs:3500000,0.67)
--(axis cs:3400000,0.6)
--(axis cs:3300000,0.55)
--(axis cs:3200000,0.55)
--(axis cs:3100000,0.49)
--(axis cs:3000000,0.42)
--(axis cs:2900000,0.57)
--(axis cs:2800000,0.54525)
--(axis cs:2700000,0.56525)
--(axis cs:2600000,0.47)
--(axis cs:2500000,0.41)
--(axis cs:2400000,0.4)
--(axis cs:2300000,0.39)
--(axis cs:2200000,0.42525)
--(axis cs:2100000,0.49)
--(axis cs:2000000,0.35)
--(axis cs:1900000,0.44)
--(axis cs:1800000,0.34)
--(axis cs:1700000,0.39)
--(axis cs:1600000,0.37525)
--(axis cs:1500000,0.36)
--(axis cs:1400000,0.24)
--(axis cs:1300000,0.27)
--(axis cs:1200000,0.19525)
--(axis cs:1100000,0.24)
--(axis cs:1000000,0.14)
--(axis cs:900000,0.12)
--(axis cs:800000,0.12)
--(axis cs:700000,0.06)
--(axis cs:600000,0.09)
--(axis cs:500000,0.08)
--(axis cs:400000,0.03)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C4]
table {%
0 0
100000 0
200000 0
300000 0
400000 0.01
500000 0.04
600000 0.04
700000 0.03
800000 0.05
900000 0.06
1000000 0.08
1100000 0.16
1200000 0.12
1300000 0.18
1400000 0.16
1500000 0.28
1600000 0.24
1700000 0.27
1800000 0.24
1900000 0.33
2000000 0.28
2100000 0.33
2200000 0.35
2300000 0.29
2400000 0.3
2500000 0.28
2600000 0.35
2700000 0.39
2800000 0.43
2900000 0.45
3000000 0.33
3100000 0.39
3200000 0.45
3300000 0.41
3400000 0.5
3500000 0.55
3600000 0.44
3700000 0.4
3800000 0.34
3900000 0.43
4000000 0.5
4100000 0.51
4200000 0.46
4300000 0.49
4400000 0.38
4500000 0.55
4600000 0.52
4700000 0.45
4800000 0.47
4900000 0.39
5000000 0.43
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0.01)
--(axis cs:2000000,0.02)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0.01)
--(axis cs:2500000,0.02)
--(axis cs:2600000,0.01)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0.01)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0.03)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0.0247500000000001)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0.15)
--(axis cs:5000000,0.15)
--(axis cs:4900000,0.21)
--(axis cs:4800000,0.14)
--(axis cs:4700000,0.24)
--(axis cs:4600000,0.05)
--(axis cs:4500000,0.18)
--(axis cs:4400000,0.21)
--(axis cs:4300000,0.12525)
--(axis cs:4200000,0.17)
--(axis cs:4100000,0.17525)
--(axis cs:4000000,0.15)
--(axis cs:3900000,0.08)
--(axis cs:3800000,0.13)
--(axis cs:3700000,0.2)
--(axis cs:3600000,0.13)
--(axis cs:3500000,0.07)
--(axis cs:3400000,0.19)
--(axis cs:3300000,0.13)
--(axis cs:3200000,0.06)
--(axis cs:3100000,0.03)
--(axis cs:3000000,0.14)
--(axis cs:2900000,0.11)
--(axis cs:2800000,0.07)
--(axis cs:2700000,0.06)
--(axis cs:2600000,0.09)
--(axis cs:2500000,0.13)
--(axis cs:2400000,0.09)
--(axis cs:2300000,0.17)
--(axis cs:2200000,0.05)
--(axis cs:2100000,0.12)
--(axis cs:2000000,0.13525)
--(axis cs:1900000,0.12525)
--(axis cs:1800000,0.03)
--(axis cs:1700000,0.03)
--(axis cs:1600000,0.07)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0.03)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0.01)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0.06)
--(axis cs:800000,0.04)
--(axis cs:900000,0.04)
--(axis cs:1000000,0.0547500000000001)
--(axis cs:1100000,0.08)
--(axis cs:1200000,0.08)
--(axis cs:1300000,0.11)
--(axis cs:1400000,0.10475)
--(axis cs:1500000,0.17)
--(axis cs:1600000,0.12)
--(axis cs:1700000,0.17)
--(axis cs:1800000,0.18)
--(axis cs:1900000,0.22)
--(axis cs:2000000,0.26)
--(axis cs:2100000,0.26)
--(axis cs:2200000,0.34)
--(axis cs:2300000,0.21)
--(axis cs:2400000,0.26)
--(axis cs:2500000,0.32)
--(axis cs:2600000,0.27)
--(axis cs:2700000,0.28)
--(axis cs:2800000,0.3)
--(axis cs:2900000,0.33)
--(axis cs:3000000,0.28)
--(axis cs:3100000,0.34475)
--(axis cs:3200000,0.29475)
--(axis cs:3300000,0.32)
--(axis cs:3400000,0.37)
--(axis cs:3500000,0.41)
--(axis cs:3600000,0.35)
--(axis cs:3700000,0.53)
--(axis cs:3800000,0.36)
--(axis cs:3900000,0.34)
--(axis cs:4000000,0.43)
--(axis cs:4100000,0.39)
--(axis cs:4200000,0.44475)
--(axis cs:4300000,0.54)
--(axis cs:4400000,0.51)
--(axis cs:4500000,0.45)
--(axis cs:4600000,0.59)
--(axis cs:4700000,0.47)
--(axis cs:4800000,0.66)
--(axis cs:4900000,0.41475)
--(axis cs:5000000,0.64)
--(axis cs:5000000,0.77)
--(axis cs:5000000,0.77)
--(axis cs:4900000,0.66)
--(axis cs:4800000,0.77)
--(axis cs:4700000,0.75)
--(axis cs:4600000,0.71)
--(axis cs:4500000,0.64)
--(axis cs:4400000,0.76)
--(axis cs:4300000,0.78)
--(axis cs:4200000,0.73)
--(axis cs:4100000,0.62)
--(axis cs:4000000,0.68)
--(axis cs:3900000,0.65)
--(axis cs:3800000,0.64)
--(axis cs:3700000,0.71)
--(axis cs:3600000,0.58)
--(axis cs:3500000,0.59)
--(axis cs:3400000,0.62525)
--(axis cs:3300000,0.53)
--(axis cs:3200000,0.53)
--(axis cs:3100000,0.56)
--(axis cs:3000000,0.6)
--(axis cs:2900000,0.57525)
--(axis cs:2800000,0.54)
--(axis cs:2700000,0.46)
--(axis cs:2600000,0.55)
--(axis cs:2500000,0.46)
--(axis cs:2400000,0.5)
--(axis cs:2300000,0.38)
--(axis cs:2200000,0.57)
--(axis cs:2100000,0.52)
--(axis cs:2000000,0.43)
--(axis cs:1900000,0.5)
--(axis cs:1800000,0.41525)
--(axis cs:1700000,0.47)
--(axis cs:1600000,0.42)
--(axis cs:1500000,0.35)
--(axis cs:1400000,0.28)
--(axis cs:1300000,0.31)
--(axis cs:1200000,0.31)
--(axis cs:1100000,0.25)
--(axis cs:1000000,0.2)
--(axis cs:900000,0.19)
--(axis cs:800000,0.22525)
--(axis cs:700000,0.22)
--(axis cs:600000,0.11)
--(axis cs:500000,0.16525)
--(axis cs:400000,0.06)
--(axis cs:300000,0.12)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0.01)
--(axis cs:1228800,0.01)
--(axis cs:1433600,0.01)
--(axis cs:1638400,0.02)
--(axis cs:1843200,0.01)
--(axis cs:2048000,0.04)
--(axis cs:2252800,0.02)
--(axis cs:2457600,0.03)
--(axis cs:2662400,0.01)
--(axis cs:2867200,0)
--(axis cs:3072000,0.03)
--(axis cs:3276800,0.0347500000000001)
--(axis cs:3481600,0.05)
--(axis cs:3686400,0.07)
--(axis cs:3891200,0.04)
--(axis cs:4096000,0.05)
--(axis cs:4300800,0.04)
--(axis cs:4505600,0.08)
--(axis cs:4710400,0.09)
--(axis cs:4915200,0.03)
--(axis cs:5120000,0.08)
--(axis cs:5324800,0.05)
--(axis cs:5529600,0.06)
--(axis cs:5734400,0.04)
--(axis cs:5939200,0.09)
--(axis cs:6144000,0.06)
--(axis cs:6348800,0.1)
--(axis cs:6553600,0.06)
--(axis cs:6758400,0.01)
--(axis cs:6963200,0.11)
--(axis cs:7168000,0.05)
--(axis cs:7372800,0.07)
--(axis cs:7577600,0.05)
--(axis cs:7782400,0.07)
--(axis cs:7987200,0.09)
--(axis cs:8192000,0.08)
--(axis cs:8396800,0.04)
--(axis cs:8601600,0.12)
--(axis cs:8806400,0.1)
--(axis cs:9011200,0.03)
--(axis cs:9216000,0.12)
--(axis cs:9420800,0.13)
--(axis cs:9625600,0.09)
--(axis cs:9830400,0.0747500000000001)
--(axis cs:10035200,0.14)
--(axis cs:10240000,0.11)
--(axis cs:10240000,0.27)
--(axis cs:10240000,0.27)
--(axis cs:10035200,0.29)
--(axis cs:9830400,0.25)
--(axis cs:9625600,0.26)
--(axis cs:9420800,0.29525)
--(axis cs:9216000,0.34)
--(axis cs:9011200,0.19)
--(axis cs:8806400,0.27)
--(axis cs:8601600,0.29)
--(axis cs:8396800,0.17)
--(axis cs:8192000,0.31525)
--(axis cs:7987200,0.26)
--(axis cs:7782400,0.26)
--(axis cs:7577600,0.27)
--(axis cs:7372800,0.29)
--(axis cs:7168000,0.26)
--(axis cs:6963200,0.29525)
--(axis cs:6758400,0.18)
--(axis cs:6553600,0.23)
--(axis cs:6348800,0.23)
--(axis cs:6144000,0.18)
--(axis cs:5939200,0.29)
--(axis cs:5734400,0.22)
--(axis cs:5529600,0.24)
--(axis cs:5324800,0.19)
--(axis cs:5120000,0.21)
--(axis cs:4915200,0.24)
--(axis cs:4710400,0.24)
--(axis cs:4505600,0.31)
--(axis cs:4300800,0.19)
--(axis cs:4096000,0.28)
--(axis cs:3891200,0.17)
--(axis cs:3686400,0.16)
--(axis cs:3481600,0.21525)
--(axis cs:3276800,0.16)
--(axis cs:3072000,0.16)
--(axis cs:2867200,0.16)
--(axis cs:2662400,0.08)
--(axis cs:2457600,0.14)
--(axis cs:2252800,0.1)
--(axis cs:2048000,0.15525)
--(axis cs:1843200,0.2)
--(axis cs:1638400,0.1)
--(axis cs:1433600,0.15)
--(axis cs:1228800,0.12)
--(axis cs:1024000,0.06)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0.03)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0.01)
--(axis cs:1638400,0.01)
--(axis cs:1843200,0.0347500000000001)
--(axis cs:2048000,0.0447500000000001)
--(axis cs:2252800,0.09)
--(axis cs:2457600,0.11)
--(axis cs:2662400,0.17)
--(axis cs:2867200,0.12)
--(axis cs:3072000,0.14475)
--(axis cs:3276800,0.13475)
--(axis cs:3481600,0.19)
--(axis cs:3686400,0.15475)
--(axis cs:3891200,0.22)
--(axis cs:4096000,0.17475)
--(axis cs:4300800,0.13475)
--(axis cs:4505600,0.24)
--(axis cs:4710400,0.19)
--(axis cs:4915200,0.25)
--(axis cs:5120000,0.3)
--(axis cs:5120000,0.52)
--(axis cs:5120000,0.52)
--(axis cs:4915200,0.36)
--(axis cs:4710400,0.37)
--(axis cs:4505600,0.35)
--(axis cs:4300800,0.37)
--(axis cs:4096000,0.40525)
--(axis cs:3891200,0.39)
--(axis cs:3686400,0.38525)
--(axis cs:3481600,0.31)
--(axis cs:3276800,0.29)
--(axis cs:3072000,0.33)
--(axis cs:2867200,0.22)
--(axis cs:2662400,0.32)
--(axis cs:2457600,0.24)
--(axis cs:2252800,0.24)
--(axis cs:2048000,0.13)
--(axis cs:1843200,0.19)
--(axis cs:1638400,0.17)
--(axis cs:1433600,0.16)
--(axis cs:1228800,0.03)
--(axis cs:1024000,0.08)
--(axis cs:819200,0.12)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0.03)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0.01
1400000 0
1500000 0
1600000 0.03
1700000 0.01
1800000 0.01
1900000 0.06
2000000 0.07
2100000 0.05
2200000 0.02
2300000 0.08
2400000 0.04
2500000 0.07
2600000 0.05
2700000 0.02
2800000 0.03
2900000 0.05
3000000 0.06
3100000 0.01
3200000 0.02
3300000 0.05
3400000 0.1
3500000 0.03
3600000 0.06
3700000 0.08
3800000 0.05
3900000 0.03
4000000 0.06
4100000 0.08
4200000 0.06
4300000 0.07
4400000 0.09
4500000 0.08
4600000 0.02
4700000 0.1
4800000 0.06
4900000 0.09
5000000 0.06
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0.05
400000 0.02
500000 0.07
600000 0.05
700000 0.13
800000 0.12
900000 0.11
1000000 0.13
1100000 0.16
1200000 0.18
1300000 0.2
1400000 0.19
1500000 0.26
1600000 0.27
1700000 0.32
1800000 0.28
1900000 0.37
2000000 0.34
2100000 0.39
2200000 0.47
2300000 0.29
2400000 0.38
2500000 0.39
2600000 0.41
2700000 0.37
2800000 0.41
2900000 0.44
3000000 0.44
3100000 0.45
3200000 0.42
3300000 0.42
3400000 0.52
3500000 0.5
3600000 0.47
3700000 0.62
3800000 0.49
3900000 0.49
4000000 0.56
4100000 0.5
4200000 0.58
4300000 0.66
4400000 0.64
4500000 0.55
4600000 0.65
4700000 0.62
4800000 0.71
4900000 0.53
5000000 0.7
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0.01
614400 0
819200 0
1024000 0.03
1228800 0.06
1433600 0.07
1638400 0.05
1843200 0.09
2048000 0.09
2252800 0.06
2457600 0.08
2662400 0.04
2867200 0.07
3072000 0.09
3276800 0.1
3481600 0.13
3686400 0.11
3891200 0.1
4096000 0.14
4300800 0.11
4505600 0.19
4710400 0.16
4915200 0.14
5120000 0.14
5324800 0.11
5529600 0.14
5734400 0.12
5939200 0.18
6144000 0.12
6348800 0.16
6553600 0.13
6758400 0.09
6963200 0.2
7168000 0.15
7372800 0.18
7577600 0.15
7782400 0.16
7987200 0.17
8192000 0.19
8396800 0.1
8601600 0.2
8806400 0.19
9011200 0.1
9216000 0.22
9420800 0.21
9625600 0.18
9830400 0.15
10035200 0.21
10240000 0.18
};
\addplot [very thick, C7]
table {%
0 0
204800 0.01
409600 0
614400 0
819200 0.05
1024000 0.03
1228800 0.01
1433600 0.07
1638400 0.07
1843200 0.1
2048000 0.09
2252800 0.16
2457600 0.17
2662400 0.25
2867200 0.17
3072000 0.24
3276800 0.22
3481600 0.25
3686400 0.26
3891200 0.31
4096000 0.29
4300800 0.26
4505600 0.29
4710400 0.28
4915200 0.3
5120000 0.41
};
\end{groupplot}

\end{tikzpicture}


==> images/myo/appendix/all_group_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{C7}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{C0}{RGB}{255,127,14}
% \definecolor{C2}{RGB}{44,160,44}
% \definecolor{C1}{RGB}{31,119,180}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{groupplot}[group style={group size=5 by 2, horizontal sep=0.3cm, vertical sep=0.7cm}]
\nextgroupplot[
height=3cm,
width=3cm,
title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}Pose},
x grid style={darkgray176},
%%xlabel={Env. Steps},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
xticklabels={,,},
y grid style={darkgray176},
scaled x ticks=false,
ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0.9)
--(axis cs:200000,0.933333333333333)
--(axis cs:250000,1)
--(axis cs:300000,1)
--(axis cs:350000,1)
--(axis cs:400000,1)
--(axis cs:450000,1)
--(axis cs:500000,1)
--(axis cs:550000,1)
--(axis cs:600000,1)
--(axis cs:650000,1)
--(axis cs:700000,0.0750000000000003)
--(axis cs:750000,1)
--(axis cs:800000,1)
--(axis cs:850000,1)
--(axis cs:900000,1)
--(axis cs:950000,1)
--(axis cs:1000000,1)
--(axis cs:1050000,0.9075)
--(axis cs:1100000,1)
--(axis cs:1150000,1)
--(axis cs:1200000,1)
--(axis cs:1250000,1)
--(axis cs:1300000,1)
--(axis cs:1350000,1)
--(axis cs:1400000,1)
--(axis cs:1450000,1)
--(axis cs:1500000,1)
--(axis cs:1550000,1)
--(axis cs:1600000,1)
--(axis cs:1650000,1)
--(axis cs:1700000,1)
--(axis cs:1750000,1)
--(axis cs:1800000,1)
--(axis cs:1850000,1)
--(axis cs:1900000,1)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1900000,1)
--(axis cs:1850000,1)
--(axis cs:1800000,1)
--(axis cs:1750000,1)
--(axis cs:1700000,1)
--(axis cs:1650000,1)
--(axis cs:1600000,1)
--(axis cs:1550000,1)
--(axis cs:1500000,1)
--(axis cs:1450000,1)
--(axis cs:1400000,1)
--(axis cs:1350000,1)
--(axis cs:1300000,1)
--(axis cs:1250000,1)
--(axis cs:1200000,1)
--(axis cs:1150000,1)
--(axis cs:1100000,1)
--(axis cs:1050000,1)
--(axis cs:1000000,1)
--(axis cs:950000,1)
--(axis cs:900000,1)
--(axis cs:850000,1)
--(axis cs:800000,1)
--(axis cs:750000,1)
--(axis cs:700000,1)
--(axis cs:650000,1)
--(axis cs:600000,1)
--(axis cs:550000,1)
--(axis cs:500000,1)
--(axis cs:450000,1)
--(axis cs:400000,1)
--(axis cs:350000,1)
--(axis cs:300000,1)
--(axis cs:250000,1)
--(axis cs:200000,1)
--(axis cs:150000,1)
--(axis cs:100000,0.366666666666667)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0.233333333333333
150000 0.933333333333333
200000 0.966666666666667
250000 1
300000 1
350000 1
400000 1
450000 1
500000 1
550000 1
600000 1
650000 1
700000 0.666666666666667
750000 1
800000 1
850000 1
900000 1
950000 1
1000000 1
1050000 0.966666666666667
1100000 1
1150000 1
1200000 1
1250000 1
1300000 1
1350000 1
1400000 1
1450000 1
1500000 1
1550000 1
1600000 1
1650000 1
1700000 1
1750000 1
1800000 1
1850000 1
1900000 1
1950000 1
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0.1)
--(axis cs:300000,0.3)
--(axis cs:400000,0.3)
--(axis cs:500000,0.3)
--(axis cs:600000,0.7)
--(axis cs:700000,1)
--(axis cs:800000,0.5)
--(axis cs:900000,0.5)
--(axis cs:1000000,1)
--(axis cs:1100000,1)
--(axis cs:1200000,1)
--(axis cs:1300000,0.5)
--(axis cs:1400000,0.7)
--(axis cs:1500000,0.7)
--(axis cs:1600000,0.4)
--(axis cs:1700000,0.4)
--(axis cs:1800000,0.7)
--(axis cs:1900000,0.7)
--(axis cs:2000000,1)
--(axis cs:2100000,0.7)
--(axis cs:2200000,0.7)
--(axis cs:2300000,1)
--(axis cs:2400000,0.7)
--(axis cs:2500000,0.7)
--(axis cs:2600000,1)
--(axis cs:2700000,0.7)
--(axis cs:2800000,1)
--(axis cs:2900000,1)
--(axis cs:3000000,0.7)
--(axis cs:3100000,0.7)
--(axis cs:3200000,1)
--(axis cs:3300000,0.5)
--(axis cs:3400000,0.5)
--(axis cs:3500000,0.7)
--(axis cs:3600000,1)
--(axis cs:3700000,1)
--(axis cs:3800000,1)
--(axis cs:3900000,1)
--(axis cs:4000000,1)
--(axis cs:4100000,0.7)
--(axis cs:4200000,1)
--(axis cs:4300000,1)
--(axis cs:4400000,0.7)
--(axis cs:4500000,1)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,0.5)
--(axis cs:4900000,0.7)
--(axis cs:5000000,0.7)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,1)
--(axis cs:1700000,0.9)
--(axis cs:1600000,1)
--(axis cs:1500000,1)
--(axis cs:1400000,1)
--(axis cs:1300000,1)
--(axis cs:1200000,1)
--(axis cs:1100000,1)
--(axis cs:1000000,1)
--(axis cs:900000,1)
--(axis cs:800000,1)
--(axis cs:700000,1)
--(axis cs:600000,1)
--(axis cs:500000,0.9)
--(axis cs:400000,0.9)
--(axis cs:300000,0.9)
--(axis cs:200000,0.7)
--(axis cs:100000,0.3)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0.1)
--(axis cs:1800000,0.3)
--(axis cs:1900000,0.3)
--(axis cs:2000000,0.5)
--(axis cs:2100000,0.5)
--(axis cs:2200000,0.5)
--(axis cs:2300000,1)
--(axis cs:2400000,1)
--(axis cs:2500000,1)
--(axis cs:2600000,1)
--(axis cs:2700000,0.7)
--(axis cs:2800000,1)
--(axis cs:2900000,0.7)
--(axis cs:3000000,1)
--(axis cs:3100000,1)
--(axis cs:3200000,1)
--(axis cs:3300000,1)
--(axis cs:3400000,1)
--(axis cs:3500000,1)
--(axis cs:3600000,1)
--(axis cs:3700000,1)
--(axis cs:3800000,1)
--(axis cs:3900000,1)
--(axis cs:4000000,1)
--(axis cs:4100000,1)
--(axis cs:4200000,1)
--(axis cs:4300000,0.7)
--(axis cs:4400000,1)
--(axis cs:4500000,1)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,1)
--(axis cs:4900000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,0.9)
--(axis cs:1800000,0.9)
--(axis cs:1700000,0.7)
--(axis cs:1600000,0.6)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10035200,0)
--(axis cs:9830400,0)
--(axis cs:9625600,0)
--(axis cs:9420800,0)
--(axis cs:9216000,0)
--(axis cs:9011200,0)
--(axis cs:8806400,0)
--(axis cs:8601600,0)
--(axis cs:8396800,0)
--(axis cs:8192000,0)
--(axis cs:7987200,0)
--(axis cs:7782400,0)
--(axis cs:7577600,0)
--(axis cs:7372800,0)
--(axis cs:7168000,0)
--(axis cs:6963200,0)
--(axis cs:6758400,0)
--(axis cs:6553600,0)
--(axis cs:6348800,0)
--(axis cs:6144000,0)
--(axis cs:5939200,0)
--(axis cs:5734400,0)
--(axis cs:5529600,0)
--(axis cs:5324800,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0.1
200000 0.4
300000 0.6
400000 0.6
500000 0.6
600000 0.9
700000 1
800000 0.8
900000 0.8
1000000 1
1100000 1
1200000 1
1300000 0.8
1400000 0.9
1500000 0.9
1600000 0.7
1700000 0.7
1800000 0.9
1900000 0.9
2000000 1
2100000 0.9
2200000 0.9
2300000 1
2400000 0.9
2500000 0.9
2600000 1
2700000 0.9
2800000 1
2900000 1
3000000 0.9
3100000 0.9
3200000 1
3300000 0.8
3400000 0.8
3500000 0.9
3600000 1
3700000 1
3800000 1
3900000 1
4000000 1
4100000 0.9
4200000 1
4300000 1
4400000 0.9
4500000 1
4600000 1
4700000 1
4800000 0.8
4900000 0.9
5000000 0.9
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0.3
1700000 0.4
1800000 0.6
1900000 0.6
2000000 0.8
2100000 0.8
2200000 0.8
2300000 1
2400000 1
2500000 1
2600000 1
2700000 0.9
2800000 1
2900000 0.9
3000000 1
3100000 1
3200000 1
3300000 1
3400000 1
3500000 1
3600000 1
3700000 1
3800000 1
3900000 1
4000000 1
4100000 1
4200000 1
4300000 0.9
4400000 1
4500000 1
4600000 1
4700000 1
4800000 1
4900000 1
5000000 1
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
5324800 0
5529600 0
5734400 0
5939200 0
6144000 0
6348800 0
6553600 0
6758400 0
6963200 0
7168000 0
7372800 0
7577600 0
7782400 0
7987200 0
8192000 0
8396800 0
8601600 0
8806400 0
9011200 0
9216000 0
9420800 0
9625600 0
9830400 0
10035200 0
10240000 0
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}Pose - Hard},
x grid style={darkgray176},
%%xlabel={Env. Steps},
xmajorgrids,
scaled x ticks=false,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
ymin=-0.05, ymax=1.05,
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
%ymin=-0.055, ymax=0.055,
ytick style={color=black}
]
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0)
--(axis cs:200000,0)
--(axis cs:250000,0)
--(axis cs:300000,0)
--(axis cs:350000,0)
--(axis cs:400000,0)
--(axis cs:450000,0)
--(axis cs:500000,0)
--(axis cs:550000,0)
--(axis cs:600000,0)
--(axis cs:650000,0)
--(axis cs:700000,0)
--(axis cs:750000,0)
--(axis cs:800000,0)
--(axis cs:850000,0)
--(axis cs:900000,0)
--(axis cs:950000,0)
--(axis cs:1000000,0)
--(axis cs:1050000,0)
--(axis cs:1100000,0)
--(axis cs:1150000,0)
--(axis cs:1200000,0)
--(axis cs:1250000,0)
--(axis cs:1300000,0)
--(axis cs:1350000,0)
--(axis cs:1400000,0)
--(axis cs:1450000,0)
--(axis cs:1500000,0)
--(axis cs:1550000,0.00750000000000003)
--(axis cs:1600000,0)
--(axis cs:1650000,0)
--(axis cs:1700000,0)
--(axis cs:1750000,0)
--(axis cs:1800000,0)
--(axis cs:1850000,0)
--(axis cs:1900000,0.1075)
--(axis cs:1950000,0.1)
--(axis cs:1950000,0.2)
--(axis cs:1950000,0.2)
--(axis cs:1900000,0.2)
--(axis cs:1850000,0.2)
--(axis cs:1800000,0.0666666666666667)
--(axis cs:1750000,0.2925)
--(axis cs:1700000,0.2)
--(axis cs:1650000,0)
--(axis cs:1600000,0)
--(axis cs:1550000,0.1)
--(axis cs:1500000,0.1)
--(axis cs:1450000,0)
--(axis cs:1400000,0.0666666666666667)
--(axis cs:1350000,0)
--(axis cs:1300000,0)
--(axis cs:1250000,0)
--(axis cs:1200000,0)
--(axis cs:1150000,0.0666666666666667)
--(axis cs:1100000,0.0925)
--(axis cs:1050000,0.1)
--(axis cs:1000000,0)
--(axis cs:950000,0)
--(axis cs:900000,0.0925)
--(axis cs:850000,0)
--(axis cs:800000,0)
--(axis cs:750000,0)
--(axis cs:700000,0)
--(axis cs:650000,0)
--(axis cs:600000,0)
--(axis cs:550000,0)
--(axis cs:500000,0)
--(axis cs:450000,0)
--(axis cs:400000,0)
--(axis cs:350000,0)
--(axis cs:300000,0)
--(axis cs:250000,0)
--(axis cs:200000,0)
--(axis cs:150000,0)
--(axis cs:100000,0)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0.0333333333333333
950000 0
1000000 0
1050000 0.0333333333333333
1100000 0.0333333333333333
1150000 0.0333333333333333
1200000 0
1250000 0
1300000 0
1350000 0
1400000 0.0333333333333333
1450000 0
1500000 0.0333333333333333
1550000 0.0666666666666667
1600000 0
1650000 0
1700000 0.0666666666666667
1750000 0.166666666666667
1800000 0.0333333333333333
1850000 0.133333333333333
1900000 0.166666666666667
1950000 0.133333333333333
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10035200,0)
--(axis cs:9830400,0)
--(axis cs:9625600,0)
--(axis cs:9420800,0)
--(axis cs:9216000,0)
--(axis cs:9011200,0)
--(axis cs:8806400,0)
--(axis cs:8601600,0)
--(axis cs:8396800,0)
--(axis cs:8192000,0)
--(axis cs:7987200,0)
--(axis cs:7782400,0)
--(axis cs:7577600,0)
--(axis cs:7372800,0)
--(axis cs:7168000,0)
--(axis cs:6963200,0)
--(axis cs:6758400,0)
--(axis cs:6553600,0)
--(axis cs:6348800,0)
--(axis cs:6144000,0)
--(axis cs:5939200,0)
--(axis cs:5734400,0)
--(axis cs:5529600,0)
--(axis cs:5324800,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
5324800 0
5529600 0
5734400 0
5939200 0
6144000 0
6348800 0
6553600 0
6758400 0
6963200 0
7168000 0
7372800 0
7577600 0
7782400 0
7987200 0
8192000 0
8396800 0
8601600 0
8806400 0
9011200 0
9216000 0
9420800 0
9625600 0
9830400 0
10035200 0
10240000 0
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}Reach},
x grid style={darkgray176},
%%xlabel={Env. Steps},
scaled x ticks=false,
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0.9075)
--(axis cs:100000,1)
--(axis cs:150000,0.8)
--(axis cs:200000,1)
--(axis cs:250000,1)
--(axis cs:300000,1)
--(axis cs:350000,0.866666666666667)
--(axis cs:400000,0.6)
--(axis cs:450000,1)
--(axis cs:500000,0.9075)
--(axis cs:550000,1)
--(axis cs:600000,0.933333333333333)
--(axis cs:650000,1)
--(axis cs:700000,1)
--(axis cs:750000,1)
--(axis cs:800000,1)
--(axis cs:850000,1)
--(axis cs:900000,1)
--(axis cs:950000,1)
--(axis cs:1000000,1)
--(axis cs:1050000,1)
--(axis cs:1100000,1)
--(axis cs:1150000,1)
--(axis cs:1200000,1)
--(axis cs:1250000,1)
--(axis cs:1300000,1)
--(axis cs:1350000,1)
--(axis cs:1400000,1)
--(axis cs:1450000,1)
--(axis cs:1500000,1)
--(axis cs:1550000,1)
--(axis cs:1600000,1)
--(axis cs:1650000,1)
--(axis cs:1700000,1)
--(axis cs:1750000,1)
--(axis cs:1800000,1)
--(axis cs:1850000,1)
--(axis cs:1900000,1)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1900000,1)
--(axis cs:1850000,1)
--(axis cs:1800000,1)
--(axis cs:1750000,1)
--(axis cs:1700000,1)
--(axis cs:1650000,1)
--(axis cs:1600000,1)
--(axis cs:1550000,1)
--(axis cs:1500000,1)
--(axis cs:1450000,1)
--(axis cs:1400000,1)
--(axis cs:1350000,1)
--(axis cs:1300000,1)
--(axis cs:1250000,1)
--(axis cs:1200000,1)
--(axis cs:1150000,1)
--(axis cs:1100000,1)
--(axis cs:1050000,1)
--(axis cs:1000000,1)
--(axis cs:950000,1)
--(axis cs:900000,1)
--(axis cs:850000,1)
--(axis cs:800000,1)
--(axis cs:750000,1)
--(axis cs:700000,1)
--(axis cs:650000,1)
--(axis cs:600000,1)
--(axis cs:550000,1)
--(axis cs:500000,1)
--(axis cs:450000,1)
--(axis cs:400000,1)
--(axis cs:350000,1)
--(axis cs:300000,1)
--(axis cs:250000,1)
--(axis cs:200000,1)
--(axis cs:150000,1)
--(axis cs:100000,1)
--(axis cs:50000,1)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0.966666666666667
100000 1
150000 0.933333333333333
200000 1
250000 1
300000 1
350000 0.933333333333333
400000 0.866666666666667
450000 1
500000 0.966666666666667
550000 1
600000 0.966666666666667
650000 1
700000 1
750000 1
800000 1
850000 1
900000 1
950000 1
1000000 1
1050000 1
1100000 1
1150000 1
1200000 1
1250000 1
1300000 1
1350000 1
1400000 1
1450000 1
1500000 1
1550000 1
1600000 1
1650000 1
1700000 1
1750000 1
1800000 1
1850000 1
1900000 1
1950000 1
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0.2)
--(axis cs:800000,0.2)
--(axis cs:900000,0.3)
--(axis cs:1000000,0.4)
--(axis cs:1100000,0.1)
--(axis cs:1200000,0.3)
--(axis cs:1300000,0.3)
--(axis cs:1400000,0.2)
--(axis cs:1500000,0.2)
--(axis cs:1600000,0.2)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0.1)
--(axis cs:2100000,0.3)
--(axis cs:2200000,0.1)
--(axis cs:2300000,0.3)
--(axis cs:2400000,0.1)
--(axis cs:2500000,0)
--(axis cs:2600000,0.1)
--(axis cs:2700000,0.1)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0.1)
--(axis cs:3100000,0)
--(axis cs:3200000,0.1)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0.1)
--(axis cs:3600000,0.2)
--(axis cs:3700000,0)
--(axis cs:3800000,0.1)
--(axis cs:3900000,0)
--(axis cs:4000000,0.1)
--(axis cs:4100000,0.1)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0.1)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0.3)
--(axis cs:5000000,0.3)
--(axis cs:4900000,0.3)
--(axis cs:4800000,0.7)
--(axis cs:4700000,0.3)
--(axis cs:4600000,0.6)
--(axis cs:4500000,0.5)
--(axis cs:4400000,0.3)
--(axis cs:4300000,0.452499999999998)
--(axis cs:4200000,0.452499999999998)
--(axis cs:4100000,0.7)
--(axis cs:4000000,0.6)
--(axis cs:3900000,0.6)
--(axis cs:3800000,0.7)
--(axis cs:3700000,0.452499999999998)
--(axis cs:3600000,0.8)
--(axis cs:3500000,0.7)
--(axis cs:3400000,0.5)
--(axis cs:3300000,0.5)
--(axis cs:3200000,0.7)
--(axis cs:3100000,0.6)
--(axis cs:3000000,0.7)
--(axis cs:2900000,0.5)
--(axis cs:2800000,0.6)
--(axis cs:2700000,0.7)
--(axis cs:2600000,0.6)
--(axis cs:2500000,0.5)
--(axis cs:2400000,0.7)
--(axis cs:2300000,0.9)
--(axis cs:2200000,0.6)
--(axis cs:2100000,0.9)
--(axis cs:2000000,0.6)
--(axis cs:1900000,0.5)
--(axis cs:1800000,0.5)
--(axis cs:1700000,0.3)
--(axis cs:1600000,0.8)
--(axis cs:1500000,0.8)
--(axis cs:1400000,0.8)
--(axis cs:1300000,0.9)
--(axis cs:1200000,0.9)
--(axis cs:1100000,0.6)
--(axis cs:1000000,0.9)
--(axis cs:900000,0.9)
--(axis cs:800000,0.8)
--(axis cs:700000,0.8)
--(axis cs:600000,0.5)
--(axis cs:500000,0)
--(axis cs:400000,0.3)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0.1)
--(axis cs:800000,0.3)
--(axis cs:900000,0.2)
--(axis cs:1000000,0.4)
--(axis cs:1100000,0.5)
--(axis cs:1200000,0.4)
--(axis cs:1300000,0.4)
--(axis cs:1400000,0.7)
--(axis cs:1500000,0.5)
--(axis cs:1600000,1)
--(axis cs:1700000,0.5)
--(axis cs:1800000,0.5)
--(axis cs:1900000,0.7)
--(axis cs:2000000,0.7)
--(axis cs:2100000,0.6)
--(axis cs:2200000,0.5)
--(axis cs:2300000,0.5)
--(axis cs:2400000,0.5)
--(axis cs:2500000,0.4)
--(axis cs:2600000,0.4)
--(axis cs:2700000,1)
--(axis cs:2800000,0.5)
--(axis cs:2900000,0.7)
--(axis cs:3000000,1)
--(axis cs:3100000,0.7)
--(axis cs:3200000,0.7)
--(axis cs:3300000,0.7)
--(axis cs:3400000,0.7)
--(axis cs:3500000,0.7)
--(axis cs:3600000,0.5)
--(axis cs:3700000,0.7)
--(axis cs:3800000,0.5)
--(axis cs:3900000,0.4)
--(axis cs:4000000,0.5)
--(axis cs:4100000,1)
--(axis cs:4200000,1)
--(axis cs:4300000,1)
--(axis cs:4400000,0.7)
--(axis cs:4500000,0.7)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,0.7)
--(axis cs:4900000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,0.9)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,1)
--(axis cs:1700000,1)
--(axis cs:1600000,1)
--(axis cs:1500000,1)
--(axis cs:1400000,1)
--(axis cs:1300000,1)
--(axis cs:1200000,1)
--(axis cs:1100000,1)
--(axis cs:1000000,1)
--(axis cs:900000,0.8)
--(axis cs:800000,0.9)
--(axis cs:700000,0.7)
--(axis cs:600000,0.3)
--(axis cs:500000,0.3)
--(axis cs:400000,0.3)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10035200,0)
--(axis cs:9830400,0)
--(axis cs:9625600,0)
--(axis cs:9420800,0)
--(axis cs:9216000,0)
--(axis cs:9011200,0)
--(axis cs:8806400,0)
--(axis cs:8601600,0)
--(axis cs:8396800,0)
--(axis cs:8192000,0)
--(axis cs:7987200,0)
--(axis cs:7782400,0)
--(axis cs:7577600,0)
--(axis cs:7372800,0)
--(axis cs:7168000,0)
--(axis cs:6963200,0)
--(axis cs:6758400,0)
--(axis cs:6553600,0)
--(axis cs:6348800,0)
--(axis cs:6144000,0)
--(axis cs:5939200,0)
--(axis cs:5734400,0)
--(axis cs:5529600,0)
--(axis cs:5324800,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0.3)
--(axis cs:5120000,0.3)
--(axis cs:4915200,0.3)
--(axis cs:4710400,0.3)
--(axis cs:4505600,0.3)
--(axis cs:4300800,0.3)
--(axis cs:4096000,0.3)
--(axis cs:3891200,0.3)
--(axis cs:3686400,0.3)
--(axis cs:3481600,0.3)
--(axis cs:3276800,0.3)
--(axis cs:3072000,0)
--(axis cs:2867200,0.3)
--(axis cs:2662400,0.3)
--(axis cs:2457600,0.3)
--(axis cs:2252800,0.3)
--(axis cs:2048000,0.3)
--(axis cs:1843200,0.3)
--(axis cs:1638400,0)
--(axis cs:1433600,0.3)
--(axis cs:1228800,0)
--(axis cs:1024000,0.3)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0.1
500000 0
600000 0.2
700000 0.5
800000 0.5
900000 0.6
1000000 0.7
1100000 0.3
1200000 0.6
1300000 0.6
1400000 0.5
1500000 0.5
1600000 0.5
1700000 0.1
1800000 0.2
1900000 0.2
2000000 0.3
2100000 0.6
2200000 0.3
2300000 0.6
2400000 0.4
2500000 0.2
2600000 0.3
2700000 0.4
2800000 0.3
2900000 0.2
3000000 0.4
3100000 0.3
3200000 0.4
3300000 0.2
3400000 0.2
3500000 0.4
3600000 0.5
3700000 0.2
3800000 0.4
3900000 0.3
4000000 0.3
4100000 0.4
4200000 0.2
4300000 0.2
4400000 0.1
4500000 0.2
4600000 0.3
4700000 0.1
4800000 0.4
4900000 0.1
5000000 0.1
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0.1
500000 0.1
600000 0.1
700000 0.4
800000 0.6
900000 0.5
1000000 0.7
1100000 0.8
1200000 0.7
1300000 0.7
1400000 0.9
1500000 0.8
1600000 1
1700000 0.8
1800000 0.8
1900000 0.9
2000000 0.9
2100000 0.8
2200000 0.8
2300000 0.8
2400000 0.8
2500000 0.7
2600000 0.7
2700000 1
2800000 0.8
2900000 0.9
3000000 1
3100000 0.9
3200000 0.9
3300000 0.9
3400000 0.9
3500000 0.9
3600000 0.8
3700000 0.9
3800000 0.8
3900000 0.7
4000000 0.8
4100000 1
4200000 1
4300000 1
4400000 0.9
4500000 0.9
4600000 1
4700000 1
4800000 0.9
4900000 1
5000000 1
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
5324800 0
5529600 0
5734400 0
5939200 0
6144000 0
6348800 0
6553600 0
6758400 0
6963200 0
7168000 0
7372800 0
7577600 0
7782400 0
7987200 0
8192000 0
8396800 0
8601600 0
8806400 0
9011200 0
9216000 0
9420800 0
9625600 0
9830400 0
10035200 0
10240000 0
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0.1
1228800 0
1433600 0.1
1638400 0
1843200 0.1
2048000 0.1
2252800 0.1
2457600 0.1
2662400 0.1
2867200 0.1
3072000 0
3276800 0.1
3481600 0.1
3686400 0.1
3891200 0.1
4096000 0.1
4300800 0.1
4505600 0.1
4710400 0.1
4915200 0.1
5120000 0.1
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}Reach - Hard},
x grid style={darkgray176},
scaled x ticks=false,
%%xlabel={Env. Steps},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0.2)
--(axis cs:150000,0.1525)
--(axis cs:200000,0.615)
--(axis cs:250000,0.566666666666667)
--(axis cs:300000,0.866666666666667)
--(axis cs:350000,0.666666666666667)
--(axis cs:400000,0.833333333333333)
--(axis cs:450000,0.666666666666667)
--(axis cs:500000,0.7075)
--(axis cs:550000,0.8)
--(axis cs:600000,0.9)
--(axis cs:650000,0.9)
--(axis cs:700000,0.9075)
--(axis cs:750000,0.715)
--(axis cs:800000,0.866666666666667)
--(axis cs:850000,0.8)
--(axis cs:900000,0.8)
--(axis cs:950000,0.766666666666667)
--(axis cs:1000000,0.7075)
--(axis cs:1050000,0.933333333333333)
--(axis cs:1100000,0.8075)
--(axis cs:1150000,0.7225)
--(axis cs:1200000,0.815)
--(axis cs:1250000,0.6075)
--(axis cs:1300000,0.9)
--(axis cs:1350000,0.666666666666667)
--(axis cs:1400000,0.8)
--(axis cs:1450000,0.9)
--(axis cs:1500000,0.815)
--(axis cs:1550000,0.933333333333333)
--(axis cs:1600000,0.733333333333333)
--(axis cs:1650000,1)
--(axis cs:1700000,0.8)
--(axis cs:1750000,0.6225)
--(axis cs:1800000,0.9075)
--(axis cs:1850000,0.815)
--(axis cs:1900000,0.9075)
--(axis cs:1950000,0.9)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1900000,1)
--(axis cs:1850000,1)
--(axis cs:1800000,1)
--(axis cs:1750000,0.9925)
--(axis cs:1700000,1)
--(axis cs:1650000,1)
--(axis cs:1600000,1)
--(axis cs:1550000,1)
--(axis cs:1500000,1)
--(axis cs:1450000,0.9925)
--(axis cs:1400000,1)
--(axis cs:1350000,0.9)
--(axis cs:1300000,0.9)
--(axis cs:1250000,1)
--(axis cs:1200000,1)
--(axis cs:1150000,1)
--(axis cs:1100000,0.966666666666667)
--(axis cs:1050000,1)
--(axis cs:1000000,0.933333333333333)
--(axis cs:950000,0.9925)
--(axis cs:900000,1)
--(axis cs:850000,1)
--(axis cs:800000,1)
--(axis cs:750000,0.9)
--(axis cs:700000,1)
--(axis cs:650000,1)
--(axis cs:600000,1)
--(axis cs:550000,1)
--(axis cs:500000,0.9)
--(axis cs:450000,0.866666666666667)
--(axis cs:400000,0.9925)
--(axis cs:350000,0.866666666666667)
--(axis cs:300000,1)
--(axis cs:250000,0.9)
--(axis cs:200000,0.8)
--(axis cs:150000,0.9)
--(axis cs:100000,0.466666666666667)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0.333333333333333
150000 0.6
200000 0.733333333333333
250000 0.733333333333333
300000 0.933333333333333
350000 0.766666666666667
400000 0.9
450000 0.766666666666667
500000 0.8
550000 0.9
600000 0.966666666666667
650000 0.966666666666667
700000 0.966666666666667
750000 0.833333333333333
800000 0.933333333333333
850000 0.933333333333333
900000 0.9
950000 0.866666666666667
1000000 0.833333333333333
1050000 0.966666666666667
1100000 0.9
1150000 0.9
1200000 0.933333333333333
1250000 0.766666666666667
1300000 0.9
1350000 0.766666666666667
1400000 0.933333333333333
1450000 0.933333333333333
1500000 0.933333333333333
1550000 0.966666666666667
1600000 0.833333333333333
1650000 1
1700000 0.933333333333333
1750000 0.833333333333333
1800000 0.966666666666667
1850000 0.933333333333333
1900000 0.966666666666667
1950000 0.966666666666667
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0.03)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0.03)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0.01)
--(axis cs:1100000,0.01)
--(axis cs:1200000,0)
--(axis cs:1300000,0.05)
--(axis cs:1400000,0.05)
--(axis cs:1500000,0.15)
--(axis cs:1600000,0.14475)
--(axis cs:1700000,0.18)
--(axis cs:1800000,0.20475)
--(axis cs:1900000,0.26)
--(axis cs:2000000,0.26475)
--(axis cs:2100000,0.3)
--(axis cs:2200000,0.51475)
--(axis cs:2300000,0.32475)
--(axis cs:2400000,0.39475)
--(axis cs:2500000,0.38)
--(axis cs:2600000,0.46)
--(axis cs:2700000,0.55475)
--(axis cs:2800000,0.49)
--(axis cs:2900000,0.49)
--(axis cs:3000000,0.51)
--(axis cs:3100000,0.58)
--(axis cs:3200000,0.49)
--(axis cs:3300000,0.55)
--(axis cs:3400000,0.47)
--(axis cs:3500000,0.56)
--(axis cs:3600000,0.52)
--(axis cs:3700000,0.57)
--(axis cs:3800000,0.53)
--(axis cs:3900000,0.64)
--(axis cs:4000000,0.52)
--(axis cs:4100000,0.5)
--(axis cs:4200000,0.51475)
--(axis cs:4300000,0.62)
--(axis cs:4400000,0.58)
--(axis cs:4500000,0.5)
--(axis cs:4600000,0.59)
--(axis cs:4700000,0.61)
--(axis cs:4800000,0.58)
--(axis cs:4900000,0.57)
--(axis cs:5000000,0.48)
--(axis cs:5000000,0.7)
--(axis cs:5000000,0.7)
--(axis cs:4900000,0.73)
--(axis cs:4800000,0.79)
--(axis cs:4700000,0.84)
--(axis cs:4600000,0.77525)
--(axis cs:4500000,0.74)
--(axis cs:4400000,0.78)
--(axis cs:4300000,0.77)
--(axis cs:4200000,0.73525)
--(axis cs:4100000,0.73)
--(axis cs:4000000,0.73)
--(axis cs:3900000,0.78)
--(axis cs:3800000,0.75)
--(axis cs:3700000,0.71)
--(axis cs:3600000,0.74)
--(axis cs:3500000,0.74)
--(axis cs:3400000,0.62)
--(axis cs:3300000,0.71)
--(axis cs:3200000,0.63)
--(axis cs:3100000,0.76)
--(axis cs:3000000,0.66)
--(axis cs:2900000,0.65)
--(axis cs:2800000,0.69)
--(axis cs:2700000,0.74)
--(axis cs:2600000,0.69)
--(axis cs:2500000,0.61)
--(axis cs:2400000,0.56)
--(axis cs:2300000,0.57)
--(axis cs:2200000,0.68525)
--(axis cs:2100000,0.52525)
--(axis cs:2000000,0.52)
--(axis cs:1900000,0.54)
--(axis cs:1800000,0.54)
--(axis cs:1700000,0.4)
--(axis cs:1600000,0.36)
--(axis cs:1500000,0.32)
--(axis cs:1400000,0.18)
--(axis cs:1300000,0.21)
--(axis cs:1200000,0.08)
--(axis cs:1100000,0.09)
--(axis cs:1000000,0.13)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10035200,0)
--(axis cs:9830400,0)
--(axis cs:9625600,0)
--(axis cs:9420800,0)
--(axis cs:9216000,0)
--(axis cs:9011200,0)
--(axis cs:8806400,0)
--(axis cs:8601600,0)
--(axis cs:8396800,0)
--(axis cs:8192000,0)
--(axis cs:7987200,0)
--(axis cs:7782400,0)
--(axis cs:7577600,0.03)
--(axis cs:7372800,0.03)
--(axis cs:7168000,0)
--(axis cs:6963200,0)
--(axis cs:6758400,0)
--(axis cs:6553600,0)
--(axis cs:6348800,0)
--(axis cs:6144000,0)
--(axis cs:5939200,0.03)
--(axis cs:5734400,0)
--(axis cs:5529600,0)
--(axis cs:5324800,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0.03)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0.03)
--(axis cs:5120000,0.03)
--(axis cs:4915200,0.06)
--(axis cs:4710400,0)
--(axis cs:4505600,0.03)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0.03)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0.03)
--(axis cs:2252800,0)
--(axis cs:2048000,0.03)
--(axis cs:1843200,0)
--(axis cs:1638400,0.03)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0.01
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0.01
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0.06
1100000 0.05
1200000 0.04
1300000 0.11
1400000 0.11
1500000 0.24
1600000 0.25
1700000 0.29
1800000 0.37
1900000 0.4
2000000 0.39
2100000 0.42
2200000 0.59
2300000 0.45
2400000 0.48
2500000 0.5
2600000 0.57
2700000 0.66
2800000 0.59
2900000 0.57
3000000 0.58
3100000 0.68
3200000 0.55
3300000 0.64
3400000 0.54
3500000 0.64
3600000 0.66
3700000 0.63
3800000 0.65
3900000 0.7
4000000 0.64
4100000 0.62
4200000 0.63
4300000 0.7
4400000 0.68
4500000 0.61
4600000 0.68
4700000 0.74
4800000 0.69
4900000 0.65
5000000 0.59
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0.01
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
5324800 0
5529600 0
5734400 0
5939200 0.01
6144000 0
6348800 0
6553600 0
6758400 0
6963200 0
7168000 0
7372800 0.01
7577600 0.01
7782400 0
7987200 0
8192000 0
8396800 0
8601600 0
8806400 0
9011200 0
9216000 0
9420800 0
9625600 0
9830400 0
10035200 0
10240000 0
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0.01
1843200 0
2048000 0.01
2252800 0
2457600 0.01
2662400 0
2867200 0
3072000 0.01
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0.01
4710400 0
4915200 0.02
5120000 0.01
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}KeyTurn},
x grid style={darkgray176},
%%xlabel={Env. Steps},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
scaled x ticks=false,
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0.333333333333333)
--(axis cs:100000,0.933333333333333)
--(axis cs:150000,0.5)
--(axis cs:200000,1)
--(axis cs:250000,1)
--(axis cs:300000,1)
--(axis cs:350000,1)
--(axis cs:400000,1)
--(axis cs:450000,1)
--(axis cs:500000,1)
--(axis cs:550000,1)
--(axis cs:600000,1)
--(axis cs:650000,1)
--(axis cs:700000,1)
--(axis cs:750000,1)
--(axis cs:800000,1)
--(axis cs:850000,1)
--(axis cs:900000,1)
--(axis cs:950000,1)
--(axis cs:1000000,1)
--(axis cs:1050000,1)
--(axis cs:1100000,1)
--(axis cs:1150000,1)
--(axis cs:1200000,1)
--(axis cs:1250000,1)
--(axis cs:1300000,1)
--(axis cs:1350000,1)
--(axis cs:1400000,1)
--(axis cs:1450000,1)
--(axis cs:1500000,1)
--(axis cs:1550000,1)
--(axis cs:1600000,1)
--(axis cs:1650000,1)
--(axis cs:1700000,1)
--(axis cs:1750000,0.9)
--(axis cs:1800000,1)
--(axis cs:1850000,1)
--(axis cs:1900000,1)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1900000,1)
--(axis cs:1850000,1)
--(axis cs:1800000,1)
--(axis cs:1750000,1)
--(axis cs:1700000,1)
--(axis cs:1650000,1)
--(axis cs:1600000,1)
--(axis cs:1550000,1)
--(axis cs:1500000,1)
--(axis cs:1450000,1)
--(axis cs:1400000,1)
--(axis cs:1350000,1)
--(axis cs:1300000,1)
--(axis cs:1250000,1)
--(axis cs:1200000,1)
--(axis cs:1150000,1)
--(axis cs:1100000,1)
--(axis cs:1050000,1)
--(axis cs:1000000,1)
--(axis cs:950000,1)
--(axis cs:900000,1)
--(axis cs:850000,1)
--(axis cs:800000,1)
--(axis cs:750000,1)
--(axis cs:700000,1)
--(axis cs:650000,1)
--(axis cs:600000,1)
--(axis cs:550000,1)
--(axis cs:500000,1)
--(axis cs:450000,1)
--(axis cs:400000,1)
--(axis cs:350000,1)
--(axis cs:300000,1)
--(axis cs:250000,1)
--(axis cs:200000,1)
--(axis cs:150000,1)
--(axis cs:100000,1)
--(axis cs:50000,1)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0.666666666666667
100000 0.966666666666667
150000 0.833333333333333
200000 1
250000 1
300000 1
350000 1
400000 1
450000 1
500000 1
550000 1
600000 1
650000 1
700000 1
750000 1
800000 1
850000 1
900000 1
950000 1
1000000 1
1050000 1
1100000 1
1150000 1
1200000 1
1250000 1
1300000 1
1350000 1
1400000 1
1450000 1
1500000 1
1550000 1
1600000 1
1650000 1
1700000 1
1750000 0.966666666666667
1800000 1
1850000 1
1900000 1
1950000 1
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0.1)
--(axis cs:300000,0.3)
--(axis cs:400000,0.4)
--(axis cs:500000,0.7)
--(axis cs:600000,0.5)
--(axis cs:700000,1)
--(axis cs:800000,1)
--(axis cs:900000,1)
--(axis cs:1000000,1)
--(axis cs:1100000,1)
--(axis cs:1200000,1)
--(axis cs:1300000,1)
--(axis cs:1400000,1)
--(axis cs:1500000,1)
--(axis cs:1600000,0.6)
--(axis cs:1700000,1)
--(axis cs:1800000,1)
--(axis cs:1900000,0.7)
--(axis cs:2000000,1)
--(axis cs:2100000,1)
--(axis cs:2200000,1)
--(axis cs:2300000,1)
--(axis cs:2400000,0.7)
--(axis cs:2500000,0.7)
--(axis cs:2600000,1)
--(axis cs:2700000,1)
--(axis cs:2800000,1)
--(axis cs:2900000,1)
--(axis cs:3000000,0.7)
--(axis cs:3100000,1)
--(axis cs:3200000,0.7)
--(axis cs:3300000,1)
--(axis cs:3400000,1)
--(axis cs:3500000,0.7)
--(axis cs:3600000,1)
--(axis cs:3700000,1)
--(axis cs:3800000,1)
--(axis cs:3900000,1)
--(axis cs:4000000,0.7)
--(axis cs:4100000,1)
--(axis cs:4200000,0.5)
--(axis cs:4300000,0.7)
--(axis cs:4400000,0.7)
--(axis cs:4500000,1)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,1)
--(axis cs:4900000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,1)
--(axis cs:1700000,1)
--(axis cs:1600000,1)
--(axis cs:1500000,1)
--(axis cs:1400000,1)
--(axis cs:1300000,1)
--(axis cs:1200000,1)
--(axis cs:1100000,1)
--(axis cs:1000000,1)
--(axis cs:900000,1)
--(axis cs:800000,1)
--(axis cs:700000,1)
--(axis cs:600000,1)
--(axis cs:500000,1)
--(axis cs:400000,1)
--(axis cs:300000,0.9)
--(axis cs:200000,0.7)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0.1)
--(axis cs:400000,0.047500000000001)
--(axis cs:500000,0.3)
--(axis cs:600000,0.5)
--(axis cs:700000,1)
--(axis cs:800000,0.7)
--(axis cs:900000,1)
--(axis cs:1000000,1)
--(axis cs:1100000,0.7)
--(axis cs:1200000,1)
--(axis cs:1300000,1)
--(axis cs:1400000,1)
--(axis cs:1500000,1)
--(axis cs:1600000,1)
--(axis cs:1700000,1)
--(axis cs:1800000,1)
--(axis cs:1900000,1)
--(axis cs:2000000,1)
--(axis cs:2100000,1)
--(axis cs:2200000,1)
--(axis cs:2300000,1)
--(axis cs:2400000,1)
--(axis cs:2500000,1)
--(axis cs:2600000,1)
--(axis cs:2700000,1)
--(axis cs:2800000,1)
--(axis cs:2900000,1)
--(axis cs:3000000,1)
--(axis cs:3100000,1)
--(axis cs:3200000,1)
--(axis cs:3300000,1)
--(axis cs:3400000,1)
--(axis cs:3500000,1)
--(axis cs:3600000,1)
--(axis cs:3700000,1)
--(axis cs:3800000,1)
--(axis cs:3900000,1)
--(axis cs:4000000,1)
--(axis cs:4100000,1)
--(axis cs:4200000,1)
--(axis cs:4300000,1)
--(axis cs:4400000,1)
--(axis cs:4500000,1)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,1)
--(axis cs:4900000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,1)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,1)
--(axis cs:1700000,1)
--(axis cs:1600000,1)
--(axis cs:1500000,1)
--(axis cs:1400000,1)
--(axis cs:1300000,1)
--(axis cs:1200000,1)
--(axis cs:1100000,1)
--(axis cs:1000000,1)
--(axis cs:900000,1)
--(axis cs:800000,1)
--(axis cs:700000,1)
--(axis cs:600000,1)
--(axis cs:500000,0.9)
--(axis cs:400000,0.6)
--(axis cs:300000,0.7)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0.1)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0.1)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0.1)
--(axis cs:5324800,0)
--(axis cs:5529600,0.1)
--(axis cs:5734400,0.1)
--(axis cs:5939200,0.1)
--(axis cs:6144000,0.1)
--(axis cs:6348800,0.1)
--(axis cs:6553600,0.047500000000001)
--(axis cs:6758400,0.1)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0.5)
--(axis cs:10240000,0.5)
--(axis cs:10035200,0.4)
--(axis cs:9830400,0.5)
--(axis cs:9625600,0.5)
--(axis cs:9420800,0.5)
--(axis cs:9216000,0.5)
--(axis cs:9011200,0.5)
--(axis cs:8806400,0.4)
--(axis cs:8601600,0.5)
--(axis cs:8396800,0.5)
--(axis cs:8192000,0.5)
--(axis cs:7987200,0.5)
--(axis cs:7782400,0.6)
--(axis cs:7577600,0.6)
--(axis cs:7372800,0.3)
--(axis cs:7168000,0.5)
--(axis cs:6963200,0.5)
--(axis cs:6758400,0.7)
--(axis cs:6553600,0.6)
--(axis cs:6348800,0.7)
--(axis cs:6144000,0.7)
--(axis cs:5939200,0.7)
--(axis cs:5734400,0.7)
--(axis cs:5529600,0.7)
--(axis cs:5324800,0.6)
--(axis cs:5120000,0.6)
--(axis cs:4915200,0.452499999999998)
--(axis cs:4710400,0.4)
--(axis cs:4505600,0.452499999999998)
--(axis cs:4300800,0.6)
--(axis cs:4096000,0.5)
--(axis cs:3891200,0.4)
--(axis cs:3686400,0.4)
--(axis cs:3481600,0.5)
--(axis cs:3276800,0.4)
--(axis cs:3072000,0.5)
--(axis cs:2867200,0.3)
--(axis cs:2662400,0.4)
--(axis cs:2457600,0.5)
--(axis cs:2252800,0.3)
--(axis cs:2048000,0.3)
--(axis cs:1843200,0.5)
--(axis cs:1638400,0.5)
--(axis cs:1433600,0.5)
--(axis cs:1228800,0.7)
--(axis cs:1024000,0)
--(axis cs:819200,0.5)
--(axis cs:614400,0.3)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0.2)
--(axis cs:1024000,0.1)
--(axis cs:1228800,0.1)
--(axis cs:1433600,0.2)
--(axis cs:1638400,0.1)
--(axis cs:1843200,0.1)
--(axis cs:2048000,0.2)
--(axis cs:2252800,0.1)
--(axis cs:2457600,0.1)
--(axis cs:2662400,0.2)
--(axis cs:2867200,0.2)
--(axis cs:3072000,0.1)
--(axis cs:3276800,0.2)
--(axis cs:3481600,0.2)
--(axis cs:3686400,0.2)
--(axis cs:3891200,0.2)
--(axis cs:4096000,0.1)
--(axis cs:4300800,0.1)
--(axis cs:4505600,0.2)
--(axis cs:4710400,0.2)
--(axis cs:4915200,0.2)
--(axis cs:5120000,0.2)
--(axis cs:5120000,0.8)
--(axis cs:5120000,0.8)
--(axis cs:4915200,0.8)
--(axis cs:4710400,0.8)
--(axis cs:4505600,0.8)
--(axis cs:4300800,0.7)
--(axis cs:4096000,0.7)
--(axis cs:3891200,0.8)
--(axis cs:3686400,0.8)
--(axis cs:3481600,0.8)
--(axis cs:3276800,0.8)
--(axis cs:3072000,0.7)
--(axis cs:2867200,0.8)
--(axis cs:2662400,0.8)
--(axis cs:2457600,0.7)
--(axis cs:2252800,0.7)
--(axis cs:2048000,0.8)
--(axis cs:1843200,0.7)
--(axis cs:1638400,0.7)
--(axis cs:1433600,0.8)
--(axis cs:1228800,0.7)
--(axis cs:1024000,0.6)
--(axis cs:819200,0.8)
--(axis cs:614400,0.3)
--(axis cs:409600,0.3)
--(axis cs:204800,0.3)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0.4
300000 0.6
400000 0.7
500000 0.9
600000 0.8
700000 1
800000 1
900000 1
1000000 1
1100000 1
1200000 1
1300000 1
1400000 1
1500000 1
1600000 0.8
1700000 1
1800000 1
1900000 0.9
2000000 1
2100000 1
2200000 1
2300000 1
2400000 0.9
2500000 0.9
2600000 1
2700000 1
2800000 1
2900000 1
3000000 0.9
3100000 1
3200000 0.9
3300000 1
3400000 1
3500000 0.9
3600000 1
3700000 1
3800000 1
3900000 1
4000000 0.9
4100000 1
4200000 0.8
4300000 0.9
4400000 0.9
4500000 1
4600000 1
4700000 1
4800000 1
4900000 1
5000000 1
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0.4
400000 0.3
500000 0.6
600000 0.8
700000 1
800000 0.9
900000 1
1000000 1
1100000 0.9
1200000 1
1300000 1
1400000 1
1500000 1
1600000 1
1700000 1
1800000 1
1900000 1
2000000 1
2100000 1
2200000 1
2300000 1
2400000 1
2500000 1
2600000 1
2700000 1
2800000 1
2900000 1
3000000 1
3100000 1
3200000 1
3300000 1
3400000 1
3500000 1
3600000 1
3700000 1
3800000 1
3900000 1
4000000 1
4100000 1
4200000 1
4300000 1
4400000 1
4500000 1
4600000 1
4700000 1
4800000 1
4900000 1
5000000 1
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0.1
819200 0.2
1024000 0
1228800 0.4
1433600 0.2
1638400 0.2
1843200 0.2
2048000 0.1
2252800 0.1
2457600 0.2
2662400 0.2
2867200 0.1
3072000 0.2
3276800 0.2
3481600 0.2
3686400 0.2
3891200 0.2
4096000 0.2
4300800 0.3
4505600 0.2
4710400 0.2
4915200 0.2
5120000 0.3
5324800 0.3
5529600 0.4
5734400 0.4
5939200 0.4
6144000 0.4
6348800 0.4
6553600 0.3
6758400 0.4
6963200 0.2
7168000 0.2
7372800 0.1
7577600 0.3
7782400 0.3
7987200 0.2
8192000 0.2
8396800 0.2
8601600 0.2
8806400 0.2
9011200 0.2
9216000 0.2
9420800 0.2
9625600 0.2
9830400 0.2
10035200 0.2
10240000 0.2
};
\addplot [very thick, C7]
table {%
0 0
204800 0.1
409600 0.1
614400 0.1
819200 0.5
1024000 0.3
1228800 0.4
1433600 0.5
1638400 0.4
1843200 0.4
2048000 0.5
2252800 0.4
2457600 0.4
2662400 0.5
2867200 0.5
3072000 0.4
3276800 0.5
3481600 0.5
3686400 0.5
3891200 0.5
4096000 0.4
4300800 0.4
4505600 0.5
4710400 0.5
4915200 0.5
5120000 0.5
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}KeyTurn - Hard},
x grid style={darkgray176},
%xlabel={Env. Steps},
xmajorgrids,
scaled x ticks=false,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,}, %\ensuremath{-}1,0,1,2,3,4,5,6},
y grid style={darkgray176},
ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0)
--(axis cs:200000,0)
--(axis cs:250000,0)
--(axis cs:300000,0)
--(axis cs:350000,0)
--(axis cs:400000,0)
--(axis cs:450000,0)
--(axis cs:500000,0)
--(axis cs:550000,0)
--(axis cs:600000,0)
--(axis cs:650000,0)
--(axis cs:700000,0)
--(axis cs:750000,0)
--(axis cs:800000,0)
--(axis cs:850000,0)
--(axis cs:900000,0)
--(axis cs:950000,0)
--(axis cs:1000000,0)
--(axis cs:1050000,0)
--(axis cs:1100000,0)
--(axis cs:1150000,0)
--(axis cs:1200000,0)
--(axis cs:1250000,0)
--(axis cs:1300000,0)
--(axis cs:1350000,0)
--(axis cs:1400000,0)
--(axis cs:1450000,0)
--(axis cs:1500000,0)
--(axis cs:1550000,0)
--(axis cs:1600000,0)
--(axis cs:1650000,0)
--(axis cs:1700000,0.0333333333333333)
--(axis cs:1750000,0)
--(axis cs:1800000,0)
--(axis cs:1850000,0)
--(axis cs:1900000,0)
--(axis cs:1950000,0)
--(axis cs:1950000,0.0925)
--(axis cs:1950000,0.0925)
--(axis cs:1900000,0)
--(axis cs:1850000,0.185)
--(axis cs:1800000,0.0666666666666667)
--(axis cs:1750000,0.0666666666666667)
--(axis cs:1700000,0.1)
--(axis cs:1650000,0)
--(axis cs:1600000,0.0925)
--(axis cs:1550000,0.1)
--(axis cs:1500000,0)
--(axis cs:1450000,0)
--(axis cs:1400000,0)
--(axis cs:1350000,0)
--(axis cs:1300000,0)
--(axis cs:1250000,0)
--(axis cs:1200000,0)
--(axis cs:1150000,0)
--(axis cs:1100000,0)
--(axis cs:1050000,0)
--(axis cs:1000000,0)
--(axis cs:950000,0)
--(axis cs:900000,0)
--(axis cs:850000,0)
--(axis cs:800000,0)
--(axis cs:750000,0)
--(axis cs:700000,0)
--(axis cs:650000,0)
--(axis cs:600000,0)
--(axis cs:550000,0)
--(axis cs:500000,0)
--(axis cs:450000,0)
--(axis cs:400000,0)
--(axis cs:350000,0)
--(axis cs:300000,0)
--(axis cs:250000,0)
--(axis cs:200000,0)
--(axis cs:150000,0)
--(axis cs:100000,0)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0
200000 0
250000 0
300000 0
350000 0
400000 0
450000 0
500000 0
550000 0
600000 0
650000 0
700000 0
750000 0
800000 0
850000 0
900000 0
950000 0
1000000 0
1050000 0
1100000 0
1150000 0
1200000 0
1250000 0
1300000 0
1350000 0
1400000 0
1450000 0
1500000 0
1550000 0.0333333333333333
1600000 0.0333333333333333
1650000 0
1700000 0.0666666666666667
1750000 0.0333333333333333
1800000 0.0333333333333333
1850000 0.0666666666666667
1900000 0
1950000 0.0333333333333333
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0.01)
--(axis cs:700000,0.0247500000000001)
--(axis cs:800000,0.01)
--(axis cs:900000,0.02)
--(axis cs:1000000,0.04)
--(axis cs:1100000,0.1)
--(axis cs:1200000,0.11475)
--(axis cs:1300000,0.19475)
--(axis cs:1400000,0.24)
--(axis cs:1500000,0.37)
--(axis cs:1600000,0.47)
--(axis cs:1700000,0.49)
--(axis cs:1800000,0.61)
--(axis cs:1900000,0.62)
--(axis cs:2000000,0.76)
--(axis cs:2100000,0.62)
--(axis cs:2200000,0.74475)
--(axis cs:2300000,0.7)
--(axis cs:2400000,0.77)
--(axis cs:2500000,0.75)
--(axis cs:2600000,0.7)
--(axis cs:2700000,0.76)
--(axis cs:2800000,0.71)
--(axis cs:2900000,0.89)
--(axis cs:3000000,0.92)
--(axis cs:3100000,0.89)
--(axis cs:3200000,0.87)
--(axis cs:3300000,0.85)
--(axis cs:3400000,0.95)
--(axis cs:3500000,0.75)
--(axis cs:3600000,0.84)
--(axis cs:3700000,0.95)
--(axis cs:3800000,0.88)
--(axis cs:3900000,0.81)
--(axis cs:4000000,0.87475)
--(axis cs:4100000,0.83)
--(axis cs:4200000,0.78)
--(axis cs:4300000,0.83)
--(axis cs:4400000,0.84)
--(axis cs:4500000,0.9)
--(axis cs:4600000,0.91)
--(axis cs:4700000,0.84475)
--(axis cs:4800000,0.77)
--(axis cs:4900000,0.9)
--(axis cs:5000000,0.9)
--(axis cs:5000000,0.98)
--(axis cs:5000000,0.98)
--(axis cs:4900000,0.98)
--(axis cs:4800000,0.96)
--(axis cs:4700000,0.97)
--(axis cs:4600000,0.99)
--(axis cs:4500000,0.99)
--(axis cs:4400000,0.95)
--(axis cs:4300000,0.97)
--(axis cs:4200000,0.97)
--(axis cs:4100000,0.94)
--(axis cs:4000000,0.97)
--(axis cs:3900000,0.97)
--(axis cs:3800000,0.97)
--(axis cs:3700000,1)
--(axis cs:3600000,0.98)
--(axis cs:3500000,0.98)
--(axis cs:3400000,1)
--(axis cs:3300000,0.97525)
--(axis cs:3200000,0.98)
--(axis cs:3100000,0.97)
--(axis cs:3000000,0.98)
--(axis cs:2900000,0.98)
--(axis cs:2800000,0.9)
--(axis cs:2700000,0.96)
--(axis cs:2600000,0.93)
--(axis cs:2500000,0.94)
--(axis cs:2400000,0.9)
--(axis cs:2300000,0.95)
--(axis cs:2200000,0.95525)
--(axis cs:2100000,0.86)
--(axis cs:2000000,0.92)
--(axis cs:1900000,0.91)
--(axis cs:1800000,0.82)
--(axis cs:1700000,0.79)
--(axis cs:1600000,0.76525)
--(axis cs:1500000,0.65)
--(axis cs:1400000,0.52525)
--(axis cs:1300000,0.54525)
--(axis cs:1200000,0.33)
--(axis cs:1100000,0.24)
--(axis cs:1000000,0.11)
--(axis cs:900000,0.15)
--(axis cs:800000,0.1)
--(axis cs:700000,0.14)
--(axis cs:600000,0.07)
--(axis cs:500000,0.06)
--(axis cs:400000,0.05)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0.02)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0.0647500000000001)
--(axis cs:2600000,0.12)
--(axis cs:2700000,0.08)
--(axis cs:2800000,0.11475)
--(axis cs:2900000,0.13)
--(axis cs:3000000,0.16)
--(axis cs:3100000,0.18475)
--(axis cs:3200000,0.22)
--(axis cs:3300000,0.22)
--(axis cs:3400000,0.21475)
--(axis cs:3500000,0.22475)
--(axis cs:3600000,0.35)
--(axis cs:3700000,0.27)
--(axis cs:3800000,0.31425)
--(axis cs:3900000,0.31)
--(axis cs:4000000,0.30475)
--(axis cs:4100000,0.39475)
--(axis cs:4200000,0.44475)
--(axis cs:4300000,0.3795)
--(axis cs:4400000,0.42)
--(axis cs:4500000,0.4)
--(axis cs:4600000,0.4295)
--(axis cs:4700000,0.5295)
--(axis cs:4800000,0.48)
--(axis cs:4900000,0.51)
--(axis cs:5000000,0.56)
--(axis cs:5000000,0.93525)
--(axis cs:5000000,0.93525)
--(axis cs:4900000,0.93)
--(axis cs:4800000,0.88525)
--(axis cs:4700000,0.9)
--(axis cs:4600000,0.91)
--(axis cs:4500000,0.86525)
--(axis cs:4400000,0.91)
--(axis cs:4300000,0.89)
--(axis cs:4200000,0.88525)
--(axis cs:4100000,0.86525)
--(axis cs:4000000,0.75)
--(axis cs:3900000,0.81525)
--(axis cs:3800000,0.8)
--(axis cs:3700000,0.76525)
--(axis cs:3600000,0.73)
--(axis cs:3500000,0.74)
--(axis cs:3400000,0.64)
--(axis cs:3300000,0.65)
--(axis cs:3200000,0.67525)
--(axis cs:3100000,0.71)
--(axis cs:3000000,0.66)
--(axis cs:2900000,0.55)
--(axis cs:2800000,0.55)
--(axis cs:2700000,0.54)
--(axis cs:2600000,0.55)
--(axis cs:2500000,0.5)
--(axis cs:2400000,0.385749999999999)
--(axis cs:2300000,0.235749999999999)
--(axis cs:2200000,0.21525)
--(axis cs:2100000,0.28)
--(axis cs:2000000,0.23)
--(axis cs:1900000,0.19525)
--(axis cs:1800000,0.18)
--(axis cs:1700000,0.06)
--(axis cs:1600000,0.06)
--(axis cs:1500000,0.03)
--(axis cs:1400000,0.06)
--(axis cs:1300000,0)
--(axis cs:1200000,0.06)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0.03)
--(axis cs:800000,0.03)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0)
--(axis cs:8806400,0)
--(axis cs:9011200,0)
--(axis cs:9216000,0)
--(axis cs:9420800,0)
--(axis cs:9625600,0)
--(axis cs:9830400,0)
--(axis cs:10035200,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10240000,0)
--(axis cs:10035200,0)
--(axis cs:9830400,0)
--(axis cs:9625600,0)
--(axis cs:9420800,0)
--(axis cs:9216000,0)
--(axis cs:9011200,0)
--(axis cs:8806400,0)
--(axis cs:8601600,0)
--(axis cs:8396800,0)
--(axis cs:8192000,0)
--(axis cs:7987200,0)
--(axis cs:7782400,0)
--(axis cs:7577600,0)
--(axis cs:7372800,0)
--(axis cs:7168000,0)
--(axis cs:6963200,0)
--(axis cs:6758400,0)
--(axis cs:6553600,0)
--(axis cs:6348800,0)
--(axis cs:6144000,0)
--(axis cs:5939200,0)
--(axis cs:5734400,0)
--(axis cs:5529600,0)
--(axis cs:5324800,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0)
--(axis cs:4915200,0)
--(axis cs:4710400,0)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0.02
500000 0.02
600000 0.04
700000 0.08
800000 0.05
900000 0.08
1000000 0.07
1100000 0.17
1200000 0.23
1300000 0.36
1400000 0.37
1500000 0.51
1600000 0.61
1700000 0.64
1800000 0.72
1900000 0.78
2000000 0.84
2100000 0.74
2200000 0.87
2300000 0.84
2400000 0.84
2500000 0.86
2600000 0.82
2700000 0.86
2800000 0.81
2900000 0.94
3000000 0.95
3100000 0.93
3200000 0.92
3300000 0.92
3400000 0.98
3500000 0.87
3600000 0.92
3700000 0.98
3800000 0.92
3900000 0.9
4000000 0.92
4100000 0.89
4200000 0.89
4300000 0.91
4400000 0.9
4500000 0.94
4600000 0.95
4700000 0.91
4800000 0.88
4900000 0.94
5000000 0.94
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0.01
900000 0.01
1000000 0
1100000 0
1200000 0.02
1300000 0
1400000 0.02
1500000 0.01
1600000 0.02
1700000 0.02
1800000 0.06
1900000 0.07
2000000 0.09
2100000 0.11
2200000 0.1
2300000 0.11
2400000 0.18
2500000 0.27
2600000 0.32
2700000 0.31
2800000 0.33
2900000 0.33
3000000 0.4
3100000 0.44
3200000 0.44
3300000 0.43
3400000 0.43
3500000 0.49
3600000 0.55
3700000 0.5
3800000 0.54
3900000 0.57
4000000 0.54
4100000 0.66
4200000 0.69
4300000 0.64
4400000 0.69
4500000 0.63
4600000 0.68
4700000 0.74
4800000 0.68
4900000 0.72
5000000 0.76
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
5324800 0
5529600 0
5734400 0
5939200 0
6144000 0
6348800 0
6553600 0
6758400 0
6963200 0
7168000 0
7372800 0
7577600 0
7782400 0
7987200 0
8192000 0
8396800 0
8601600 0
8806400 0
9011200 0
9216000 0
9420800 0
9625600 0
9830400 0
10035200 0
10240000 0
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0
4915200 0
5120000 0
};


\nextgroupplot[height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
scaled x ticks=false,
title={ObjHold},
x grid style={darkgray176},
%xlabel={Env. Steps},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0.266666666666667)
--(axis cs:200000,0.166666666666667)
--(axis cs:250000,0.9)
--(axis cs:300000,0.8075)
--(axis cs:350000,0.5)
--(axis cs:400000,1)
--(axis cs:450000,1)
--(axis cs:500000,1)
--(axis cs:550000,0.933333333333333)
--(axis cs:600000,1)
--(axis cs:650000,1)
--(axis cs:700000,1)
--(axis cs:750000,1)
--(axis cs:800000,1)
--(axis cs:850000,1)
--(axis cs:900000,1)
--(axis cs:950000,1)
--(axis cs:1000000,1)
--(axis cs:1050000,1)
--(axis cs:1100000,1)
--(axis cs:1150000,1)
--(axis cs:1200000,1)
--(axis cs:1250000,1)
--(axis cs:1300000,1)
--(axis cs:1350000,0.8)
--(axis cs:1400000,0.9)
--(axis cs:1450000,0.866666666666667)
--(axis cs:1500000,0.5)
--(axis cs:1550000,1)
--(axis cs:1600000,0.26)
--(axis cs:1650000,1)
--(axis cs:1700000,1)
--(axis cs:1750000,0.333333333333333)
--(axis cs:1800000,1)
--(axis cs:1850000,1)
--(axis cs:1900000,1)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1900000,1)
--(axis cs:1850000,1)
--(axis cs:1800000,1)
--(axis cs:1750000,1)
--(axis cs:1700000,1)
--(axis cs:1650000,1)
--(axis cs:1600000,1)
--(axis cs:1550000,1)
--(axis cs:1500000,1)
--(axis cs:1450000,1)
--(axis cs:1400000,1)
--(axis cs:1350000,1)
--(axis cs:1300000,1)
--(axis cs:1250000,1)
--(axis cs:1200000,1)
--(axis cs:1150000,1)
--(axis cs:1100000,1)
--(axis cs:1050000,1)
--(axis cs:1000000,1)
--(axis cs:950000,1)
--(axis cs:900000,1)
--(axis cs:850000,1)
--(axis cs:800000,1)
--(axis cs:750000,1)
--(axis cs:700000,1)
--(axis cs:650000,1)
--(axis cs:600000,1)
--(axis cs:550000,1)
--(axis cs:500000,1)
--(axis cs:450000,1)
--(axis cs:400000,1)
--(axis cs:350000,0.833333333333333)
--(axis cs:300000,0.966666666666667)
--(axis cs:250000,0.9925)
--(axis cs:200000,0.9475)
--(axis cs:150000,0.8)
--(axis cs:100000,0)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0.533333333333333
200000 0.466666666666667
250000 0.933333333333333
300000 0.9
350000 0.666666666666667
400000 1
450000 1
500000 1
550000 0.966666666666667
600000 1
650000 1
700000 1
750000 1
800000 1
850000 1
900000 1
950000 1
1000000 1
1050000 1
1100000 1
1150000 1
1200000 1
1250000 1
1300000 1
1350000 0.933333333333333
1400000 0.966666666666667
1450000 0.933333333333333
1500000 0.833333333333333
1550000 1
1600000 0.733333333333333
1650000 1
1700000 1
1750000 0.666666666666667
1800000 1
1850000 1
1900000 1
1950000 1
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0.3)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0.1)
--(axis cs:1600000,0.1)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0.2)
--(axis cs:2000000,0.4)
--(axis cs:2100000,0.3)
--(axis cs:2200000,0.4)
--(axis cs:2300000,0.4)
--(axis cs:2400000,0.5)
--(axis cs:2500000,0.4)
--(axis cs:2600000,0.5)
--(axis cs:2700000,0.4)
--(axis cs:2800000,0.5)
--(axis cs:2900000,0.4)
--(axis cs:3000000,0.5)
--(axis cs:3100000,0.6)
--(axis cs:3200000,0.5)
--(axis cs:3300000,0.5)
--(axis cs:3400000,0.6)
--(axis cs:3500000,0.5)
--(axis cs:3600000,0.5)
--(axis cs:3700000,0.6)
--(axis cs:3800000,0.5)
--(axis cs:3900000,0.5)
--(axis cs:4000000,0.5)
--(axis cs:4100000,0.5)
--(axis cs:4200000,0.5)
--(axis cs:4300000,0.6)
--(axis cs:4400000,0.6)
--(axis cs:4500000,0.6)
--(axis cs:4600000,0.5)
--(axis cs:4700000,0.5)
--(axis cs:4800000,0.5)
--(axis cs:4900000,0.5)
--(axis cs:5000000,0.5)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,0.952499999999998)
--(axis cs:2400000,1)
--(axis cs:2300000,0.952499999999998)
--(axis cs:2200000,0.9)
--(axis cs:2100000,0.9)
--(axis cs:2000000,0.952499999999998)
--(axis cs:1900000,0.8)
--(axis cs:1800000,0.6)
--(axis cs:1700000,0.6)
--(axis cs:1600000,0.6)
--(axis cs:1500000,0.6)
--(axis cs:1400000,0.5)
--(axis cs:1300000,0.3)
--(axis cs:1200000,0.5)
--(axis cs:1100000,0.5)
--(axis cs:1000000,0.3)
--(axis cs:900000,0.3)
--(axis cs:800000,0.3)
--(axis cs:700000,0.3)
--(axis cs:600000,0.3)
--(axis cs:500000,0.3)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0.1)
--(axis cs:1024000,0.2)
--(axis cs:1228800,0.4)
--(axis cs:1433600,0.2)
--(axis cs:1638400,0.5)
--(axis cs:1843200,0.7)
--(axis cs:2048000,0.3)
--(axis cs:2252800,0.3)
--(axis cs:2457600,0.2)
--(axis cs:2662400,0.3)
--(axis cs:2867200,0.7)
--(axis cs:3072000,0.4)
--(axis cs:3276800,0.4)
--(axis cs:3481600,0)
--(axis cs:3686400,0.5)
--(axis cs:3891200,0.7)
--(axis cs:4096000,0.7)
--(axis cs:4300800,0.5)
--(axis cs:4505600,0.7)
--(axis cs:4710400,0.4)
--(axis cs:4915200,0.5)
--(axis cs:5120000,0.5)
--(axis cs:5324800,0.6)
--(axis cs:5529600,0.7)
--(axis cs:5734400,0.7)
--(axis cs:5939200,0.7)
--(axis cs:6144000,0.7)
--(axis cs:6348800,1)
--(axis cs:6553600,1)
--(axis cs:6758400,0.5)
--(axis cs:6963200,1)
--(axis cs:7168000,1)
--(axis cs:7372800,0.7)
--(axis cs:7577600,1)
--(axis cs:7782400,0.4)
--(axis cs:7987200,1)
--(axis cs:8192000,1)
--(axis cs:8396800,1)
--(axis cs:8601600,0.5)
--(axis cs:8806400,0.7)
--(axis cs:9011200,1)
--(axis cs:9216000,0.7)
--(axis cs:9420800,1)
--(axis cs:9625600,0.7)
--(axis cs:9830400,0.7)
--(axis cs:10035200,0.7)
--(axis cs:10240000,1)
--(axis cs:10240000,1)
--(axis cs:10240000,1)
--(axis cs:10035200,1)
--(axis cs:9830400,1)
--(axis cs:9625600,1)
--(axis cs:9420800,1)
--(axis cs:9216000,1)
--(axis cs:9011200,1)
--(axis cs:8806400,1)
--(axis cs:8601600,1)
--(axis cs:8396800,1)
--(axis cs:8192000,1)
--(axis cs:7987200,1)
--(axis cs:7782400,1)
--(axis cs:7577600,1)
--(axis cs:7372800,1)
--(axis cs:7168000,1)
--(axis cs:6963200,1)
--(axis cs:6758400,1)
--(axis cs:6553600,1)
--(axis cs:6348800,1)
--(axis cs:6144000,1)
--(axis cs:5939200,1)
--(axis cs:5734400,1)
--(axis cs:5529600,1)
--(axis cs:5324800,1)
--(axis cs:5120000,1)
--(axis cs:4915200,1)
--(axis cs:4710400,1)
--(axis cs:4505600,1)
--(axis cs:4300800,1)
--(axis cs:4096000,1)
--(axis cs:3891200,1)
--(axis cs:3686400,1)
--(axis cs:3481600,0.6)
--(axis cs:3276800,1)
--(axis cs:3072000,0.952499999999998)
--(axis cs:2867200,1)
--(axis cs:2662400,0.9)
--(axis cs:2457600,0.8)
--(axis cs:2252800,0.9)
--(axis cs:2048000,0.9)
--(axis cs:1843200,1)
--(axis cs:1638400,1)
--(axis cs:1433600,0.8)
--(axis cs:1228800,1)
--(axis cs:1024000,0.8)
--(axis cs:819200,0.7)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0.1)
--(axis cs:819200,0.1)
--(axis cs:1024000,0.3)
--(axis cs:1228800,0.2)
--(axis cs:1433600,0.1)
--(axis cs:1638400,0.2)
--(axis cs:1843200,0.1)
--(axis cs:2048000,0.4)
--(axis cs:2252800,0.3)
--(axis cs:2457600,0.2)
--(axis cs:2662400,0.4)
--(axis cs:2867200,0.7)
--(axis cs:3072000,0.7)
--(axis cs:3276800,0.5)
--(axis cs:3481600,0.7)
--(axis cs:3686400,0.7)
--(axis cs:3891200,1)
--(axis cs:4096000,0.7)
--(axis cs:4300800,1)
--(axis cs:4505600,1)
--(axis cs:4710400,1)
--(axis cs:4915200,1)
--(axis cs:5120000,1)
--(axis cs:5120000,1)
--(axis cs:5120000,1)
--(axis cs:4915200,1)
--(axis cs:4710400,1)
--(axis cs:4505600,1)
--(axis cs:4300800,1)
--(axis cs:4096000,1)
--(axis cs:3891200,1)
--(axis cs:3686400,1)
--(axis cs:3481600,1)
--(axis cs:3276800,1)
--(axis cs:3072000,1)
--(axis cs:2867200,1)
--(axis cs:2662400,1)
--(axis cs:2457600,0.8)
--(axis cs:2252800,0.9)
--(axis cs:2048000,1)
--(axis cs:1843200,0.7)
--(axis cs:1638400,0.8)
--(axis cs:1433600,0.7)
--(axis cs:1228800,0.8)
--(axis cs:1024000,0.9)
--(axis cs:819200,0.7)
--(axis cs:614400,0.6)
--(axis cs:409600,0.3)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0.1
5000000 0
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0.1
600000 0.1
700000 0.1
800000 0.1
900000 0.1
1000000 0.1
1100000 0.2
1200000 0.2
1300000 0.1
1400000 0.2
1500000 0.3
1600000 0.3
1700000 0.3
1800000 0.3
1900000 0.5
2000000 0.7
2100000 0.6
2200000 0.7
2300000 0.7
2400000 0.8
2500000 0.7
2600000 0.8
2700000 0.7
2800000 0.8
2900000 0.7
3000000 0.8
3100000 0.8
3200000 0.8
3300000 0.8
3400000 0.8
3500000 0.8
3600000 0.8
3700000 0.8
3800000 0.8
3900000 0.8
4000000 0.8
4100000 0.8
4200000 0.8
4300000 0.8
4400000 0.8
4500000 0.8
4600000 0.8
4700000 0.8
4800000 0.8
4900000 0.8
5000000 0.8
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0.4
1024000 0.5
1228800 0.7
1433600 0.5
1638400 0.8
1843200 0.9
2048000 0.6
2252800 0.6
2457600 0.5
2662400 0.6
2867200 0.9
3072000 0.7
3276800 0.7
3481600 0.3
3686400 0.8
3891200 0.9
4096000 0.9
4300800 0.8
4505600 0.9
4710400 0.7
4915200 0.8
5120000 0.8
5324800 0.8
5529600 0.9
5734400 0.9
5939200 0.9
6144000 0.9
6348800 1
6553600 1
6758400 0.8
6963200 1
7168000 1
7372800 0.9
7577600 1
7782400 0.7
7987200 1
8192000 1
8396800 1
8601600 0.8
8806400 0.9
9011200 1
9216000 0.9
9420800 1
9625600 0.9
9830400 0.9
10035200 0.9
10240000 1
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0.1
614400 0.3
819200 0.4
1024000 0.6
1228800 0.5
1433600 0.4
1638400 0.5
1843200 0.4
2048000 0.7
2252800 0.6
2457600 0.5
2662400 0.7
2867200 0.9
3072000 0.9
3276800 0.8
3481600 0.9
3686400 0.9
3891200 1
4096000 0.9
4300800 1
4505600 1
4710400 1
4915200 1
5120000 1
};


\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}ObjHold - Hard},
scaled x ticks=false,
x grid style={darkgray176},
%xlabel={Env. Steps},
xmajorgrids,
scaled x ticks=false,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0.1)
--(axis cs:150000,0)
--(axis cs:200000,0.00750000000000003)
--(axis cs:250000,0.00750000000000003)
--(axis cs:300000,0.133333333333333)
--(axis cs:350000,0.0225000000000001)
--(axis cs:400000,0.3)
--(axis cs:450000,0.2)
--(axis cs:500000,0.3)
--(axis cs:550000,0.266666666666667)
--(axis cs:600000,0.4)
--(axis cs:650000,0.433333333333333)
--(axis cs:700000,0.5)
--(axis cs:750000,0.4075)
--(axis cs:800000,0.5)
--(axis cs:850000,0.515)
--(axis cs:900000,0.5075)
--(axis cs:950000,0.466666666666667)
--(axis cs:1000000,0.415)
--(axis cs:1050000,0.8075)
--(axis cs:1100000,0.533333333333333)
--(axis cs:1150000,0.5)
--(axis cs:1200000,0.7)
--(axis cs:1250000,0.7)
--(axis cs:1300000,0.7)
--(axis cs:1350000,0.633333333333333)
--(axis cs:1400000,0.833333333333333)
--(axis cs:1450000,0.733333333333333)
--(axis cs:1500000,0.633333333333333)
--(axis cs:1550000,0.6)
--(axis cs:1600000,0.8075)
--(axis cs:1650000,0.4225)
--(axis cs:1700000,0.9)
--(axis cs:1750000,0.6)
--(axis cs:1800000,0.633333333333333)
--(axis cs:1850000,0.6)
--(axis cs:1900000,0.4375)
--(axis cs:1950000,0.833333333333333)
--(axis cs:1950000,0.966666666666667)
--(axis cs:1950000,0.966666666666667)
--(axis cs:1900000,0.966666666666667)
--(axis cs:1850000,0.985)
--(axis cs:1800000,0.9925)
--(axis cs:1750000,0.985)
--(axis cs:1700000,1)
--(axis cs:1650000,0.833333333333333)
--(axis cs:1600000,1)
--(axis cs:1550000,0.9)
--(axis cs:1500000,0.9775)
--(axis cs:1450000,0.8925)
--(axis cs:1400000,0.9)
--(axis cs:1350000,0.9775)
--(axis cs:1300000,0.8)
--(axis cs:1250000,0.766666666666667)
--(axis cs:1200000,0.7)
--(axis cs:1150000,0.885)
--(axis cs:1100000,0.6)
--(axis cs:1050000,0.966666666666667)
--(axis cs:1000000,0.7)
--(axis cs:950000,0.666666666666667)
--(axis cs:900000,0.733333333333333)
--(axis cs:850000,0.766666666666667)
--(axis cs:800000,0.633333333333333)
--(axis cs:750000,0.566666666666667)
--(axis cs:700000,0.7)
--(axis cs:650000,0.6925)
--(axis cs:600000,0.4925)
--(axis cs:550000,0.533333333333333)
--(axis cs:500000,0.366666666666667)
--(axis cs:450000,0.5)
--(axis cs:400000,0.6)
--(axis cs:350000,0.3)
--(axis cs:300000,0.266666666666667)
--(axis cs:250000,0.1925)
--(axis cs:200000,0.3)
--(axis cs:150000,0.2)
--(axis cs:100000,0.1)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0.1
150000 0.133333333333333
200000 0.166666666666667
250000 0.1
300000 0.2
350000 0.2
400000 0.4
450000 0.366666666666667
500000 0.333333333333333
550000 0.4
600000 0.433333333333333
650000 0.566666666666667
700000 0.6
750000 0.5
800000 0.566666666666667
850000 0.666666666666667
900000 0.633333333333333
950000 0.566666666666667
1000000 0.566666666666667
1050000 0.9
1100000 0.566666666666667
1150000 0.7
1200000 0.7
1250000 0.733333333333333
1300000 0.733333333333333
1350000 0.766666666666667
1400000 0.866666666666667
1450000 0.8
1500000 0.766666666666667
1550000 0.766666666666667
1600000 0.9
1650000 0.666666666666667
1700000 0.933333333333333
1750000 0.8
1800000 0.8
1850000 0.8
1900000 0.766666666666667
1950000 0.9
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0.01)
--(axis cs:400000,0.01)
--(axis cs:500000,0.10475)
--(axis cs:600000,0.14475)
--(axis cs:700000,0.19)
--(axis cs:800000,0.17)
--(axis cs:900000,0.23)
--(axis cs:1000000,0.26)
--(axis cs:1100000,0.22475)
--(axis cs:1200000,0.24)
--(axis cs:1300000,0.3)
--(axis cs:1400000,0.18)
--(axis cs:1500000,0.29)
--(axis cs:1600000,0.19)
--(axis cs:1700000,0.25)
--(axis cs:1800000,0.26)
--(axis cs:1900000,0.26)
--(axis cs:2000000,0.27)
--(axis cs:2100000,0.24)
--(axis cs:2200000,0.37)
--(axis cs:2300000,0.37)
--(axis cs:2400000,0.28)
--(axis cs:2500000,0.32)
--(axis cs:2600000,0.36)
--(axis cs:2700000,0.39)
--(axis cs:2800000,0.27)
--(axis cs:2900000,0.32)
--(axis cs:3000000,0.28)
--(axis cs:3100000,0.27)
--(axis cs:3200000,0.33)
--(axis cs:3300000,0.34)
--(axis cs:3400000,0.29)
--(axis cs:3500000,0.32)
--(axis cs:3600000,0.31)
--(axis cs:3700000,0.34475)
--(axis cs:3800000,0.3)
--(axis cs:3900000,0.26475)
--(axis cs:4000000,0.45)
--(axis cs:4100000,0.34)
--(axis cs:4200000,0.28475)
--(axis cs:4300000,0.25)
--(axis cs:4400000,0.24)
--(axis cs:4500000,0.41)
--(axis cs:4600000,0.35)
--(axis cs:4700000,0.31)
--(axis cs:4800000,0.3)
--(axis cs:4900000,0.22475)
--(axis cs:5000000,0.27)
--(axis cs:5000000,0.55525)
--(axis cs:5000000,0.55525)
--(axis cs:4900000,0.44525)
--(axis cs:4800000,0.5)
--(axis cs:4700000,0.52)
--(axis cs:4600000,0.54)
--(axis cs:4500000,0.61)
--(axis cs:4400000,0.4)
--(axis cs:4300000,0.5)
--(axis cs:4200000,0.48)
--(axis cs:4100000,0.54525)
--(axis cs:4000000,0.67525)
--(axis cs:3900000,0.52525)
--(axis cs:3800000,0.46)
--(axis cs:3700000,0.59525)
--(axis cs:3600000,0.53)
--(axis cs:3500000,0.58)
--(axis cs:3400000,0.6)
--(axis cs:3300000,0.54)
--(axis cs:3200000,0.61)
--(axis cs:3100000,0.5)
--(axis cs:3000000,0.49)
--(axis cs:2900000,0.59)
--(axis cs:2800000,0.45)
--(axis cs:2700000,0.58)
--(axis cs:2600000,0.58)
--(axis cs:2500000,0.50525)
--(axis cs:2400000,0.52)
--(axis cs:2300000,0.53)
--(axis cs:2200000,0.51)
--(axis cs:2100000,0.4)
--(axis cs:2000000,0.43)
--(axis cs:1900000,0.39)
--(axis cs:1800000,0.44)
--(axis cs:1700000,0.53)
--(axis cs:1600000,0.36)
--(axis cs:1500000,0.57)
--(axis cs:1400000,0.42)
--(axis cs:1300000,0.44)
--(axis cs:1200000,0.43)
--(axis cs:1100000,0.46)
--(axis cs:1000000,0.39)
--(axis cs:900000,0.46)
--(axis cs:800000,0.33)
--(axis cs:700000,0.3)
--(axis cs:600000,0.33)
--(axis cs:500000,0.23)
--(axis cs:400000,0.06)
--(axis cs:300000,0.09)
--(axis cs:200000,0.06)
--(axis cs:100000,0.05)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0.03)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0.03)
--(axis cs:1700000,0.04)
--(axis cs:1800000,0.01)
--(axis cs:1900000,0.05)
--(axis cs:2000000,0.01)
--(axis cs:2100000,0.01)
--(axis cs:2200000,0.0347500000000001)
--(axis cs:2300000,0.09)
--(axis cs:2400000,0.01)
--(axis cs:2500000,0.0947500000000001)
--(axis cs:2600000,0.09)
--(axis cs:2700000,0.11)
--(axis cs:2800000,0.08)
--(axis cs:2900000,0.1)
--(axis cs:3000000,0.12)
--(axis cs:3100000,0.16)
--(axis cs:3200000,0.22)
--(axis cs:3300000,0.22)
--(axis cs:3400000,0.21475)
--(axis cs:3500000,0.17)
--(axis cs:3600000,0.25)
--(axis cs:3700000,0.28)
--(axis cs:3800000,0.24)
--(axis cs:3900000,0.25)
--(axis cs:4000000,0.29)
--(axis cs:4100000,0.38)
--(axis cs:4200000,0.28)
--(axis cs:4300000,0.26)
--(axis cs:4400000,0.32475)
--(axis cs:4500000,0.33)
--(axis cs:4600000,0.42)
--(axis cs:4700000,0.43)
--(axis cs:4800000,0.42)
--(axis cs:4900000,0.36)
--(axis cs:5000000,0.35)
--(axis cs:5000000,0.64)
--(axis cs:5000000,0.64)
--(axis cs:4900000,0.63525)
--(axis cs:4800000,0.64)
--(axis cs:4700000,0.68)
--(axis cs:4600000,0.68)
--(axis cs:4500000,0.58)
--(axis cs:4400000,0.55525)
--(axis cs:4300000,0.48)
--(axis cs:4200000,0.45)
--(axis cs:4100000,0.47)
--(axis cs:4000000,0.57525)
--(axis cs:3900000,0.45)
--(axis cs:3800000,0.44)
--(axis cs:3700000,0.41525)
--(axis cs:3600000,0.42)
--(axis cs:3500000,0.34)
--(axis cs:3400000,0.39)
--(axis cs:3300000,0.41)
--(axis cs:3200000,0.36)
--(axis cs:3100000,0.33)
--(axis cs:3000000,0.25525)
--(axis cs:2900000,0.31)
--(axis cs:2800000,0.22525)
--(axis cs:2700000,0.25)
--(axis cs:2600000,0.31)
--(axis cs:2500000,0.29)
--(axis cs:2400000,0.16)
--(axis cs:2300000,0.19)
--(axis cs:2200000,0.13)
--(axis cs:2100000,0.12)
--(axis cs:2000000,0.09)
--(axis cs:1900000,0.25)
--(axis cs:1800000,0.08)
--(axis cs:1700000,0.13)
--(axis cs:1600000,0.16)
--(axis cs:1500000,0.06)
--(axis cs:1400000,0.03)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0.03)
--(axis cs:0,0.03)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0)
--(axis cs:5939200,0)
--(axis cs:6144000,0)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0.01)
--(axis cs:6963200,0)
--(axis cs:7168000,0)
--(axis cs:7372800,0)
--(axis cs:7577600,0)
--(axis cs:7782400,0.01)
--(axis cs:7987200,0)
--(axis cs:8192000,0)
--(axis cs:8396800,0)
--(axis cs:8601600,0.01)
--(axis cs:8806400,0)
--(axis cs:9011200,0.01)
--(axis cs:9216000,0.02)
--(axis cs:9420800,0)
--(axis cs:9625600,0.01)
--(axis cs:9830400,0.02)
--(axis cs:10035200,0.02)
--(axis cs:10240000,0.01)
--(axis cs:10240000,0.11)
--(axis cs:10240000,0.11)
--(axis cs:10035200,0.17)
--(axis cs:9830400,0.1)
--(axis cs:9625600,0.11)
--(axis cs:9420800,0.03)
--(axis cs:9216000,0.13)
--(axis cs:9011200,0.07)
--(axis cs:8806400,0.1)
--(axis cs:8601600,0.12)
--(axis cs:8396800,0.12525)
--(axis cs:8192000,0.05)
--(axis cs:7987200,0.07)
--(axis cs:7782400,0.1)
--(axis cs:7577600,0.0852499999999998)
--(axis cs:7372800,0.03)
--(axis cs:7168000,0.06)
--(axis cs:6963200,0.05)
--(axis cs:6758400,0.09)
--(axis cs:6553600,0.03)
--(axis cs:6348800,0.07)
--(axis cs:6144000,0.05)
--(axis cs:5939200,0.04)
--(axis cs:5734400,0.03)
--(axis cs:5529600,0)
--(axis cs:5324800,0.03)
--(axis cs:5120000,0.03)
--(axis cs:4915200,0.03)
--(axis cs:4710400,0.07)
--(axis cs:4505600,0)
--(axis cs:4300800,0)
--(axis cs:4096000,0)
--(axis cs:3891200,0)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0.02)
--(axis cs:4710400,0.01)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5120000,0.05)
--(axis cs:5120000,0.05)
--(axis cs:4915200,0.1)
--(axis cs:4710400,0.08)
--(axis cs:4505600,0.08)
--(axis cs:4300800,0.04)
--(axis cs:4096000,0.06)
--(axis cs:3891200,0.16)
--(axis cs:3686400,0.03)
--(axis cs:3481600,0.03)
--(axis cs:3276800,0)
--(axis cs:3072000,0.03)
--(axis cs:2867200,0.03)
--(axis cs:2662400,0.03)
--(axis cs:2457600,0.03)
--(axis cs:2252800,0)
--(axis cs:2048000,0.03)
--(axis cs:1843200,0.06)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0.02
200000 0.03
300000 0.05
400000 0.03
500000 0.17
600000 0.24
700000 0.25
800000 0.25
900000 0.33
1000000 0.33
1100000 0.34
1200000 0.34
1300000 0.37
1400000 0.3
1500000 0.42
1600000 0.28
1700000 0.39
1800000 0.35
1900000 0.33
2000000 0.35
2100000 0.32
2200000 0.44
2300000 0.45
2400000 0.39
2500000 0.41
2600000 0.46
2700000 0.49
2800000 0.36
2900000 0.46
3000000 0.39
3100000 0.39
3200000 0.48
3300000 0.44
3400000 0.44
3500000 0.44
3600000 0.42
3700000 0.48
3800000 0.38
3900000 0.41
4000000 0.56
4100000 0.45
4200000 0.39
4300000 0.38
4400000 0.32
4500000 0.51
4600000 0.44
4700000 0.42
4800000 0.4
4900000 0.34
5000000 0.41
};
\addplot [very thick, C0]
table {%
0 0.01
100000 0.01
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0.01
1500000 0.02
1600000 0.09
1700000 0.08
1800000 0.04
1900000 0.13
2000000 0.05
2100000 0.06
2200000 0.08
2300000 0.14
2400000 0.08
2500000 0.19
2600000 0.18
2700000 0.17
2800000 0.15
2900000 0.2
3000000 0.19
3100000 0.25
3200000 0.28
3300000 0.3
3400000 0.3
3500000 0.25
3600000 0.33
3700000 0.35
3800000 0.33
3900000 0.35
4000000 0.43
4100000 0.42
4200000 0.36
4300000 0.36
4400000 0.44
4500000 0.46
4600000 0.56
4700000 0.56
4800000 0.52
4900000 0.49
5000000 0.5
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0
3276800 0
3481600 0
3686400 0
3891200 0
4096000 0
4300800 0
4505600 0
4710400 0.03
4915200 0.01
5120000 0.01
5324800 0.01
5529600 0
5734400 0.01
5939200 0.02
6144000 0.02
6348800 0.03
6553600 0.01
6758400 0.04
6963200 0.02
7168000 0.02
7372800 0.01
7577600 0.04
7782400 0.05
7987200 0.03
8192000 0.02
8396800 0.05
8601600 0.06
8806400 0.04
9011200 0.04
9216000 0.07
9420800 0.01
9625600 0.05
9830400 0.06
10035200 0.09
10240000 0.05
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0.02
2048000 0.01
2252800 0
2457600 0.01
2662400 0.01
2867200 0.01
3072000 0.01
3276800 0
3481600 0.01
3686400 0.01
3891200 0.06
4096000 0.02
4300800 0.02
4505600 0.05
4710400 0.04
4915200 0.04
5120000 0.02
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}PenTwirl},
x grid style={darkgray176},
%xlabel={Env. Steps},
scaled x ticks=false,
yticklabels={,,},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
yticklabels={,,},
xticklabels={,,},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
y grid style={darkgray176},
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0)
--(axis cs:200000,0)
--(axis cs:250000,0)
--(axis cs:300000,0)
--(axis cs:350000,0)
--(axis cs:400000,0.0666666666666667)
--(axis cs:450000,0.0150000000000001)
--(axis cs:500000,0.0450000000000002)
--(axis cs:550000,0.233333333333333)
--(axis cs:600000,0.3)
--(axis cs:650000,0.366666666666667)
--(axis cs:700000,0.0750000000000003)
--(axis cs:750000,0)
--(axis cs:800000,0.0750000000000003)
--(axis cs:850000,0)
--(axis cs:900000,0)
--(axis cs:950000,0)
--(axis cs:1000000,0.1675)
--(axis cs:1050000,0.445)
--(axis cs:1100000,0.666666666666667)
--(axis cs:1150000,0.933333333333333)
--(axis cs:1200000,0.4)
--(axis cs:1250000,1)
--(axis cs:1300000,1)
--(axis cs:1350000,0.9075)
--(axis cs:1400000,0.8)
--(axis cs:1450000,1)
--(axis cs:1500000,1)
--(axis cs:1550000,1)
--(axis cs:1600000,0.2)
--(axis cs:1650000,0.866666666666667)
--(axis cs:1700000,1)
--(axis cs:1750000,1)
--(axis cs:1800000,0.9075)
--(axis cs:1850000,1)
--(axis cs:1900000,1)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1950000,1)
--(axis cs:1900000,1)
--(axis cs:1850000,1)
--(axis cs:1800000,1)
--(axis cs:1750000,1)
--(axis cs:1700000,1)
--(axis cs:1650000,1)
--(axis cs:1600000,1)
--(axis cs:1550000,1)
--(axis cs:1500000,1)
--(axis cs:1450000,1)
--(axis cs:1400000,1)
--(axis cs:1350000,1)
--(axis cs:1300000,1)
--(axis cs:1250000,1)
--(axis cs:1200000,0.933333333333333)
--(axis cs:1150000,1)
--(axis cs:1100000,1)
--(axis cs:1050000,1)
--(axis cs:1000000,1)
--(axis cs:950000,1)
--(axis cs:900000,1)
--(axis cs:850000,1)
--(axis cs:800000,1)
--(axis cs:750000,1)
--(axis cs:700000,1)
--(axis cs:650000,0.9925)
--(axis cs:600000,0.966666666666667)
--(axis cs:550000,0.9775)
--(axis cs:500000,1)
--(axis cs:450000,1)
--(axis cs:400000,0.733333333333333)
--(axis cs:350000,0.666666666666667)
--(axis cs:300000,0.7)
--(axis cs:250000,0.74)
--(axis cs:200000,0.2775)
--(axis cs:150000,0.0666666666666667)
--(axis cs:100000,0)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0.0333333333333333
200000 0.1
250000 0.266666666666667
300000 0.366666666666667
350000 0.333333333333333
400000 0.4
450000 0.4
500000 0.533333333333333
550000 0.566666666666667
600000 0.633333333333333
650000 0.666666666666667
700000 0.666666666666667
750000 0.666666666666667
800000 0.666666666666667
850000 0.666666666666667
900000 0.666666666666667
950000 0.666666666666667
1000000 0.7
1050000 0.8
1100000 0.833333333333333
1150000 0.966666666666667
1200000 0.733333333333333
1250000 1
1300000 1
1350000 0.966666666666667
1400000 0.933333333333333
1450000 1
1500000 1
1550000 1
1600000 0.733333333333333
1650000 0.933333333333333
1700000 1
1750000 1
1800000 0.966666666666667
1850000 1
1900000 1
1950000 1
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0.3)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0.3)
--(axis cs:2600000,0)
--(axis cs:2500000,0.3)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0.3)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0.1)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0.047500000000001)
--(axis cs:2900000,0.047500000000001)
--(axis cs:3000000,0.1)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0.1)
--(axis cs:3400000,0.1)
--(axis cs:3500000,0)
--(axis cs:3600000,0.1)
--(axis cs:3700000,0.1)
--(axis cs:3800000,0.1)
--(axis cs:3900000,0.1)
--(axis cs:4000000,0.2)
--(axis cs:4100000,0.2)
--(axis cs:4200000,0.2)
--(axis cs:4300000,0.2)
--(axis cs:4400000,0.2)
--(axis cs:4500000,0.2)
--(axis cs:4600000,0.1)
--(axis cs:4700000,0.3)
--(axis cs:4800000,0.2)
--(axis cs:4900000,0.3)
--(axis cs:5000000,0.3)
--(axis cs:5000000,0.9)
--(axis cs:5000000,0.9)
--(axis cs:4900000,0.9)
--(axis cs:4800000,0.8)
--(axis cs:4700000,0.9)
--(axis cs:4600000,0.7)
--(axis cs:4500000,0.8)
--(axis cs:4400000,0.8)
--(axis cs:4300000,0.8)
--(axis cs:4200000,0.8)
--(axis cs:4100000,0.8)
--(axis cs:4000000,0.8)
--(axis cs:3900000,0.7)
--(axis cs:3800000,0.7)
--(axis cs:3700000,0.7)
--(axis cs:3600000,0.7)
--(axis cs:3500000,0.6)
--(axis cs:3400000,0.7)
--(axis cs:3300000,0.7)
--(axis cs:3200000,0.6)
--(axis cs:3100000,0.6)
--(axis cs:3000000,0.6)
--(axis cs:2900000,0.6)
--(axis cs:2800000,0.6)
--(axis cs:2700000,0.5)
--(axis cs:2600000,0.5)
--(axis cs:2500000,0.5)
--(axis cs:2400000,0.3)
--(axis cs:2300000,0.3)
--(axis cs:2200000,0.6)
--(axis cs:2100000,0.3)
--(axis cs:2000000,0.5)
--(axis cs:1900000,0.5)
--(axis cs:1800000,0.3)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0.3)
--(axis cs:1400000,0)
--(axis cs:1300000,0.3)
--(axis cs:1200000,0.3)
--(axis cs:1100000,0)
--(axis cs:1000000,0.3)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0)
--(axis cs:1843200,0)
--(axis cs:2048000,0)
--(axis cs:2252800,0)
--(axis cs:2457600,0)
--(axis cs:2662400,0)
--(axis cs:2867200,0)
--(axis cs:3072000,0)
--(axis cs:3276800,0)
--(axis cs:3481600,0)
--(axis cs:3686400,0)
--(axis cs:3891200,0)
--(axis cs:4096000,0)
--(axis cs:4300800,0)
--(axis cs:4505600,0)
--(axis cs:4710400,0)
--(axis cs:4915200,0)
--(axis cs:5120000,0)
--(axis cs:5324800,0)
--(axis cs:5529600,0)
--(axis cs:5734400,0.1)
--(axis cs:5939200,0.1)
--(axis cs:6144000,0.1)
--(axis cs:6348800,0)
--(axis cs:6553600,0)
--(axis cs:6758400,0.1)
--(axis cs:6963200,0.1)
--(axis cs:7168000,0.1)
--(axis cs:7372800,0.1)
--(axis cs:7577600,0.1)
--(axis cs:7782400,0.2)
--(axis cs:7987200,0.2)
--(axis cs:8192000,0.2)
--(axis cs:8396800,0.2)
--(axis cs:8601600,0.2)
--(axis cs:8806400,0.2)
--(axis cs:9011200,0.2)
--(axis cs:9216000,0.2)
--(axis cs:9420800,0.3)
--(axis cs:9625600,0.3)
--(axis cs:9830400,0.3)
--(axis cs:10035200,0.3)
--(axis cs:10240000,0.3)
--(axis cs:10240000,0.9)
--(axis cs:10240000,0.9)
--(axis cs:10035200,0.9)
--(axis cs:9830400,0.9)
--(axis cs:9625600,0.9)
--(axis cs:9420800,0.9)
--(axis cs:9216000,0.8)
--(axis cs:9011200,0.8)
--(axis cs:8806400,0.8)
--(axis cs:8601600,0.8)
--(axis cs:8396800,0.8)
--(axis cs:8192000,0.8)
--(axis cs:7987200,0.8)
--(axis cs:7782400,0.8)
--(axis cs:7577600,0.7)
--(axis cs:7372800,0.7)
--(axis cs:7168000,0.7)
--(axis cs:6963200,0.7)
--(axis cs:6758400,0.7)
--(axis cs:6553600,0.6)
--(axis cs:6348800,0.6)
--(axis cs:6144000,0.6)
--(axis cs:5939200,0.6)
--(axis cs:5734400,0.6)
--(axis cs:5529600,0.5)
--(axis cs:5324800,0.5)
--(axis cs:5120000,0.5)
--(axis cs:4915200,0.5)
--(axis cs:4710400,0.5)
--(axis cs:4505600,0.3)
--(axis cs:4300800,0.5)
--(axis cs:4096000,0.5)
--(axis cs:3891200,0.3)
--(axis cs:3686400,0)
--(axis cs:3481600,0)
--(axis cs:3276800,0)
--(axis cs:3072000,0.3)
--(axis cs:2867200,0)
--(axis cs:2662400,0)
--(axis cs:2457600,0)
--(axis cs:2252800,0)
--(axis cs:2048000,0)
--(axis cs:1843200,0)
--(axis cs:1638400,0)
--(axis cs:1433600,0)
--(axis cs:1228800,0)
--(axis cs:1024000,0)
--(axis cs:819200,0)
--(axis cs:614400,0.3)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0)
--(axis cs:1638400,0.2)
--(axis cs:1843200,0.047500000000001)
--(axis cs:2048000,0)
--(axis cs:2252800,0.2)
--(axis cs:2457600,0.3)
--(axis cs:2662400,0.3)
--(axis cs:2867200,0.3)
--(axis cs:3072000,0.4)
--(axis cs:3276800,0.3)
--(axis cs:3481600,0.3)
--(axis cs:3686400,0.4)
--(axis cs:3891200,0.3)
--(axis cs:4096000,0.3)
--(axis cs:4300800,0.3)
--(axis cs:4505600,0.3)
--(axis cs:4710400,0.3)
--(axis cs:4915200,0.4)
--(axis cs:5120000,0.4)
--(axis cs:5120000,0.9)
--(axis cs:5120000,0.9)
--(axis cs:4915200,0.9)
--(axis cs:4710400,0.9)
--(axis cs:4505600,0.9)
--(axis cs:4300800,0.9)
--(axis cs:4096000,0.9)
--(axis cs:3891200,0.9)
--(axis cs:3686400,1)
--(axis cs:3481600,0.9)
--(axis cs:3276800,0.9)
--(axis cs:3072000,1)
--(axis cs:2867200,0.9)
--(axis cs:2662400,0.9)
--(axis cs:2457600,0.9)
--(axis cs:2252800,0.8)
--(axis cs:2048000,0.5)
--(axis cs:1843200,0.6)
--(axis cs:1638400,0.8)
--(axis cs:1433600,0.5)
--(axis cs:1228800,0.5)
--(axis cs:1024000,0.3)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0.1
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0.1
2600000 0
2700000 0.1
2800000 0
2900000 0
3000000 0.1
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0.1
1100000 0
1200000 0.1
1300000 0.1
1400000 0
1500000 0.1
1600000 0
1700000 0
1800000 0.1
1900000 0.2
2000000 0.2
2100000 0.1
2200000 0.3
2300000 0.1
2400000 0.1
2500000 0.2
2600000 0.2
2700000 0.2
2800000 0.3
2900000 0.3
3000000 0.3
3100000 0.3
3200000 0.3
3300000 0.4
3400000 0.4
3500000 0.3
3600000 0.4
3700000 0.4
3800000 0.4
3900000 0.4
4000000 0.5
4100000 0.5
4200000 0.5
4300000 0.5
4400000 0.5
4500000 0.5
4600000 0.4
4700000 0.6
4800000 0.5
4900000 0.6
5000000 0.6
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0
614400 0.1
819200 0
1024000 0
1228800 0
1433600 0
1638400 0
1843200 0
2048000 0
2252800 0
2457600 0
2662400 0
2867200 0
3072000 0.1
3276800 0
3481600 0
3686400 0
3891200 0.1
4096000 0.2
4300800 0.2
4505600 0.1
4710400 0.2
4915200 0.2
5120000 0.2
5324800 0.2
5529600 0.2
5734400 0.3
5939200 0.3
6144000 0.3
6348800 0.3
6553600 0.3
6758400 0.4
6963200 0.4
7168000 0.4
7372800 0.4
7577600 0.4
7782400 0.5
7987200 0.5
8192000 0.5
8396800 0.5
8601600 0.5
8806400 0.5
9011200 0.5
9216000 0.5
9420800 0.6
9625600 0.6
9830400 0.6
10035200 0.6
10240000 0.6
};
\addplot [very thick, C7]
table {%
0 0
204800 0
409600 0
614400 0
819200 0
1024000 0.1
1228800 0.2
1433600 0.2
1638400 0.5
1843200 0.3
2048000 0.2
2252800 0.5
2457600 0.6
2662400 0.6
2867200 0.6
3072000 0.7
3276800 0.6
3481600 0.6
3686400 0.7
3891200 0.6
4096000 0.6
4300800 0.6
4505600 0.6
4710400 0.6
4915200 0.7
5120000 0.7
};

\nextgroupplot[ height=3cm, width=3cm,title style={yshift=-0.25cm},
tick align=outside,
tick pos=left,
title={\vphantom{y}PenTwirl - Hard},
x grid style={darkgray176},
%xlabel={Env. Steps},
xmajorgrids,
xmin=-25000, xmax=5025000,
xtick style={color=black},
xtick={-1000000,0,1000000,2000000,3000000,4000000,5000000,6000000},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
%xticklabels={\ensuremath{-}1,0,1,2,3,4,5,6},
xticklabels={,,},
yticklabels={,,},
y grid style={darkgray176},
scaled x ticks=false,
%ylabel={Success},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=C3, fill=C3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:50000,0)
--(axis cs:100000,0)
--(axis cs:150000,0)
--(axis cs:200000,0)
--(axis cs:250000,0.00750000000000003)
--(axis cs:300000,0)
--(axis cs:350000,0.2)
--(axis cs:400000,0.2)
--(axis cs:450000,0.1)
--(axis cs:500000,0.3075)
--(axis cs:550000,0.2)
--(axis cs:600000,0.2)
--(axis cs:650000,0.115)
--(axis cs:700000,0.2075)
--(axis cs:750000,0.4)
--(axis cs:800000,0.2)
--(axis cs:850000,0.4)
--(axis cs:900000,0.333333333333333)
--(axis cs:950000,0.4)
--(axis cs:1000000,0.4)
--(axis cs:1050000,0.233333333333333)
--(axis cs:1100000,0.133333333333333)
--(axis cs:1150000,0.233333333333333)
--(axis cs:1200000,0.4)
--(axis cs:1250000,0.4)
--(axis cs:1300000,0.4)
--(axis cs:1350000,0.2225)
--(axis cs:1400000,0.333333333333333)
--(axis cs:1450000,0.333333333333333)
--(axis cs:1500000,0.3075)
--(axis cs:1550000,0.4)
--(axis cs:1600000,0.433333333333333)
--(axis cs:1650000,0.4075)
--(axis cs:1700000,0.4)
--(axis cs:1750000,0.3)
--(axis cs:1800000,0.6)
--(axis cs:1850000,0.433333333333333)
--(axis cs:1900000,0.5)
--(axis cs:1950000,0.3)
--(axis cs:1950000,0.5)
--(axis cs:1950000,0.5)
--(axis cs:1900000,0.7)
--(axis cs:1850000,0.6)
--(axis cs:1800000,0.6925)
--(axis cs:1750000,0.5)
--(axis cs:1700000,0.666666666666667)
--(axis cs:1650000,0.5)
--(axis cs:1600000,0.566666666666667)
--(axis cs:1550000,0.585)
--(axis cs:1500000,0.533333333333333)
--(axis cs:1450000,0.533333333333333)
--(axis cs:1400000,0.466666666666667)
--(axis cs:1350000,0.5)
--(axis cs:1300000,0.5)
--(axis cs:1250000,0.5)
--(axis cs:1200000,0.4925)
--(axis cs:1150000,0.5)
--(axis cs:1100000,0.4)
--(axis cs:1050000,0.5)
--(axis cs:1000000,0.4)
--(axis cs:950000,0.7)
--(axis cs:900000,0.4)
--(axis cs:850000,0.5925)
--(axis cs:800000,0.585)
--(axis cs:750000,0.4)
--(axis cs:700000,0.3)
--(axis cs:650000,0.3)
--(axis cs:600000,0.6)
--(axis cs:550000,0.366666666666667)
--(axis cs:500000,0.4)
--(axis cs:450000,0.333333333333333)
--(axis cs:400000,0.5)
--(axis cs:350000,0.266666666666667)
--(axis cs:300000,0.1)
--(axis cs:250000,0.1)
--(axis cs:200000,0)
--(axis cs:150000,0.133333333333333)
--(axis cs:100000,0)
--(axis cs:50000,0)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C3, mark=*, mark size=0, mark options={solid}]
table {%
0 0
50000 0
100000 0
150000 0.0666666666666667
200000 0
250000 0.0666666666666667
300000 0.0333333333333333
350000 0.233333333333333
400000 0.333333333333333
450000 0.233333333333333
500000 0.366666666666667
550000 0.3
600000 0.366666666666667
650000 0.233333333333333
700000 0.266666666666667
750000 0.4
800000 0.4
850000 0.5
900000 0.366666666666667
950000 0.566666666666667
1000000 0.4
1050000 0.333333333333333
1100000 0.233333333333333
1150000 0.366666666666667
1200000 0.433333333333333
1250000 0.433333333333333
1300000 0.433333333333333
1350000 0.4
1400000 0.4
1450000 0.433333333333333
1500000 0.433333333333333
1550000 0.466666666666667
1600000 0.5
1650000 0.466666666666667
1700000 0.533333333333333
1750000 0.4
1800000 0.633333333333333
1850000 0.5
1900000 0.566666666666667
1950000 0.4
};

\path [fill=C1, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0.01)
--(axis cs:2000000,0.02)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0.01)
--(axis cs:2500000,0.02)
--(axis cs:2600000,0.01)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0.01)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0.03)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0.0247500000000001)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0.15)
--(axis cs:5000000,0.15)
--(axis cs:4900000,0.21)
--(axis cs:4800000,0.14)
--(axis cs:4700000,0.24)
--(axis cs:4600000,0.05)
--(axis cs:4500000,0.18)
--(axis cs:4400000,0.21)
--(axis cs:4300000,0.12525)
--(axis cs:4200000,0.17)
--(axis cs:4100000,0.17525)
--(axis cs:4000000,0.15)
--(axis cs:3900000,0.08)
--(axis cs:3800000,0.13)
--(axis cs:3700000,0.2)
--(axis cs:3600000,0.13)
--(axis cs:3500000,0.07)
--(axis cs:3400000,0.19)
--(axis cs:3300000,0.13)
--(axis cs:3200000,0.06)
--(axis cs:3100000,0.03)
--(axis cs:3000000,0.14)
--(axis cs:2900000,0.11)
--(axis cs:2800000,0.07)
--(axis cs:2700000,0.06)
--(axis cs:2600000,0.09)
--(axis cs:2500000,0.13)
--(axis cs:2400000,0.09)
--(axis cs:2300000,0.17)
--(axis cs:2200000,0.05)
--(axis cs:2100000,0.12)
--(axis cs:2000000,0.13525)
--(axis cs:1900000,0.12525)
--(axis cs:1800000,0.03)
--(axis cs:1700000,0.03)
--(axis cs:1600000,0.07)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0.03)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C0, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0.01)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0.06)
--(axis cs:800000,0.04)
--(axis cs:900000,0.04)
--(axis cs:1000000,0.0547500000000001)
--(axis cs:1100000,0.08)
--(axis cs:1200000,0.08)
--(axis cs:1300000,0.11)
--(axis cs:1400000,0.10475)
--(axis cs:1500000,0.17)
--(axis cs:1600000,0.12)
--(axis cs:1700000,0.17)
--(axis cs:1800000,0.18)
--(axis cs:1900000,0.22)
--(axis cs:2000000,0.26)
--(axis cs:2100000,0.26)
--(axis cs:2200000,0.34)
--(axis cs:2300000,0.21)
--(axis cs:2400000,0.26)
--(axis cs:2500000,0.32)
--(axis cs:2600000,0.27)
--(axis cs:2700000,0.28)
--(axis cs:2800000,0.3)
--(axis cs:2900000,0.33)
--(axis cs:3000000,0.28)
--(axis cs:3100000,0.34475)
--(axis cs:3200000,0.29475)
--(axis cs:3300000,0.32)
--(axis cs:3400000,0.37)
--(axis cs:3500000,0.41)
--(axis cs:3600000,0.35)
--(axis cs:3700000,0.53)
--(axis cs:3800000,0.36)
--(axis cs:3900000,0.34)
--(axis cs:4000000,0.43)
--(axis cs:4100000,0.39)
--(axis cs:4200000,0.44475)
--(axis cs:4300000,0.54)
--(axis cs:4400000,0.51)
--(axis cs:4500000,0.45)
--(axis cs:4600000,0.59)
--(axis cs:4700000,0.47)
--(axis cs:4800000,0.66)
--(axis cs:4900000,0.41475)
--(axis cs:5000000,0.64)
--(axis cs:5000000,0.77)
--(axis cs:5000000,0.77)
--(axis cs:4900000,0.66)
--(axis cs:4800000,0.77)
--(axis cs:4700000,0.75)
--(axis cs:4600000,0.71)
--(axis cs:4500000,0.64)
--(axis cs:4400000,0.76)
--(axis cs:4300000,0.78)
--(axis cs:4200000,0.73)
--(axis cs:4100000,0.62)
--(axis cs:4000000,0.68)
--(axis cs:3900000,0.65)
--(axis cs:3800000,0.64)
--(axis cs:3700000,0.71)
--(axis cs:3600000,0.58)
--(axis cs:3500000,0.59)
--(axis cs:3400000,0.62525)
--(axis cs:3300000,0.53)
--(axis cs:3200000,0.53)
--(axis cs:3100000,0.56)
--(axis cs:3000000,0.6)
--(axis cs:2900000,0.57525)
--(axis cs:2800000,0.54)
--(axis cs:2700000,0.46)
--(axis cs:2600000,0.55)
--(axis cs:2500000,0.46)
--(axis cs:2400000,0.5)
--(axis cs:2300000,0.38)
--(axis cs:2200000,0.57)
--(axis cs:2100000,0.52)
--(axis cs:2000000,0.43)
--(axis cs:1900000,0.5)
--(axis cs:1800000,0.41525)
--(axis cs:1700000,0.47)
--(axis cs:1600000,0.42)
--(axis cs:1500000,0.35)
--(axis cs:1400000,0.28)
--(axis cs:1300000,0.31)
--(axis cs:1200000,0.31)
--(axis cs:1100000,0.25)
--(axis cs:1000000,0.2)
--(axis cs:900000,0.19)
--(axis cs:800000,0.22525)
--(axis cs:700000,0.22)
--(axis cs:600000,0.11)
--(axis cs:500000,0.16525)
--(axis cs:400000,0.06)
--(axis cs:300000,0.12)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [fill=C2, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0.01)
--(axis cs:1228800,0.01)
--(axis cs:1433600,0.01)
--(axis cs:1638400,0.02)
--(axis cs:1843200,0.01)
--(axis cs:2048000,0.04)
--(axis cs:2252800,0.02)
--(axis cs:2457600,0.03)
--(axis cs:2662400,0.01)
--(axis cs:2867200,0)
--(axis cs:3072000,0.03)
--(axis cs:3276800,0.0347500000000001)
--(axis cs:3481600,0.05)
--(axis cs:3686400,0.07)
--(axis cs:3891200,0.04)
--(axis cs:4096000,0.05)
--(axis cs:4300800,0.04)
--(axis cs:4505600,0.08)
--(axis cs:4710400,0.09)
--(axis cs:4915200,0.03)
--(axis cs:5120000,0.08)
--(axis cs:5324800,0.05)
--(axis cs:5529600,0.06)
--(axis cs:5734400,0.04)
--(axis cs:5939200,0.09)
--(axis cs:6144000,0.06)
--(axis cs:6348800,0.1)
--(axis cs:6553600,0.06)
--(axis cs:6758400,0.01)
--(axis cs:6963200,0.11)
--(axis cs:7168000,0.05)
--(axis cs:7372800,0.07)
--(axis cs:7577600,0.05)
--(axis cs:7782400,0.07)
--(axis cs:7987200,0.09)
--(axis cs:8192000,0.08)
--(axis cs:8396800,0.04)
--(axis cs:8601600,0.12)
--(axis cs:8806400,0.1)
--(axis cs:9011200,0.03)
--(axis cs:9216000,0.12)
--(axis cs:9420800,0.13)
--(axis cs:9625600,0.09)
--(axis cs:9830400,0.0747500000000001)
--(axis cs:10035200,0.14)
--(axis cs:10240000,0.11)
--(axis cs:10240000,0.27)
--(axis cs:10240000,0.27)
--(axis cs:10035200,0.29)
--(axis cs:9830400,0.25)
--(axis cs:9625600,0.26)
--(axis cs:9420800,0.29525)
--(axis cs:9216000,0.34)
--(axis cs:9011200,0.19)
--(axis cs:8806400,0.27)
--(axis cs:8601600,0.29)
--(axis cs:8396800,0.17)
--(axis cs:8192000,0.31525)
--(axis cs:7987200,0.26)
--(axis cs:7782400,0.26)
--(axis cs:7577600,0.27)
--(axis cs:7372800,0.29)
--(axis cs:7168000,0.26)
--(axis cs:6963200,0.29525)
--(axis cs:6758400,0.18)
--(axis cs:6553600,0.23)
--(axis cs:6348800,0.23)
--(axis cs:6144000,0.18)
--(axis cs:5939200,0.29)
--(axis cs:5734400,0.22)
--(axis cs:5529600,0.24)
--(axis cs:5324800,0.19)
--(axis cs:5120000,0.21)
--(axis cs:4915200,0.24)
--(axis cs:4710400,0.24)
--(axis cs:4505600,0.31)
--(axis cs:4300800,0.19)
--(axis cs:4096000,0.28)
--(axis cs:3891200,0.17)
--(axis cs:3686400,0.16)
--(axis cs:3481600,0.21525)
--(axis cs:3276800,0.16)
--(axis cs:3072000,0.16)
--(axis cs:2867200,0.16)
--(axis cs:2662400,0.08)
--(axis cs:2457600,0.14)
--(axis cs:2252800,0.1)
--(axis cs:2048000,0.15525)
--(axis cs:1843200,0.2)
--(axis cs:1638400,0.1)
--(axis cs:1433600,0.15)
--(axis cs:1228800,0.12)
--(axis cs:1024000,0.06)
--(axis cs:819200,0)
--(axis cs:614400,0)
--(axis cs:409600,0.03)
--(axis cs:204800,0)
--(axis cs:0,0)
--cycle;

\path [fill=C7, fill opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:204800,0)
--(axis cs:409600,0)
--(axis cs:614400,0)
--(axis cs:819200,0)
--(axis cs:1024000,0)
--(axis cs:1228800,0)
--(axis cs:1433600,0.01)
--(axis cs:1638400,0.01)
--(axis cs:1843200,0.0347500000000001)
--(axis cs:2048000,0.0447500000000001)
--(axis cs:2252800,0.09)
--(axis cs:2457600,0.11)
--(axis cs:2662400,0.17)
--(axis cs:2867200,0.12)
--(axis cs:3072000,0.14475)
--(axis cs:3276800,0.13475)
--(axis cs:3481600,0.19)
--(axis cs:3686400,0.15475)
--(axis cs:3891200,0.22)
--(axis cs:4096000,0.17475)
--(axis cs:4300800,0.13475)
--(axis cs:4505600,0.24)
--(axis cs:4710400,0.19)
--(axis cs:4915200,0.25)
--(axis cs:5120000,0.3)
--(axis cs:5120000,0.52)
--(axis cs:5120000,0.52)
--(axis cs:4915200,0.36)
--(axis cs:4710400,0.37)
--(axis cs:4505600,0.35)
--(axis cs:4300800,0.37)
--(axis cs:4096000,0.40525)
--(axis cs:3891200,0.39)
--(axis cs:3686400,0.38525)
--(axis cs:3481600,0.31)
--(axis cs:3276800,0.29)
--(axis cs:3072000,0.33)
--(axis cs:2867200,0.22)
--(axis cs:2662400,0.32)
--(axis cs:2457600,0.24)
--(axis cs:2252800,0.24)
--(axis cs:2048000,0.13)
--(axis cs:1843200,0.19)
--(axis cs:1638400,0.17)
--(axis cs:1433600,0.16)
--(axis cs:1228800,0.03)
--(axis cs:1024000,0.08)
--(axis cs:819200,0.12)
--(axis cs:614400,0)
--(axis cs:409600,0)
--(axis cs:204800,0.03)
--(axis cs:0,0)
--cycle;

\addplot [very thick, C1]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0.01
1400000 0
1500000 0
1600000 0.03
1700000 0.01
1800000 0.01
1900000 0.06
2000000 0.07
2100000 0.05
2200000 0.02
2300000 0.08
2400000 0.04
2500000 0.07
2600000 0.05
2700000 0.02
2800000 0.03
2900000 0.05
3000000 0.06
3100000 0.01
3200000 0.02
3300000 0.05
3400000 0.1
3500000 0.03
3600000 0.06
3700000 0.08
3800000 0.05
3900000 0.03
4000000 0.06
4100000 0.08
4200000 0.06
4300000 0.07
4400000 0.09
4500000 0.08
4600000 0.02
4700000 0.1
4800000 0.06
4900000 0.09
5000000 0.06
};
\addplot [very thick, C0]
table {%
0 0
100000 0
200000 0
300000 0.05
400000 0.02
500000 0.07
600000 0.05
700000 0.13
800000 0.12
900000 0.11
1000000 0.13
1100000 0.16
1200000 0.18
1300000 0.2
1400000 0.19
1500000 0.26
1600000 0.27
1700000 0.32
1800000 0.28
1900000 0.37
2000000 0.34
2100000 0.39
2200000 0.47
2300000 0.29
2400000 0.38
2500000 0.39
2600000 0.41
2700000 0.37
2800000 0.41
2900000 0.44
3000000 0.44
3100000 0.45
3200000 0.42
3300000 0.42
3400000 0.52
3500000 0.5
3600000 0.47
3700000 0.62
3800000 0.49
3900000 0.49
4000000 0.56
4100000 0.5
4200000 0.58
4300000 0.66
4400000 0.64
4500000 0.55
4600000 0.65
4700000 0.62
4800000 0.71
4900000 0.53
5000000 0.7
};
\addplot [very thick, C2]
table {%
0 0
204800 0
409600 0.01
614400 0
819200 0
1024000 0.03
1228800 0.06
1433600 0.07
1638400 0.05
1843200 0.09
2048000 0.09
2252800 0.06
2457600 0.08
2662400 0.04
2867200 0.07
3072000 0.09
3276800 0.1
3481600 0.13
3686400 0.11
3891200 0.1
4096000 0.14
4300800 0.11
4505600 0.19
4710400 0.16
4915200 0.14
5120000 0.14
5324800 0.11
5529600 0.14
5734400 0.12
5939200 0.18
6144000 0.12
6348800 0.16
6553600 0.13
6758400 0.09
6963200 0.2
7168000 0.15
7372800 0.18
7577600 0.15
7782400 0.16
7987200 0.17
8192000 0.19
8396800 0.1
8601600 0.2
8806400 0.19
9011200 0.1
9216000 0.22
9420800 0.21
9625600 0.18
9830400 0.15
10035200 0.21
10240000 0.18
};
\addplot [very thick, C7]
table {%
0 0
204800 0.01
409600 0
614400 0
819200 0.05
1024000 0.03
1228800 0.01
1433600 0.07
1638400 0.07
1843200 0.1
2048000 0.09
2252800 0.16
2457600 0.17
2662400 0.25
2867200 0.17
3072000 0.24
3276800 0.22
3481600 0.25
3686400 0.26
3891200 0.31
4096000 0.29
4300800 0.26
4505600 0.29
4710400 0.28
4915200 0.3
5120000 0.41
};
\end{groupplot}

\end{tikzpicture}


==> images/myo/legend_block.tex <==
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 

\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=5, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,
            % draw=lightgray204,
            % fill opacity=0.8,
            % draw opacity=1,
            % text opacity=1,
        }
    },
    ]
    \addlegendimage{C0}
    \addlegendentry{Vlearn};
    \addlegendimage{C1}
    \addlegendentry{SAC};
    % \addlegendimage{C5}
    % \addlegendentry{MPO};
    \addlegendimage{C7}
    \addlegendentry{PPO};
    \addlegendimage{C2}
    \addlegendentry{TRPL};
    \addlegendimage{C4}
    \addlegendentry{V-trace};
    % \addlegendimage{C6}
    % \addlegendentry{no IS};

    % \addlegendimage{C5}
    % \addlegendentry{Vlearn + PPO};
    \end{axis}
\end{tikzpicture}

==> images/myo/obj-hold-hard-success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.25\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={ObjHold - Hard},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Success},
ymajorgrids,
ymin=-0.043275, ymax=1,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0.01)
--(axis cs:300000,0.01225)
--(axis cs:400000,0.00225000000000001)
--(axis cs:500000,0.11)
--(axis cs:600000,0.16225)
--(axis cs:700000,0.19225)
--(axis cs:800000,0.19)
--(axis cs:900000,0.2445)
--(axis cs:1000000,0.2745)
--(axis cs:1100000,0.2345)
--(axis cs:1200000,0.22)
--(axis cs:1300000,0.31225)
--(axis cs:1400000,0.18225)
--(axis cs:1500000,0.30225)
--(axis cs:1600000,0.2)
--(axis cs:1700000,0.24225)
--(axis cs:1800000,0.25225)
--(axis cs:1900000,0.27)
--(axis cs:2000000,0.2945)
--(axis cs:2100000,0.25225)
--(axis cs:2200000,0.39225)
--(axis cs:2300000,0.39)
--(axis cs:2400000,0.3045)
--(axis cs:2500000,0.32)
--(axis cs:2600000,0.36225)
--(axis cs:2700000,0.40225)
--(axis cs:2800000,0.27)
--(axis cs:2900000,0.36)
--(axis cs:3000000,0.2945)
--(axis cs:3100000,0.28225)
--(axis cs:3200000,0.35225)
--(axis cs:3300000,0.36225)
--(axis cs:3400000,0.33)
--(axis cs:3500000,0.36)
--(axis cs:3600000,0.32225)
--(axis cs:3700000,0.339)
--(axis cs:3800000,0.2945)
--(axis cs:3900000,0.30225)
--(axis cs:4000000,0.44)
--(axis cs:4100000,0.36)
--(axis cs:4200000,0.32)
--(axis cs:4300000,0.22675)
--(axis cs:4400000,0.23)
--(axis cs:4500000,0.4145)
--(axis cs:4600000,0.34)
--(axis cs:4700000,0.29675)
--(axis cs:4800000,0.33)
--(axis cs:4900000,0.23675)
--(axis cs:5000000,0.26125)
--(axis cs:5000000,0.56775)
--(axis cs:5000000,0.56775)
--(axis cs:4900000,0.42775)
--(axis cs:4800000,0.48)
--(axis cs:4700000,0.51)
--(axis cs:4600000,0.54)
--(axis cs:4500000,0.6)
--(axis cs:4400000,0.39)
--(axis cs:4300000,0.50775)
--(axis cs:4200000,0.46)
--(axis cs:4100000,0.53775)
--(axis cs:4000000,0.64)
--(axis cs:3900000,0.53775)
--(axis cs:3800000,0.42775)
--(axis cs:3700000,0.61775)
--(axis cs:3600000,0.5155)
--(axis cs:3500000,0.55775)
--(axis cs:3400000,0.611)
--(axis cs:3300000,0.53775)
--(axis cs:3200000,0.60775)
--(axis cs:3100000,0.50775)
--(axis cs:3000000,0.47)
--(axis cs:2900000,0.58775)
--(axis cs:2800000,0.4455)
--(axis cs:2700000,0.58)
--(axis cs:2600000,0.5555)
--(axis cs:2500000,0.48775)
--(axis cs:2400000,0.47775)
--(axis cs:2300000,0.51775)
--(axis cs:2200000,0.49)
--(axis cs:2100000,0.40325)
--(axis cs:2000000,0.41)
--(axis cs:1900000,0.40775)
--(axis cs:1800000,0.44)
--(axis cs:1700000,0.5355)
--(axis cs:1600000,0.35)
--(axis cs:1500000,0.54325)
--(axis cs:1400000,0.40775)
--(axis cs:1300000,0.44325)
--(axis cs:1200000,0.41775)
--(axis cs:1100000,0.4455)
--(axis cs:1000000,0.38775)
--(axis cs:900000,0.44775)
--(axis cs:800000,0.30775)
--(axis cs:700000,0.28775)
--(axis cs:600000,0.30775)
--(axis cs:500000,0.23)
--(axis cs:400000,0.06)
--(axis cs:300000,0.09)
--(axis cs:200000,0.05)
--(axis cs:100000,0.04)
--(axis cs:0,0)
--cycle;

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0.03)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0.02)
--(axis cs:1700000,0.02675)
--(axis cs:1800000,0.01225)
--(axis cs:1900000,0.0645)
--(axis cs:2000000,0.01225)
--(axis cs:2100000,0.01)
--(axis cs:2200000,0.03225)
--(axis cs:2300000,0.08)
--(axis cs:2400000,0.02)
--(axis cs:2500000,0.11225)
--(axis cs:2600000,0.09)
--(axis cs:2700000,0.12)
--(axis cs:2800000,0.07225)
--(axis cs:2900000,0.11)
--(axis cs:3000000,0.12)
--(axis cs:3100000,0.17225)
--(axis cs:3200000,0.22)
--(axis cs:3300000,0.23)
--(axis cs:3400000,0.23225)
--(axis cs:3500000,0.19)
--(axis cs:3600000,0.26)
--(axis cs:3700000,0.29225)
--(axis cs:3800000,0.24)
--(axis cs:3900000,0.27)
--(axis cs:4000000,0.3145)
--(axis cs:4100000,0.38)
--(axis cs:4200000,0.29225)
--(axis cs:4300000,0.27225)
--(axis cs:4400000,0.329)
--(axis cs:4500000,0.35675)
--(axis cs:4600000,0.4645)
--(axis cs:4700000,0.46225)
--(axis cs:4800000,0.3945)
--(axis cs:4900000,0.36)
--(axis cs:5000000,0.37125)
--(axis cs:5000000,0.66775)
--(axis cs:5000000,0.66775)
--(axis cs:4900000,0.6355)
--(axis cs:4800000,0.61)
--(axis cs:4700000,0.67)
--(axis cs:4600000,0.671)
--(axis cs:4500000,0.56775)
--(axis cs:4400000,0.54775)
--(axis cs:4300000,0.46775)
--(axis cs:4200000,0.41)
--(axis cs:4100000,0.46)
--(axis cs:4000000,0.56)
--(axis cs:3900000,0.41)
--(axis cs:3800000,0.43)
--(axis cs:3700000,0.42)
--(axis cs:3600000,0.42)
--(axis cs:3500000,0.34775)
--(axis cs:3400000,0.37)
--(axis cs:3300000,0.41875)
--(axis cs:3200000,0.35775)
--(axis cs:3100000,0.3355)
--(axis cs:3000000,0.24)
--(axis cs:2900000,0.28)
--(axis cs:2800000,0.22)
--(axis cs:2700000,0.23)
--(axis cs:2600000,0.27325)
--(axis cs:2500000,0.25775)
--(axis cs:2400000,0.15775)
--(axis cs:2300000,0.1955)
--(axis cs:2200000,0.11)
--(axis cs:2100000,0.1)
--(axis cs:2000000,0.0955)
--(axis cs:1900000,0.21)
--(axis cs:1800000,0.07775)
--(axis cs:1700000,0.12775)
--(axis cs:1600000,0.16)
--(axis cs:1500000,0.0555)
--(axis cs:1400000,0.02775)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0.02)
--(axis cs:0,0.03)
--cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0.01)
--(axis cs:3400000,0.00225000000000001)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0.01)
--(axis cs:3800000,0.02)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0.02225)
--(axis cs:4300000,0)
--(axis cs:4400000,0.01)
--(axis cs:4500000,0.03)
--(axis cs:4600000,0)
--(axis cs:4700000,0.01)
--(axis cs:4800000,0.02225)
--(axis cs:4900000,0.02)
--(axis cs:5000000,0)
--(axis cs:5000000,0.11)
--(axis cs:5000000,0.11)
--(axis cs:4900000,0.18)
--(axis cs:4800000,0.08775)
--(axis cs:4700000,0.13)
--(axis cs:4600000,0.03)
--(axis cs:4500000,0.14)
--(axis cs:4400000,0.06775)
--(axis cs:4300000,0.09775)
--(axis cs:4200000,0.11)
--(axis cs:4100000,0.1055)
--(axis cs:4000000,0.04775)
--(axis cs:3900000,0.07775)
--(axis cs:3800000,0.08)
--(axis cs:3700000,0.07)
--(axis cs:3600000,0.03)
--(axis cs:3500000,0.0555)
--(axis cs:3400000,0.04)
--(axis cs:3300000,0.07)
--(axis cs:3200000,0.03)
--(axis cs:3100000,0.06)
--(axis cs:3000000,0.04775)
--(axis cs:2900000,0.04)
--(axis cs:2800000,0.03)
--(axis cs:2700000,0)
--(axis cs:2600000,0.03)
--(axis cs:2500000,0.02775)
--(axis cs:2400000,0.03)
--(axis cs:2300000,0.06775)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0.02
200000 0.03
300000 0.05
400000 0.03
500000 0.17
600000 0.24
700000 0.25
800000 0.25
900000 0.33
1000000 0.33
1100000 0.34
1200000 0.34
1300000 0.37
1400000 0.3
1500000 0.42
1600000 0.28
1700000 0.39
1800000 0.35
1900000 0.33
2000000 0.35
2100000 0.32
2200000 0.44
2300000 0.45
2400000 0.39
2500000 0.41
2600000 0.46
2700000 0.49
2800000 0.36
2900000 0.46
3000000 0.39
3100000 0.39
3200000 0.48
3300000 0.44
3400000 0.44
3500000 0.44
3600000 0.42
3700000 0.48
3800000 0.38
3900000 0.41
4000000 0.56
4100000 0.45
4200000 0.39
4300000 0.38
4400000 0.32
4500000 0.51
4600000 0.44
4700000 0.42
4800000 0.4
4900000 0.34
5000000 0.41
};
% \addlegendentry{sac_large_2}
\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0.01
100000 0.01
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0.01
1500000 0.02
1600000 0.09
1700000 0.08
1800000 0.04
1900000 0.13
2000000 0.05
2100000 0.06
2200000 0.08
2300000 0.14
2400000 0.08
2500000 0.19
2600000 0.18
2700000 0.17
2800000 0.15
2900000 0.2
3000000 0.19
3100000 0.25
3200000 0.28
3300000 0.3
3400000 0.3
3500000 0.25
3600000 0.33
3700000 0.35
3800000 0.33
3900000 0.35
4000000 0.43
4100000 0.42
4200000 0.36
4300000 0.36
4400000 0.44
4500000 0.46
4600000 0.56
4700000 0.56
4800000 0.52
4900000 0.49
5000000 0.5
};
% \addlegendentry{vlearn_large_2}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0.03
2400000 0.01
2500000 0.01
2600000 0.01
2700000 0
2800000 0.01
2900000 0.02
3000000 0.02
3100000 0.03
3200000 0.01
3300000 0.04
3400000 0.02
3500000 0.02
3600000 0.01
3700000 0.04
3800000 0.05
3900000 0.03
4000000 0.02
4100000 0.05
4200000 0.06
4300000 0.04
4400000 0.04
4500000 0.07
4600000 0.01
4700000 0.05
4800000 0.06
4900000 0.09
5000000 0.05
};


\end{axis}
\end{tikzpicture}

==> images/myo/obj-hold-success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.25\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={ObjHold},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Success},
ymajorgrids,
ymin=-0.043275, ymax=1,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0.3)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0.1)
--(axis cs:1600000,0.1)
--(axis cs:1700000,0.1)
--(axis cs:1800000,0.0225000000000001)
--(axis cs:1900000,0.2)
--(axis cs:2000000,0.4225)
--(axis cs:2100000,0.4)
--(axis cs:2200000,0.4225)
--(axis cs:2300000,0.4225)
--(axis cs:2400000,0.6)
--(axis cs:2500000,0.5)
--(axis cs:2600000,0.6)
--(axis cs:2700000,0.4)
--(axis cs:2800000,0.5)
--(axis cs:2900000,0.4)
--(axis cs:3000000,0.5225)
--(axis cs:3100000,0.6)
--(axis cs:3200000,0.6)
--(axis cs:3300000,0.5225)
--(axis cs:3400000,0.6)
--(axis cs:3500000,0.6)
--(axis cs:3600000,0.5225)
--(axis cs:3700000,0.5225)
--(axis cs:3800000,0.6)
--(axis cs:3900000,0.6)
--(axis cs:4000000,0.5225)
--(axis cs:4100000,0.5)
--(axis cs:4200000,0.6)
--(axis cs:4300000,0.6)
--(axis cs:4400000,0.5225)
--(axis cs:4500000,0.6)
--(axis cs:4600000,0.6)
--(axis cs:4700000,0.6)
--(axis cs:4800000,0.5)
--(axis cs:4900000,0.6)
--(axis cs:5000000,0.6)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,0.9775)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,0.9)
--(axis cs:2800000,1)
--(axis cs:2700000,0.9)
--(axis cs:2600000,1)
--(axis cs:2500000,0.9775)
--(axis cs:2400000,1)
--(axis cs:2300000,0.9)
--(axis cs:2200000,1)
--(axis cs:2100000,0.9)
--(axis cs:2000000,0.9775)
--(axis cs:1900000,0.8)
--(axis cs:1800000,0.5)
--(axis cs:1700000,0.5)
--(axis cs:1600000,0.5775)
--(axis cs:1500000,0.6)
--(axis cs:1400000,0.4)
--(axis cs:1300000,0.2775)
--(axis cs:1200000,0.5)
--(axis cs:1100000,0.5)
--(axis cs:1000000,0.3)
--(axis cs:900000,0.3)
--(axis cs:800000,0.3)
--(axis cs:700000,0.2)
--(axis cs:600000,0.3775)
--(axis cs:500000,0.3)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0.2)
--(axis cs:500000,0.1225)
--(axis cs:600000,0.5)
--(axis cs:700000,0.2)
--(axis cs:800000,0.5)
--(axis cs:900000,0.7)
--(axis cs:1000000,0.3225)
--(axis cs:1100000,0.3225)
--(axis cs:1200000,0.3)
--(axis cs:1300000,0.3225)
--(axis cs:1400000,0.7225)
--(axis cs:1500000,0.5)
--(axis cs:1600000,0.3225)
--(axis cs:1700000,0.0225000000000001)
--(axis cs:1800000,0.5225)
--(axis cs:1900000,0.7)
--(axis cs:2000000,0.7)
--(axis cs:2100000,0.6)
--(axis cs:2200000,0.7225)
--(axis cs:2300000,0.3225)
--(axis cs:2400000,0.6)
--(axis cs:2500000,0.5)
--(axis cs:2600000,0.5)
--(axis cs:2700000,0.7)
--(axis cs:2800000,0.8)
--(axis cs:2900000,0.7)
--(axis cs:3000000,0.7225)
--(axis cs:3100000,1)
--(axis cs:3200000,1)
--(axis cs:3300000,0.6)
--(axis cs:3400000,1)
--(axis cs:3500000,1)
--(axis cs:3600000,0.7)
--(axis cs:3700000,1)
--(axis cs:3800000,0.4)
--(axis cs:3900000,1)
--(axis cs:4000000,1)
--(axis cs:4100000,1)
--(axis cs:4200000,0.6)
--(axis cs:4300000,0.6225)
--(axis cs:4400000,1)
--(axis cs:4500000,0.7225)
--(axis cs:4600000,1)
--(axis cs:4700000,0.7)
--(axis cs:4800000,0.7225)
--(axis cs:4900000,0.7)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,1)
--(axis cs:3800000,0.9)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,1)
--(axis cs:2400000,1)
--(axis cs:2300000,0.9)
--(axis cs:2200000,1)
--(axis cs:2100000,0.9775)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,1)
--(axis cs:1700000,0.6)
--(axis cs:1600000,0.9)
--(axis cs:1500000,0.9)
--(axis cs:1400000,1)
--(axis cs:1300000,0.8775)
--(axis cs:1200000,0.7)
--(axis cs:1100000,0.8775)
--(axis cs:1000000,0.8775)
--(axis cs:900000,1)
--(axis cs:800000,0.9)
--(axis cs:700000,0.8)
--(axis cs:600000,0.9)
--(axis cs:500000,0.8)
--(axis cs:400000,0.6775)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0.1
5000000 0
};
% \addlegendentry{sac_large_2}
\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0.1
600000 0.1
700000 0.1
800000 0.1
900000 0.1
1000000 0.1
1100000 0.2
1200000 0.2
1300000 0.1
1400000 0.2
1500000 0.3
1600000 0.3
1700000 0.3
1800000 0.3
1900000 0.5
2000000 0.7
2100000 0.6
2200000 0.7
2300000 0.7
2400000 0.8
2500000 0.7
2600000 0.8
2700000 0.7
2800000 0.8
2900000 0.7
3000000 0.8
3100000 0.8
3200000 0.8
3300000 0.8
3400000 0.8
3500000 0.8
3600000 0.8
3700000 0.8
3800000 0.8
3900000 0.8
4000000 0.8
4100000 0.8
4200000 0.8
4300000 0.8
4400000 0.8
4500000 0.8
4600000 0.8
4700000 0.8
4800000 0.8
4900000 0.8
5000000 0.8
};
% \addlegendentry{vlearn_large_2}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0.4
500000 0.5
600000 0.7
700000 0.5
800000 0.8
900000 0.9
1000000 0.6
1100000 0.6
1200000 0.5
1300000 0.6
1400000 0.9
1500000 0.7
1600000 0.7
1700000 0.3
1800000 0.8
1900000 0.9
2000000 0.9
2100000 0.8
2200000 0.9
2300000 0.7
2400000 0.8
2500000 0.8
2600000 0.8
2700000 0.9
2800000 0.9
2900000 0.9
3000000 0.9
3100000 1
3200000 1
3300000 0.8
3400000 1
3500000 1
3600000 0.9
3700000 1
3800000 0.7
3900000 1
4000000 1
4100000 1
4200000 0.8
4300000 0.9
4400000 1
4500000 0.9
4600000 1
4700000 0.9
4800000 0.9
4900000 0.9
5000000 1
};


\end{axis}
\end{tikzpicture}

==> images/myo/pen-twirl-hard-success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.25\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Pen Twirl - Hard},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Success},
ymajorgrids,
ymin=-0.0386625, ymax=1,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0.01)
--(axis cs:2000000,0.00225000000000001)
--(axis cs:2100000,0.00225000000000001)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0.00225000000000001)
--(axis cs:2500000,0.02225)
--(axis cs:2600000,0.01)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0.01)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0.03)
--(axis cs:3500000,0)
--(axis cs:3600000,0.01)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0.01)
--(axis cs:4200000,0)
--(axis cs:4300000,0.03225)
--(axis cs:4400000,0)
--(axis cs:4500000,0.01)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0.01)
--(axis cs:5000000,0)
--(axis cs:5000000,0.12)
--(axis cs:5000000,0.12)
--(axis cs:4900000,0.17775)
--(axis cs:4800000,0.10775)
--(axis cs:4700000,0.23775)
--(axis cs:4600000,0.04)
--(axis cs:4500000,0.17325)
--(axis cs:4400000,0.22775)
--(axis cs:4300000,0.12)
--(axis cs:4200000,0.10775)
--(axis cs:4100000,0.18775)
--(axis cs:4000000,0.15)
--(axis cs:3900000,0.06775)
--(axis cs:3800000,0.11775)
--(axis cs:3700000,0.18)
--(axis cs:3600000,0.11)
--(axis cs:3500000,0.07)
--(axis cs:3400000,0.17)
--(axis cs:3300000,0.1155)
--(axis cs:3200000,0.06)
--(axis cs:3100000,0.03)
--(axis cs:3000000,0.12)
--(axis cs:2900000,0.1155)
--(axis cs:2800000,0.06775)
--(axis cs:2700000,0.06)
--(axis cs:2600000,0.08775)
--(axis cs:2500000,0.13)
--(axis cs:2400000,0.0855)
--(axis cs:2300000,0.14)
--(axis cs:2200000,0.03775)
--(axis cs:2100000,0.11)
--(axis cs:2000000,0.1355)
--(axis cs:1900000,0.1055)
--(axis cs:1800000,0.02)
--(axis cs:1700000,0.03)
--(axis cs:1600000,0.07)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0.03)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0.01225)
--(axis cs:400000,0)
--(axis cs:500000,0.01)
--(axis cs:600000,0.00225000000000001)
--(axis cs:700000,0.06225)
--(axis cs:800000,0.03)
--(axis cs:900000,0.05)
--(axis cs:1000000,0.08)
--(axis cs:1100000,0.07225)
--(axis cs:1200000,0.09)
--(axis cs:1300000,0.1045)
--(axis cs:1400000,0.09)
--(axis cs:1500000,0.17)
--(axis cs:1600000,0.10675)
--(axis cs:1700000,0.15675)
--(axis cs:1800000,0.19)
--(axis cs:1900000,0.19675)
--(axis cs:2000000,0.2345)
--(axis cs:2100000,0.26225)
--(axis cs:2200000,0.37)
--(axis cs:2300000,0.23225)
--(axis cs:2400000,0.26225)
--(axis cs:2500000,0.3245)
--(axis cs:2600000,0.31)
--(axis cs:2700000,0.27225)
--(axis cs:2800000,0.31225)
--(axis cs:2900000,0.34)
--(axis cs:3000000,0.35)
--(axis cs:3100000,0.33675)
--(axis cs:3200000,0.299)
--(axis cs:3300000,0.3)
--(axis cs:3400000,0.43675)
--(axis cs:3500000,0.4045)
--(axis cs:3600000,0.3445)
--(axis cs:3700000,0.54)
--(axis cs:3800000,0.35675)
--(axis cs:3900000,0.37225)
--(axis cs:4000000,0.42)
--(axis cs:4100000,0.38)
--(axis cs:4200000,0.46)
--(axis cs:4300000,0.52675)
--(axis cs:4400000,0.4945)
--(axis cs:4500000,0.47225)
--(axis cs:4600000,0.59)
--(axis cs:4700000,0.54225)
--(axis cs:4800000,0.65225)
--(axis cs:4900000,0.44)
--(axis cs:5000000,0.64)
--(axis cs:5000000,0.74)
--(axis cs:5000000,0.74)
--(axis cs:4900000,0.62775)
--(axis cs:4800000,0.77775)
--(axis cs:4700000,0.74325)
--(axis cs:4600000,0.69775)
--(axis cs:4500000,0.65775)
--(axis cs:4400000,0.70775)
--(axis cs:4300000,0.74775)
--(axis cs:4200000,0.6955)
--(axis cs:4100000,0.63775)
--(axis cs:4000000,0.6655)
--(axis cs:3900000,0.67325)
--(axis cs:3800000,0.6155)
--(axis cs:3700000,0.69775)
--(axis cs:3600000,0.56)
--(axis cs:3500000,0.58775)
--(axis cs:3400000,0.65)
--(axis cs:3300000,0.49775)
--(axis cs:3200000,0.50775)
--(axis cs:3100000,0.55775)
--(axis cs:3000000,0.57)
--(axis cs:2900000,0.57325)
--(axis cs:2800000,0.5455)
--(axis cs:2700000,0.491)
--(axis cs:2600000,0.55)
--(axis cs:2500000,0.44775)
--(axis cs:2400000,0.50325)
--(axis cs:2300000,0.37775)
--(axis cs:2200000,0.5855)
--(axis cs:2100000,0.50775)
--(axis cs:2000000,0.43)
--(axis cs:1900000,0.49)
--(axis cs:1800000,0.37775)
--(axis cs:1700000,0.51875)
--(axis cs:1600000,0.39775)
--(axis cs:1500000,0.3655)
--(axis cs:1400000,0.2755)
--(axis cs:1300000,0.27775)
--(axis cs:1200000,0.27775)
--(axis cs:1100000,0.25)
--(axis cs:1000000,0.18)
--(axis cs:900000,0.19775)
--(axis cs:800000,0.2255)
--(axis cs:700000,0.19)
--(axis cs:600000,0.09)
--(axis cs:500000,0.17)
--(axis cs:400000,0.06)
--(axis cs:300000,0.09775)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0.00225000000000001)
--(axis cs:600000,0.01)
--(axis cs:700000,0.02)
--(axis cs:800000,0.01225)
--(axis cs:900000,0.02225)
--(axis cs:1000000,0.0345)
--(axis cs:1100000,0.02)
--(axis cs:1200000,0.03)
--(axis cs:1300000,0.01)
--(axis cs:1400000,0.02)
--(axis cs:1500000,0.02675)
--(axis cs:1600000,0.03225)
--(axis cs:1700000,0.07)
--(axis cs:1800000,0.06225)
--(axis cs:1900000,0.03)
--(axis cs:2000000,0.05)
--(axis cs:2100000,0.05)
--(axis cs:2200000,0.08225)
--(axis cs:2300000,0.11)
--(axis cs:2400000,0.0645)
--(axis cs:2500000,0.07225)
--(axis cs:2600000,0.07)
--(axis cs:2700000,0.06)
--(axis cs:2800000,0.05)
--(axis cs:2900000,0.11225)
--(axis cs:3000000,0.06225)
--(axis cs:3100000,0.09)
--(axis cs:3200000,0.06)
--(axis cs:3300000,0.03225)
--(axis cs:3400000,0.1145)
--(axis cs:3500000,0.05225)
--(axis cs:3600000,0.04225)
--(axis cs:3700000,0.039)
--(axis cs:3800000,0.05225)
--(axis cs:3900000,0.07225)
--(axis cs:4000000,0.09675)
--(axis cs:4100000,0.04)
--(axis cs:4200000,0.11225)
--(axis cs:4300000,0.1145)
--(axis cs:4400000,0.03)
--(axis cs:4500000,0.14)
--(axis cs:4600000,0.16)
--(axis cs:4700000,0.0945)
--(axis cs:4800000,0.07225)
--(axis cs:4900000,0.17)
--(axis cs:5000000,0.11225)
--(axis cs:5000000,0.26)
--(axis cs:5000000,0.26)
--(axis cs:4900000,0.29325)
--(axis cs:4800000,0.24)
--(axis cs:4700000,0.29325)
--(axis cs:4600000,0.3055)
--(axis cs:4500000,0.3355)
--(axis cs:4400000,0.19775)
--(axis cs:4300000,0.27)
--(axis cs:4200000,0.311)
--(axis cs:4100000,0.18775)
--(axis cs:4000000,0.32325)
--(axis cs:3900000,0.25775)
--(axis cs:3800000,0.25775)
--(axis cs:3700000,0.25)
--(axis cs:3600000,0.2855)
--(axis cs:3500000,0.24)
--(axis cs:3400000,0.2755)
--(axis cs:3300000,0.1855)
--(axis cs:3200000,0.22)
--(axis cs:3100000,0.23)
--(axis cs:3000000,0.18775)
--(axis cs:2900000,0.3)
--(axis cs:2800000,0.18775)
--(axis cs:2700000,0.2)
--(axis cs:2600000,0.18775)
--(axis cs:2500000,0.18)
--(axis cs:2400000,0.23775)
--(axis cs:2300000,0.23775)
--(axis cs:2200000,0.27775)
--(axis cs:2100000,0.18)
--(axis cs:2000000,0.22)
--(axis cs:1900000,0.17)
--(axis cs:1800000,0.15775)
--(axis cs:1700000,0.21775)
--(axis cs:1600000,0.15775)
--(axis cs:1500000,0.16775)
--(axis cs:1400000,0.16325)
--(axis cs:1300000,0.08)
--(axis cs:1200000,0.12775)
--(axis cs:1100000,0.10775)
--(axis cs:1000000,0.14)
--(axis cs:900000,0.23325)
--(axis cs:800000,0.08775)
--(axis cs:700000,0.20325)
--(axis cs:600000,0.11)
--(axis cs:500000,0.06)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0.03)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0.01
1400000 0
1500000 0
1600000 0.03
1700000 0.01
1800000 0.01
1900000 0.06
2000000 0.07
2100000 0.05
2200000 0.02
2300000 0.08
2400000 0.04
2500000 0.07
2600000 0.05
2700000 0.02
2800000 0.03
2900000 0.05
3000000 0.06
3100000 0.01
3200000 0.02
3300000 0.05
3400000 0.1
3500000 0.03
3600000 0.06
3700000 0.08
3800000 0.05
3900000 0.03
4000000 0.06
4100000 0.08
4200000 0.06
4300000 0.07
4400000 0.09
4500000 0.08
4600000 0.02
4700000 0.1
4800000 0.06
4900000 0.09
5000000 0.06
};
% \addlegendentry{sac_large_1}
\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0.05
400000 0.02
500000 0.07
600000 0.05
700000 0.13
800000 0.12
900000 0.11
1000000 0.13
1100000 0.16
1200000 0.18
1300000 0.2
1400000 0.19
1500000 0.26
1600000 0.27
1700000 0.32
1800000 0.28
1900000 0.37
2000000 0.34
2100000 0.39
2200000 0.47
2300000 0.29
2400000 0.38
2500000 0.39
2600000 0.41
2700000 0.37
2800000 0.41
2900000 0.44
3000000 0.44
3100000 0.45
3200000 0.42
3300000 0.42
3400000 0.52
3500000 0.5
3600000 0.47
3700000 0.62
3800000 0.49
3900000 0.49
4000000 0.56
4100000 0.5
4200000 0.58
4300000 0.66
4400000 0.64
4500000 0.55
4600000 0.65
4700000 0.62
4800000 0.71
4900000 0.53
5000000 0.7
};
% \addlegendentry{vlearn_large_1}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0.01
300000 0
400000 0
500000 0.03
600000 0.06
700000 0.07
800000 0.05
900000 0.09
1000000 0.09
1100000 0.06
1200000 0.08
1300000 0.04
1400000 0.07
1500000 0.09
1600000 0.1
1700000 0.13
1800000 0.11
1900000 0.1
2000000 0.14
2100000 0.11
2200000 0.19
2300000 0.16
2400000 0.14
2500000 0.14
2600000 0.11
2700000 0.14
2800000 0.12
2900000 0.18
3000000 0.12
3100000 0.16
3200000 0.13
3300000 0.09
3400000 0.2
3500000 0.15
3600000 0.18
3700000 0.15
3800000 0.16
3900000 0.17
4000000 0.19
4100000 0.1
4200000 0.2
4300000 0.19
4400000 0.1
4500000 0.22
4600000 0.21
4700000 0.18
4800000 0.15
4900000 0.21
5000000 0.18
};
%\addlegendentry{trpl_1}

\end{axis}
\end{tikzpicture}


==> images/myo/pen-twirl-hard.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.25\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={PenTwirl - Hard},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-141.015011977412, ymax=2045.71255001216,
ytick style={color=black}
]

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,17.973076638)
--(axis cs:0,-34.3072423615)
--(axis cs:100000,-35.13373352125)
--(axis cs:200000,-30.6795243)
--(axis cs:300000,-29.045259667)
--(axis cs:400000,-31.76566861775)
--(axis cs:500000,-28.9709567515)
--(axis cs:600000,-41.61830461425)
--(axis cs:700000,-27.8747369435)
--(axis cs:800000,-35.60292669625)
--(axis cs:900000,-32.3593365875)
--(axis cs:1000000,-30.765247956)
--(axis cs:1100000,-30.1536552935)
--(axis cs:1200000,-30.93768017275)
--(axis cs:1300000,-15.0300692965)
--(axis cs:1400000,-22.7927566765)
--(axis cs:1500000,-26.6330748715)
--(axis cs:1600000,-31.6721257355)
--(axis cs:1700000,-9.8403545515)
--(axis cs:1800000,6.9609034145)
--(axis cs:1900000,21.79615112325)
--(axis cs:2000000,34.88166741175)
--(axis cs:2100000,-21.03336933725)
--(axis cs:2200000,7.37514149925001)
--(axis cs:2300000,42.44706346925)
--(axis cs:2400000,19.2532733905)
--(axis cs:2500000,28.022847314)
--(axis cs:2600000,42.189576445)
--(axis cs:2700000,-30.089718177)
--(axis cs:2800000,3.08396446275001)
--(axis cs:2900000,21.1071336375)
--(axis cs:3000000,-8.76999455574997)
--(axis cs:3100000,-15.07391080025)
--(axis cs:3200000,-11.02548751025)
--(axis cs:3300000,-17.17042556775)
--(axis cs:3400000,79.9088120705)
--(axis cs:3500000,-18.8055586595)
--(axis cs:3600000,51.7120539725)
--(axis cs:3700000,36.095856469)
--(axis cs:3800000,-2.58732747224999)
--(axis cs:3900000,16.475834756)
--(axis cs:4000000,-6.56727224974999)
--(axis cs:4100000,6.49184228500002)
--(axis cs:4200000,-18.23140081775)
--(axis cs:4300000,57.8274889245)
--(axis cs:4400000,-15.0312025085)
--(axis cs:4500000,32.931373056)
--(axis cs:4600000,-1.73287883599999)
--(axis cs:4700000,-12.398724851)
--(axis cs:4800000,19.783390537)
--(axis cs:4900000,-10.6013155875)
--(axis cs:5000000,49.371713889)
--(axis cs:5000000,406.125557978)
--(axis cs:5000000,406.125557978)
--(axis cs:4900000,367.3248469185)
--(axis cs:4800000,342.8721647055)
--(axis cs:4700000,655.2816144725)
--(axis cs:4600000,118.66479756725)
--(axis cs:4500000,417.79310730825)
--(axis cs:4400000,594.38227010075)
--(axis cs:4300000,275.45794499575)
--(axis cs:4200000,435.9995023455)
--(axis cs:4100000,314.7877317395)
--(axis cs:4000000,339.0103193255)
--(axis cs:3900000,206.6461831965)
--(axis cs:3800000,433.0027576135)
--(axis cs:3700000,559.208481786)
--(axis cs:3600000,314.85894658925)
--(axis cs:3500000,270.31740378025)
--(axis cs:3400000,539.77392338675)
--(axis cs:3300000,307.05287151175)
--(axis cs:3200000,154.6878197625)
--(axis cs:3100000,98.034897188)
--(axis cs:3000000,375.426606427)
--(axis cs:2900000,381.45591937525)
--(axis cs:2800000,200.334072062)
--(axis cs:2700000,160.83327897925)
--(axis cs:2600000,260.174161927)
--(axis cs:2500000,305.590099471)
--(axis cs:2400000,326.6816722475)
--(axis cs:2300000,325.995044986)
--(axis cs:2200000,177.706363527)
--(axis cs:2100000,306.85050532975)
--(axis cs:2000000,307.28773983)
--(axis cs:1900000,191.77250798475)
--(axis cs:1800000,161.11691109975)
--(axis cs:1700000,59.4942359545)
--(axis cs:1600000,113.919849915)
--(axis cs:1500000,162.9911875875)
--(axis cs:1400000,38.40122480325)
--(axis cs:1300000,83.98395716125)
--(axis cs:1200000,64.786830524)
--(axis cs:1100000,16.54091509875)
--(axis cs:1000000,4.25633333874999)
--(axis cs:900000,21.014222958)
--(axis cs:800000,-3.27453529325001)
--(axis cs:700000,4.11352564225)
--(axis cs:600000,-33.6005281055)
--(axis cs:500000,-8.91761635425)
--(axis cs:400000,9.21407115124999)
--(axis cs:300000,-8.87238952725)
--(axis cs:200000,-19.9170971245)
--(axis cs:100000,-13.184460724)
--(axis cs:0,17.973076638)
--cycle;

% \path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
% (axis cs:0,-0.236832381750001)
% --(axis cs:0,-18.81176584325)
% --(axis cs:100000,2.287327845)
% --(axis cs:200000,33.46540071725)
% --(axis cs:300000,160.808635481)
% --(axis cs:400000,160.92424000025)
% --(axis cs:500000,307.020308468)
% --(axis cs:600000,294.734617213)
% --(axis cs:700000,572.71231481225)
% --(axis cs:800000,371.72050897225)
% --(axis cs:900000,496.550895365)
% --(axis cs:1000000,521.3201235215)
% --(axis cs:1100000,666.74889329575)
% --(axis cs:1200000,354.4967891355)
% --(axis cs:1300000,462.74152236725)
% --(axis cs:1400000,418.78380641)
% --(axis cs:1500000,570.54947589225)
% --(axis cs:1600000,705.602635022)
% --(axis cs:1700000,460.983899972)
% --(axis cs:1800000,627.54346474975)
% --(axis cs:1900000,590.079001378)
% --(axis cs:2000000,677.63333262625)
% --(axis cs:2100000,566.03812574025)
% --(axis cs:2200000,706.14443669425)
% --(axis cs:2300000,479.83110401325)
% --(axis cs:2400000,521.17552599125)
% --(axis cs:2500000,537.783816984)
% --(axis cs:2600000,680.28929781775)
% --(axis cs:2700000,666.681633321)
% --(axis cs:2800000,832.235729151)
% --(axis cs:2900000,465.653855512)
% --(axis cs:3000000,681.15329038075)
% --(axis cs:3100000,915.3517522165)
% --(axis cs:3200000,891.4181075065)
% --(axis cs:3300000,761.09962429325)
% --(axis cs:3400000,927.486168503)
% --(axis cs:3500000,1045.7513513275)
% --(axis cs:3600000,614.79230466025)
% --(axis cs:3700000,616.71937027825)
% --(axis cs:3800000,802.2059440495)
% --(axis cs:3900000,994.00899217275)
% --(axis cs:4000000,633.4460310605)
% --(axis cs:4100000,744.30591189325)
% --(axis cs:4200000,772.83107102025)
% --(axis cs:4300000,777.0278236785)
% --(axis cs:4400000,804.33954354625)
% --(axis cs:4500000,653.7685385575)
% --(axis cs:4600000,702.734941265)
% --(axis cs:4700000,749.80151902675)
% --(axis cs:4800000,567.301166065)
% --(axis cs:4900000,682.30104974825)
% --(axis cs:5000000,977.34342560875)
% --(axis cs:5000000,1595.4664919485)
% --(axis cs:5000000,1595.4664919485)
% --(axis cs:4900000,1270.32921690375)
% --(axis cs:4800000,1344.401442179)
% --(axis cs:4700000,1201.3110953025)
% --(axis cs:4600000,1279.86288184825)
% --(axis cs:4500000,1068.34109987125)
% --(axis cs:4400000,1223.65176377475)
% --(axis cs:4300000,1475.41944961575)
% --(axis cs:4200000,1204.61468434375)
% --(axis cs:4100000,1362.33487111175)
% --(axis cs:4000000,1377.46388590225)
% --(axis cs:3900000,1495.3002239275)
% --(axis cs:3800000,1264.892704023)
% --(axis cs:3700000,1081.7385960315)
% --(axis cs:3600000,1281.47519071025)
% --(axis cs:3500000,1450.946604177)
% --(axis cs:3400000,1477.49796635925)
% --(axis cs:3300000,1379.68635719175)
% --(axis cs:3200000,1433.125605917)
% --(axis cs:3100000,1327.8911003675)
% --(axis cs:3000000,1175.2593647405)
% --(axis cs:2900000,1076.44437613425)
% --(axis cs:2800000,1271.63626650125)
% --(axis cs:2700000,1195.75900199525)
% --(axis cs:2600000,1038.8614977305)
% --(axis cs:2500000,1035.0165535955)
% --(axis cs:2400000,1047.35124346125)
% --(axis cs:2300000,1270.58467998875)
% --(axis cs:2200000,1181.801256141)
% --(axis cs:2100000,1333.979070538)
% --(axis cs:2000000,1067.672020118)
% --(axis cs:1900000,1074.9229652115)
% --(axis cs:1800000,1186.02786858075)
% --(axis cs:1700000,925.9075418405)
% --(axis cs:1600000,1081.06620703925)
% --(axis cs:1500000,1067.322395231)
% --(axis cs:1400000,966.15264213625)
% --(axis cs:1300000,1099.12027652625)
% --(axis cs:1200000,677.686741792)
% --(axis cs:1100000,933.06006426425)
% --(axis cs:1000000,988.02914095275)
% --(axis cs:900000,848.174807786)
% --(axis cs:800000,884.12980284375)
% --(axis cs:700000,943.391539414)
% --(axis cs:600000,498.193118833)
% --(axis cs:500000,596.5170972335)
% --(axis cs:400000,488.600904921)
% --(axis cs:300000,400.61893783625)
% --(axis cs:200000,277.512309244)
% --(axis cs:100000,66.1733254475)
% --(axis cs:0,-0.236832381750001)
% --cycle;

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,10.2321301495)
--(axis cs:0,-6.961779923)
--(axis cs:100000,38.044405492)
--(axis cs:200000,108.88352020075)
--(axis cs:300000,235.24618230375)
--(axis cs:400000,200.01971732225)
--(axis cs:500000,146.19606084375)
--(axis cs:600000,260.82862701875)
--(axis cs:700000,397.51021035525)
--(axis cs:800000,391.22383470025)
--(axis cs:900000,612.90151079075)
--(axis cs:1000000,438.8511890675)
--(axis cs:1100000,578.575374843)
--(axis cs:1200000,683.129417769)
--(axis cs:1300000,640.18266754375)
--(axis cs:1400000,625.24799538)
--(axis cs:1500000,783.2341206405)
--(axis cs:1600000,822.71482788425)
--(axis cs:1700000,784.42790051825)
--(axis cs:1800000,792.5373254)
--(axis cs:1900000,977.05112958375)
--(axis cs:2000000,1014.35620969125)
--(axis cs:2100000,1022.6986165475)
--(axis cs:2200000,1174.07433427975)
--(axis cs:2300000,860.317770528)
--(axis cs:2400000,1009.29420391)
--(axis cs:2500000,990.35248773525)
--(axis cs:2600000,1204.49133541625)
--(axis cs:2700000,964.8284497325)
--(axis cs:2800000,1053.69548074125)
--(axis cs:2900000,1169.64099456075)
--(axis cs:3000000,1126.61879636125)
--(axis cs:3100000,1087.676652679)
--(axis cs:3200000,1203.451894335)
--(axis cs:3300000,1230.880939555)
--(axis cs:3400000,1347.68348904925)
--(axis cs:3500000,1246.12232823875)
--(axis cs:3600000,1164.33667085725)
--(axis cs:3700000,1474.89665638875)
--(axis cs:3800000,1189.7258729345)
--(axis cs:3900000,1147.477067596)
--(axis cs:4000000,1311.25260998125)
--(axis cs:4100000,1347.78870955625)
--(axis cs:4200000,1224.42454705625)
--(axis cs:4300000,1558.541595761)
--(axis cs:4400000,1565.97460893525)
--(axis cs:4500000,1175.91114870075)
--(axis cs:4600000,1353.80949053075)
--(axis cs:4700000,1243.482868302)
--(axis cs:4800000,1453.769007052)
--(axis cs:4900000,1377.888301964)
--(axis cs:5000000,1616.349090677)
--(axis cs:5000000,1946.315842649)
--(axis cs:5000000,1946.315842649)
--(axis cs:4900000,1637.399626175)
--(axis cs:4800000,1851.60893464075)
--(axis cs:4700000,1764.520702088)
--(axis cs:4600000,1700.46200785725)
--(axis cs:4500000,1566.6447708005)
--(axis cs:4400000,1920.07542176775)
--(axis cs:4300000,1878.1933504175)
--(axis cs:4200000,1639.1263368515)
--(axis cs:4100000,1531.745746092)
--(axis cs:4000000,1786.69596384875)
--(axis cs:3900000,1613.92031363175)
--(axis cs:3800000,1684.20626962525)
--(axis cs:3700000,1733.25913498575)
--(axis cs:3600000,1600.49724059775)
--(axis cs:3500000,1570.73732784775)
--(axis cs:3400000,1727.5054908475)
--(axis cs:3300000,1497.088220054)
--(axis cs:3200000,1524.3160538705)
--(axis cs:3100000,1619.57270927025)
--(axis cs:3000000,1603.76519469925)
--(axis cs:2900000,1546.77431289975)
--(axis cs:2800000,1484.326942484)
--(axis cs:2700000,1453.6133321835)
--(axis cs:2600000,1544.202310332)
--(axis cs:2500000,1468.22148902025)
--(axis cs:2400000,1299.281966353)
--(axis cs:2300000,1125.9489484945)
--(axis cs:2200000,1447.87354817)
--(axis cs:2100000,1384.69324708025)
--(axis cs:2000000,1263.12320055775)
--(axis cs:1900000,1511.51933276625)
--(axis cs:1800000,1118.7865419535)
--(axis cs:1700000,1238.911636002)
--(axis cs:1600000,1216.45193846475)
--(axis cs:1500000,1029.92789928775)
--(axis cs:1400000,1071.32791721875)
--(axis cs:1300000,979.031575166)
--(axis cs:1200000,925.297588178)
--(axis cs:1100000,934.79015795275)
--(axis cs:1000000,1141.511771298)
--(axis cs:900000,850.46904151375)
--(axis cs:800000,901.310519781)
--(axis cs:700000,777.53460698325)
--(axis cs:600000,471.54129089775)
--(axis cs:500000,725.40949274875)
--(axis cs:400000,392.9943734365)
--(axis cs:300000,497.89097586575)
--(axis cs:200000,300.6811728005)
--(axis cs:100000,148.05230429775)
--(axis cs:0,10.2321301495)
--cycle;

% \path [draw=chocolate213940, fill=chocolate213940, opacity=0.2]
% (axis cs:0,131.654663791944)
% --(axis cs:0,18.4626596133333)
% --(axis cs:100000,64.7302114894444)
% --(axis cs:200000,125.458850714167)
% --(axis cs:300000,227.384555492222)
% --(axis cs:400000,170.897100511667)
% --(axis cs:500000,231.6329416825)
% --(axis cs:600000,251.885417344167)
% --(axis cs:700000,272.5143624)
% --(axis cs:800000,383.413835595833)
% --(axis cs:900000,603.463184299167)
% --(axis cs:1000000,524.831000634167)
% --(axis cs:1100000,666.627821591667)
% --(axis cs:1200000,572.49827281)
% --(axis cs:1300000,852.199320924444)
% --(axis cs:1400000,650.358958960278)
% --(axis cs:1500000,743.178517892222)
% --(axis cs:1600000,832.101332085)
% --(axis cs:1700000,724.180476155)
% --(axis cs:1800000,750.981253413056)
% --(axis cs:1900000,877.211910154722)
% --(axis cs:2000000,871.6421906975)
% --(axis cs:2100000,879.129659353333)
% --(axis cs:2200000,920.475112686389)
% --(axis cs:2300000,886.374709765)
% --(axis cs:2400000,985.133723544722)
% --(axis cs:2500000,1049.86930224667)
% --(axis cs:2600000,1145.82946302139)
% --(axis cs:2700000,1165.74575504444)
% --(axis cs:2800000,1287.08867802333)
% --(axis cs:2900000,977.108177324445)
% --(axis cs:3000000,1200.92817253167)
% --(axis cs:3100000,1166.12990751167)
% --(axis cs:3200000,1053.95126621583)
% --(axis cs:3300000,1217.529457975)
% --(axis cs:3400000,1281.48308280083)
% --(axis cs:3500000,1232.48894994917)
% --(axis cs:3600000,1039.92626430667)
% --(axis cs:3700000,1184.35831338083)
% --(axis cs:3800000,1166.98396354222)
% --(axis cs:3900000,1240.99480092778)
% --(axis cs:4000000,1232.70526887667)
% --(axis cs:4100000,1345.64137692417)
% --(axis cs:4200000,1417.22681772028)
% --(axis cs:4300000,1303.77988888583)
% --(axis cs:4400000,1258.32319953)
% --(axis cs:4500000,1386.34925319389)
% --(axis cs:4600000,1229.48969998389)
% --(axis cs:4700000,1378.34292251)
% --(axis cs:4800000,1365.13226476944)
% --(axis cs:4900000,1444.33976326722)
% --(axis cs:5000000,1277.72233273917)
% --(axis cs:5000000,1673.66105467222)
% --(axis cs:5000000,1673.66105467222)
% --(axis cs:4900000,1657.86904221278)
% --(axis cs:4800000,1570.32586556806)
% --(axis cs:4700000,1593.95907860806)
% --(axis cs:4600000,1702.84233242222)
% --(axis cs:4500000,1735.83410935139)
% --(axis cs:4400000,1697.62143013528)
% --(axis cs:4300000,1732.10225530056)
% --(axis cs:4200000,1719.77498197917)
% --(axis cs:4100000,1629.6288712525)
% --(axis cs:4000000,1567.74370664722)
% --(axis cs:3900000,1589.81044638639)
% --(axis cs:3800000,1613.78259260778)
% --(axis cs:3700000,1614.48348522611)
% --(axis cs:3600000,1432.35734195222)
% --(axis cs:3500000,1535.80494100944)
% --(axis cs:3400000,1595.53952288472)
% --(axis cs:3300000,1644.13758689806)
% --(axis cs:3200000,1560.55023698972)
% --(axis cs:3100000,1479.64178384833)
% --(axis cs:3000000,1520.28632492556)
% --(axis cs:2900000,1437.60094273528)
% --(axis cs:2800000,1483.76174110861)
% --(axis cs:2700000,1489.81240981167)
% --(axis cs:2600000,1476.67519636389)
% --(axis cs:2500000,1326.43572665111)
% --(axis cs:2400000,1389.36406239056)
% --(axis cs:2300000,1479.46325498722)
% --(axis cs:2200000,1373.42756701556)
% --(axis cs:2100000,1328.9328453075)
% --(axis cs:2000000,1327.74599550306)
% --(axis cs:1900000,1300.45350673111)
% --(axis cs:1800000,1089.92452356583)
% --(axis cs:1700000,1100.0053009725)
% --(axis cs:1600000,1263.58289491583)
% --(axis cs:1500000,1176.923374685)
% --(axis cs:1400000,957.62160359)
% --(axis cs:1300000,1199.63682275028)
% --(axis cs:1200000,826.744558864444)
% --(axis cs:1100000,1115.73309868028)
% --(axis cs:1000000,772.091295066944)
% --(axis cs:900000,988.171210531944)
% --(axis cs:800000,533.991298742778)
% --(axis cs:700000,702.203475736944)
% --(axis cs:600000,533.542252455833)
% --(axis cs:500000,443.089026578333)
% --(axis cs:400000,319.452513302778)
% --(axis cs:300000,319.826248841111)
% --(axis cs:200000,241.950040384722)
% --(axis cs:100000,123.734816418333)
% --(axis cs:0,131.654663791944)
% --cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,12.4089481265)
--(axis cs:0,-3.7635839955)
--(axis cs:100000,112.7021469485)
--(axis cs:200000,207.98672641375)
--(axis cs:300000,257.094451488)
--(axis cs:400000,480.570654679)
--(axis cs:500000,649.0948615705)
--(axis cs:600000,695.6698568065)
--(axis cs:700000,722.1217769445)
--(axis cs:800000,793.65706179925)
--(axis cs:900000,889.70836510925)
--(axis cs:1000000,882.6853010575)
--(axis cs:1100000,1016.30419121975)
--(axis cs:1200000,999.63383464075)
--(axis cs:1300000,875.26974233675)
--(axis cs:1400000,1080.563798137)
--(axis cs:1500000,1137.147387939)
--(axis cs:1600000,1095.9325010745)
--(axis cs:1700000,1085.30080715)
--(axis cs:1800000,1078.12207695925)
--(axis cs:1900000,1235.47912914675)
--(axis cs:2000000,1075.10695516725)
--(axis cs:2100000,1102.1401291925)
--(axis cs:2200000,1274.64981945875)
--(axis cs:2300000,1179.922849498)
--(axis cs:2400000,1136.4118812125)
--(axis cs:2500000,1183.00296564925)
--(axis cs:2600000,1054.407808159)
--(axis cs:2700000,1113.42626939275)
--(axis cs:2800000,1320.01737984175)
--(axis cs:2900000,1236.616145579)
--(axis cs:3000000,1187.595181343)
--(axis cs:3100000,1079.834048369)
--(axis cs:3200000,1114.861487984)
--(axis cs:3300000,1106.60674751625)
--(axis cs:3400000,1267.3271613585)
--(axis cs:3500000,1250.12568001875)
--(axis cs:3600000,1318.5185676335)
--(axis cs:3700000,1156.6952009445)
--(axis cs:3800000,1212.06244766875)
--(axis cs:3900000,1150.758919279)
--(axis cs:4000000,1200.55694764975)
--(axis cs:4100000,1187.8342583915)
--(axis cs:4200000,1165.6646837315)
--(axis cs:4300000,1117.5840651835)
--(axis cs:4400000,998.01945720925)
--(axis cs:4500000,1181.40266978925)
--(axis cs:4600000,1390.0575173645)
--(axis cs:4700000,1295.06466536425)
--(axis cs:4800000,1101.7764795465)
--(axis cs:4900000,1284.3012560745)
--(axis cs:5000000,1206.0469330625)
--(axis cs:5000000,1568.278788155)
--(axis cs:5000000,1568.278788155)
--(axis cs:4900000,1511.62002126225)
--(axis cs:4800000,1405.1325812245)
--(axis cs:4700000,1608.16428362325)
--(axis cs:4600000,1739.93796757225)
--(axis cs:4500000,1579.425823386)
--(axis cs:4400000,1373.38482297375)
--(axis cs:4300000,1501.81701470575)
--(axis cs:4200000,1441.4129237825)
--(axis cs:4100000,1360.226786325)
--(axis cs:4000000,1487.6282239965)
--(axis cs:3900000,1486.54800855375)
--(axis cs:3800000,1512.7427496795)
--(axis cs:3700000,1437.97175531225)
--(axis cs:3600000,1611.969038699)
--(axis cs:3500000,1471.82521715425)
--(axis cs:3400000,1566.45376025275)
--(axis cs:3300000,1480.4471652265)
--(axis cs:3200000,1423.014438879)
--(axis cs:3100000,1373.5570859015)
--(axis cs:3000000,1437.5237628735)
--(axis cs:2900000,1595.92718922075)
--(axis cs:2800000,1527.30598516625)
--(axis cs:2700000,1360.4030835795)
--(axis cs:2600000,1303.52153413775)
--(axis cs:2500000,1507.945592688)
--(axis cs:2400000,1450.046832561)
--(axis cs:2300000,1437.07035109825)
--(axis cs:2200000,1505.17846502225)
--(axis cs:2100000,1524.29842264525)
--(axis cs:2000000,1500.2688078065)
--(axis cs:1900000,1491.81451892475)
--(axis cs:1800000,1344.33756294125)
--(axis cs:1700000,1390.514199077)
--(axis cs:1600000,1420.103960672)
--(axis cs:1500000,1528.2164249275)
--(axis cs:1400000,1413.63722044975)
--(axis cs:1300000,1190.00960836775)
--(axis cs:1200000,1338.05352298225)
--(axis cs:1100000,1259.24833860975)
--(axis cs:1000000,1123.04347777375)
--(axis cs:900000,1192.8951683965)
--(axis cs:800000,1107.85451951175)
--(axis cs:700000,1155.460521441)
--(axis cs:600000,1028.6565504735)
--(axis cs:500000,925.3015086115)
--(axis cs:400000,696.3373845815)
--(axis cs:300000,499.19646771375)
--(axis cs:200000,320.54749159175)
--(axis cs:100000,268.39134738275)
--(axis cs:0,12.4089481265)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 -12.87874249
100000 -25.73733726
200000 -24.61830279
300000 -19.92455274
400000 -13.96022699
500000 -18.94498814
600000 -37.74795782
700000 -11.75082957
800000 -19.91420404
900000 -4.75755888
1000000 -14.99877747
1100000 -11.63138532
1200000 11.30574885
1300000 28.33145658
1400000 5.34978801
1500000 38.12958353
1600000 43.71129187
1700000 22.31904926
1800000 75.7197959
1900000 115.77885781
2000000 137.99363114
2100000 148.04961371
2200000 97.16763854
2300000 199.99054153
2400000 125.22715766
2500000 147.9961837
2600000 133.88900161
2700000 33.70541877
2800000 76.93101618
2900000 180.81602583
3000000 177.63082261
3100000 31.8658481
3200000 80.92409473
3300000 108.48953169
3400000 249.8608212
3500000 100.96963621
3600000 170.37143301
3700000 204.50499986
3800000 165.9890487
3900000 83.01010284
4000000 161.5415176
4100000 150.67286286
4200000 121.99759381
4300000 164.18533904
4400000 229.0022457
4500000 168.88555303
4600000 42.16167382
4700000 236.46315779
4800000 159.55309299
4900000 211.08432591
5000000 217.55683843
};
% \addlegendentry{sac_large_1}
% \addplot [thick, darkorange2221435, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 -10.77388587
% 100000 36.88093614
% 200000 140.4337739
% 300000 283.47738518
% 400000 313.3312998
% 500000 473.12445463
% 600000 409.46874087
% 700000 745.56487042
% 800000 647.85836557
% 900000 656.30958665
% 1000000 787.77204254
% 1100000 799.98162022
% 1200000 483.51839426
% 1300000 718.66540509
% 1400000 712.56966096
% 1500000 776.04335405
% 1600000 933.49541184
% 1700000 683.54451919
% 1800000 862.82582523
% 1900000 849.12554825
% 2000000 870.65851656
% 2100000 850.93386045
% 2200000 894.34381668
% 2300000 843.37207679
% 2400000 805.7747995
% 2500000 799.33780267
% 2600000 848.80882771
% 2700000 956.69964231
% 2800000 992.16251954
% 2900000 773.26039166
% 3000000 901.73370651
% 3100000 1141.48132227
% 3200000 1086.54049155
% 3300000 1089.10818514
% 3400000 1189.45924589
% 3500000 1237.06403323
% 3600000 977.06676866
% 3700000 892.23740914
% 3800000 1056.97731887
% 3900000 1195.44100069
% 4000000 1003.24114256
% 4100000 1082.7473795
% 4200000 1041.168389
% 4300000 1127.84251977
% 4400000 1034.58597185
% 4500000 841.58723054
% 4600000 1116.49785129
% 4700000 1000.30337157
% 4800000 1002.26978718
% 4900000 982.86363448
% 5000000 1259.17739182
% };
% \addlegendentry{sac_small_1}
\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 -1.41717029
100000 86.33735547
200000 195.93837802
300000 339.01294835
400000 304.07057515
500000 415.76053493
600000 383.44321157
700000 587.09693289
800000 668.28013235
900000 726.62940962
1000000 727.83061557
1100000 781.38819176
1200000 780.73455024
1300000 806.06841111
1400000 810.97862314
1500000 919.3065664
1600000 1033.50823357
1700000 1040.24659003
1800000 911.71403806
1900000 1206.65984243
2000000 1126.40033264
2100000 1180.66481674
2200000 1292.19833765
2300000 969.63164249
2400000 1125.95962468
2500000 1202.26500571
2600000 1361.36726155
2700000 1214.42174967
2800000 1313.69867971
2900000 1335.33478761
3000000 1344.89845773
3100000 1357.50003413
3200000 1350.52606722
3300000 1362.5099418
3400000 1546.97504299
3500000 1387.38569699
3600000 1380.19604353
3700000 1614.33928057
3800000 1512.27005797
3900000 1406.05217927
4000000 1547.36064489
4100000 1464.5981711
4200000 1444.70141887
4300000 1712.49066918
4400000 1751.04667698
4500000 1397.26854439
4600000 1525.17100833
4700000 1568.05593317
4800000 1677.52771389
4900000 1512.49615971
5000000 1730.54966217
};
% \addlegendentry{vlearn_large_1}
% \addplot [thick, chocolate213940, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 64.6639783777778
% 100000 89.0166911111111
% 200000 177.165574088889
% 300000 259.385703733333
% 400000 248.692213211111
% 500000 344.101315688889
% 600000 363.440093188889
% 700000 475.266734477778
% 800000 460.313772977778
% 900000 809.101097088889
% 1000000 648.387228188889
% 1100000 914.989763322222
% 1200000 682.706647455556
% 1300000 979.235826688889
% 1400000 832.541591966667
% 1500000 991.336411988889
% 1600000 1015.75485588889
% 1700000 922.179070055555
% 1800000 906.981577877778
% 1900000 1073.1431772
% 2000000 1093.73498075556
% 2100000 1121.93944542222
% 2200000 1137.14235363333
% 2300000 1174.1972533
% 2400000 1194.83049508889
% 2500000 1211.76892901111
% 2600000 1347.25953271111
% 2700000 1363.55057254444
% 2800000 1394.23058158889
% 2900000 1239.36236078889
% 3000000 1320.74338951111
% 3100000 1331.68548526667
% 3200000 1296.98975112222
% 3300000 1433.71790877778
% 3400000 1427.85000214444
% 3500000 1390.25593794444
% 3600000 1245.34965068889
% 3700000 1422.16530737778
% 3800000 1431.58601708889
% 3900000 1393.91743954444
% 4000000 1412.60623548889
% 4100000 1502.51627228889
% 4200000 1570.51158627778
% 4300000 1482.13608524444
% 4400000 1540.1587517
% 4500000 1539.79534427778
% 4600000 1429.23481293333
% 4700000 1490.01791442222
% 4800000 1477.16411443333
% 4900000 1556.13420643333
% 5000000 1516.82364246667
% };
% % \addlegendentry{vlearn_small_1}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 3.8105932
100000 162.10154937
200000 264.19228249
300000 373.87689102
400000 574.35182698
500000 792.24105176
600000 848.0755723
700000 901.31109953
800000 949.88352483
900000 1027.87859348
1000000 1023.62242501
1100000 1120.99700787
1200000 1178.72902675
1300000 1007.19075943
1400000 1259.06548056
1500000 1290.10059839
1600000 1282.16246763
1700000 1242.94054011
1800000 1223.0324975
1900000 1358.91708626
2000000 1277.21219929
2100000 1288.80852879
2200000 1384.46028405
2300000 1291.0518988
2400000 1319.68175544
2500000 1336.50233473
2600000 1177.5368702
2700000 1267.03488354
2800000 1444.25206873
2900000 1398.31239284
3000000 1328.46007567
3100000 1241.60169075
3200000 1262.85961252
3300000 1271.50292241
3400000 1400.9993099
3500000 1361.5198243
3600000 1497.59555409
3700000 1281.97894557
3800000 1343.94118939
3900000 1338.94354953
4000000 1344.98997112
4100000 1287.57317277
4200000 1327.45797284
4300000 1304.56919635
4400000 1180.85716163
4500000 1365.93420787
4600000 1551.01807742
4700000 1449.1112876
4800000 1279.17060217
4900000 1409.78456788
5000000 1366.08896091
};
% \addlegendentry{trpl_1}

\end{axis}
\end{tikzpicture}


==> images/myo/pen-twirl-success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.25\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={PenTwirl},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Success},
ymajorgrids,
ymin=-0.0386625, ymax=1,
ytick style={color=black}
]

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0.3)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0.3)
--(axis cs:2600000,0)
--(axis cs:2500000,0.2775)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0.3775)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0.1)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0.1)
--(axis cs:2900000,0.1)
--(axis cs:3000000,0.1)
--(axis cs:3100000,0.1)
--(axis cs:3200000,0)
--(axis cs:3300000,0.1)
--(axis cs:3400000,0.1)
--(axis cs:3500000,0.1)
--(axis cs:3600000,0.1225)
--(axis cs:3700000,0.1225)
--(axis cs:3800000,0.2)
--(axis cs:3900000,0.1)
--(axis cs:4000000,0.1225)
--(axis cs:4100000,0.2225)
--(axis cs:4200000,0.2)
--(axis cs:4300000,0.2)
--(axis cs:4400000,0.2)
--(axis cs:4500000,0.3)
--(axis cs:4600000,0.1)
--(axis cs:4700000,0.3225)
--(axis cs:4800000,0.3)
--(axis cs:4900000,0.3)
--(axis cs:5000000,0.3225)
--(axis cs:5000000,0.8775)
--(axis cs:5000000,0.8775)
--(axis cs:4900000,0.8775)
--(axis cs:4800000,0.8)
--(axis cs:4700000,0.8)
--(axis cs:4600000,0.8)
--(axis cs:4500000,0.8)
--(axis cs:4400000,0.7)
--(axis cs:4300000,0.8775)
--(axis cs:4200000,0.6)
--(axis cs:4100000,0.8)
--(axis cs:4000000,0.8)
--(axis cs:3900000,0.6)
--(axis cs:3800000,0.6775)
--(axis cs:3700000,0.7)
--(axis cs:3600000,0.7)
--(axis cs:3500000,0.5775)
--(axis cs:3400000,0.7775)
--(axis cs:3300000,0.7)
--(axis cs:3200000,0.6)
--(axis cs:3100000,0.5)
--(axis cs:3000000,0.755)
--(axis cs:2900000,0.5)
--(axis cs:2800000,0.5)
--(axis cs:2700000,0.4)
--(axis cs:2600000,0.4)
--(axis cs:2500000,0.4775)
--(axis cs:2400000,0.3)
--(axis cs:2300000,0.2775)
--(axis cs:2200000,0.5)
--(axis cs:2100000,0.3)
--(axis cs:2000000,0.4775)
--(axis cs:1900000,0.4775)
--(axis cs:1800000,0.2775)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0.3)
--(axis cs:1400000,0)
--(axis cs:1300000,0.3)
--(axis cs:1200000,0.2)
--(axis cs:1100000,0)
--(axis cs:1000000,0.3)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0.1)
--(axis cs:3000000,0.0225000000000001)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0.2)
--(axis cs:3400000,0.1)
--(axis cs:3500000,0.2)
--(axis cs:3600000,0.1)
--(axis cs:3700000,0.2)
--(axis cs:3800000,0.2225)
--(axis cs:3900000,0.3)
--(axis cs:4000000,0.2225)
--(axis cs:4100000,0.2)
--(axis cs:4200000,0.1225)
--(axis cs:4300000,0.2225)
--(axis cs:4400000,0.2)
--(axis cs:4500000,0.2)
--(axis cs:4600000,0.3)
--(axis cs:4700000,0.3)
--(axis cs:4800000,0.4)
--(axis cs:4900000,0.4)
--(axis cs:5000000,0.3225)
--(axis cs:5000000,0.8775)
--(axis cs:5000000,0.8775)
--(axis cs:4900000,0.9)
--(axis cs:4800000,0.9)
--(axis cs:4700000,0.9)
--(axis cs:4600000,0.8)
--(axis cs:4500000,0.8775)
--(axis cs:4400000,0.8)
--(axis cs:4300000,0.7775)
--(axis cs:4200000,0.9)
--(axis cs:4100000,0.8)
--(axis cs:4000000,0.7)
--(axis cs:3900000,0.9)
--(axis cs:3800000,0.7)
--(axis cs:3700000,0.7)
--(axis cs:3600000,0.7775)
--(axis cs:3500000,0.7)
--(axis cs:3400000,0.6)
--(axis cs:3300000,0.7)
--(axis cs:3200000,0.5775)
--(axis cs:3100000,0.6)
--(axis cs:3000000,0.5)
--(axis cs:2900000,0.6)
--(axis cs:2800000,0.5)
--(axis cs:2700000,0.4)
--(axis cs:2600000,0.3775)
--(axis cs:2500000,0.4)
--(axis cs:2400000,0.4775)
--(axis cs:2300000,0.4775)
--(axis cs:2200000,0.3)
--(axis cs:2100000,0.4775)
--(axis cs:2000000,0.3775)
--(axis cs:1900000,0.3)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0.3)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0.3775)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0.1
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0.1
2600000 0
2700000 0.1
2800000 0
2900000 0
3000000 0.1
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};
% \addlegendentry{sac_large_1}
\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0.1
1100000 0
1200000 0.1
1300000 0.1
1400000 0
1500000 0.1
1600000 0
1700000 0
1800000 0.1
1900000 0.2
2000000 0.2
2100000 0.1
2200000 0.3
2300000 0.1
2400000 0.1
2500000 0.2
2600000 0.2
2700000 0.2
2800000 0.3
2900000 0.3
3000000 0.3
3100000 0.3
3200000 0.3
3300000 0.4
3400000 0.4
3500000 0.3
3600000 0.4
3700000 0.4
3800000 0.4
3900000 0.4
4000000 0.5
4100000 0.5
4200000 0.5
4300000 0.5
4400000 0.5
4500000 0.5
4600000 0.4
4700000 0.6
4800000 0.5
4900000 0.6
5000000 0.6
};
% \addlegendentry{vlearn_large_1}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0.1
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0.1
1600000 0
1700000 0
1800000 0
1900000 0.1
2000000 0.2
2100000 0.2
2200000 0.1
2300000 0.2
2400000 0.2
2500000 0.2
2600000 0.2
2700000 0.2
2800000 0.3
2900000 0.3
3000000 0.3
3100000 0.3
3200000 0.3
3300000 0.4
3400000 0.4
3500000 0.4
3600000 0.4
3700000 0.4
3800000 0.5
3900000 0.5
4000000 0.5
4100000 0.5
4200000 0.5
4300000 0.5
4400000 0.5
4500000 0.5
4600000 0.6
4700000 0.6
4800000 0.6
4900000 0.6
5000000 0.6
};

%\addlegendentry{trpl_1}

\end{axis}
\end{tikzpicture}


==> images/myo/pen-twirl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.25\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={PenTwirl},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-157.645003754875, ymax=2290.63356799237,
ytick style={color=black}
]

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,-24.456379035)
--(axis cs:0,-36.0475258875)
--(axis cs:100000,-38.4812964225)
--(axis cs:200000,-40.68575165)
--(axis cs:300000,-40.5219711075)
--(axis cs:400000,-46.35961413)
--(axis cs:500000,-43.2113485825)
--(axis cs:600000,-41.983151245)
--(axis cs:700000,-43.38041706)
--(axis cs:800000,-36.2602678575)
--(axis cs:900000,-37.5398837725)
--(axis cs:1000000,-39.2794130025)
--(axis cs:1100000,-28.0658582725)
--(axis cs:1200000,-35.6169436125)
--(axis cs:1300000,-32.81735532)
--(axis cs:1400000,-30.265376405)
--(axis cs:1500000,-39.12417367)
--(axis cs:1600000,-38.437274135)
--(axis cs:1700000,-32.258690965)
--(axis cs:1800000,-24.7952883925)
--(axis cs:1900000,-10.21972673)
--(axis cs:2000000,-24.9826900925)
--(axis cs:2100000,-24.535461155)
--(axis cs:2200000,-36.44863126)
--(axis cs:2300000,-23.242400285)
--(axis cs:2400000,-10.2801932475)
--(axis cs:2500000,-26.702021525)
--(axis cs:2600000,-20.7284026675)
--(axis cs:2700000,-18.2183579075)
--(axis cs:2800000,-28.6256129825)
--(axis cs:2900000,21.9676311975)
--(axis cs:3000000,-20.778567725)
--(axis cs:3100000,-23.9616552375)
--(axis cs:3200000,-25.8895075875)
--(axis cs:3300000,-27.391942125)
--(axis cs:3400000,-28.17011986)
--(axis cs:3500000,-29.3917300375)
--(axis cs:3600000,-24.6619371825)
--(axis cs:3700000,-29.9993517575)
--(axis cs:3800000,-25.36163926)
--(axis cs:3900000,-20.190657205)
--(axis cs:4000000,-26.11889254)
--(axis cs:4100000,-22.6448415425)
--(axis cs:4200000,-32.534219025)
--(axis cs:4300000,-24.14693405)
--(axis cs:4400000,-27.7108259875)
--(axis cs:4500000,-12.6929122275)
--(axis cs:4600000,-28.88554583)
--(axis cs:4700000,-32.42074671)
--(axis cs:4800000,-32.1038064825)
--(axis cs:4900000,-14.90250087)
--(axis cs:5000000,-28.4106118775)
--(axis cs:5000000,-14.4991196075)
--(axis cs:5000000,-14.4991196075)
--(axis cs:4900000,-3.4813900725)
--(axis cs:4800000,-13.7913167125)
--(axis cs:4700000,-7.55140578)
--(axis cs:4600000,-19.1413179625)
--(axis cs:4500000,29.8787996625)
--(axis cs:4400000,265.5253151425)
--(axis cs:4300000,-11.3137059125)
--(axis cs:4200000,-15.9077400825)
--(axis cs:4100000,372.51311532)
--(axis cs:4000000,-15.60747309)
--(axis cs:3900000,-10.8934645375)
--(axis cs:3800000,-11.878935785)
--(axis cs:3700000,247.8969040825)
--(axis cs:3600000,167.873301395)
--(axis cs:3500000,50.3959852325)
--(axis cs:3400000,-10.7838539725)
--(axis cs:3300000,131.7223901875)
--(axis cs:3200000,116.725627355)
--(axis cs:3100000,223.4746879075)
--(axis cs:3000000,667.7859331175)
--(axis cs:2900000,550.69948447)
--(axis cs:2800000,267.830663)
--(axis cs:2700000,697.813280405)
--(axis cs:2600000,5.802091765)
--(axis cs:2500000,616.746700205)
--(axis cs:2400000,647.8551245125)
--(axis cs:2300000,520.372266895)
--(axis cs:2200000,1.27837478999999)
--(axis cs:2100000,-9.806923225)
--(axis cs:2000000,404.742457175)
--(axis cs:1900000,489.02779122)
--(axis cs:1800000,48.3372176225)
--(axis cs:1700000,653.27882147)
--(axis cs:1600000,358.3874846225)
--(axis cs:1500000,102.66323796)
--(axis cs:1400000,-7.1408275575)
--(axis cs:1300000,269.8304852475)
--(axis cs:1200000,278.09289799)
--(axis cs:1100000,-15.6888087325)
--(axis cs:1000000,-22.4534152225)
--(axis cs:900000,-21.21443695)
--(axis cs:800000,-27.9947236275)
--(axis cs:700000,-31.3087901025)
--(axis cs:600000,-29.43640374)
--(axis cs:500000,-29.5716077025)
--(axis cs:400000,-32.4376591275)
--(axis cs:300000,-24.913863785)
--(axis cs:200000,-22.506701585)
--(axis cs:100000,-22.1635472975)
--(axis cs:0,-24.456379035)
--cycle;

% \path [draw=darkorange2221435, fill=darkorange2221435, opacity=0.2]
% (axis cs:0,-29.619848185)
% --(axis cs:0,-42.80185118)
% --(axis cs:100000,-41.9819117475)
% --(axis cs:200000,-35.36650416)
% --(axis cs:300000,-24.1070359075)
% --(axis cs:400000,-10.28815171)
% --(axis cs:500000,42.365835485)
% --(axis cs:600000,75.0180063475001)
% --(axis cs:700000,-0.612513114999998)
% --(axis cs:800000,52.4479950575001)
% --(axis cs:900000,298.2668658075)
% --(axis cs:1000000,490.6339409325)
% --(axis cs:1100000,453.14968517)
% --(axis cs:1200000,570.9079608175)
% --(axis cs:1300000,862.526882105)
% --(axis cs:1400000,1153.8816977225)
% --(axis cs:1500000,710.28970602)
% --(axis cs:1600000,829.8241896)
% --(axis cs:1700000,628.198571615)
% --(axis cs:1800000,795.536660015)
% --(axis cs:1900000,957.022026285)
% --(axis cs:2000000,1366.2001330875)
% --(axis cs:2100000,1033.266533405)
% --(axis cs:2200000,1201.35463239)
% --(axis cs:2300000,877.319731855)
% --(axis cs:2400000,1103.3635781925)
% --(axis cs:2500000,820.2461483675)
% --(axis cs:2600000,487.3486026)
% --(axis cs:2700000,879.775199705)
% --(axis cs:2800000,768.27864373)
% --(axis cs:2900000,632.55023966)
% --(axis cs:3000000,1520.3763775875)
% --(axis cs:3100000,1181.9100710225)
% --(axis cs:3200000,403.967659525)
% --(axis cs:3300000,998.33743021)
% --(axis cs:3400000,770.3372014075)
% --(axis cs:3500000,1022.4542071325)
% --(axis cs:3600000,902.7077743225)
% --(axis cs:3700000,1073.978193765)
% --(axis cs:3800000,525.171755085)
% --(axis cs:3900000,1263.87417921)
% --(axis cs:4000000,1015.90150629)
% --(axis cs:4100000,910.84475417)
% --(axis cs:4200000,632.49188552)
% --(axis cs:4300000,610.6633438375)
% --(axis cs:4400000,615.294216375)
% --(axis cs:4500000,864.70314506)
% --(axis cs:4600000,1361.82516675)
% --(axis cs:4700000,1265.7804185425)
% --(axis cs:4800000,769.619849375)
% --(axis cs:4900000,1274.5630189825)
% --(axis cs:5000000,735.17483096)
% --(axis cs:5000000,1548.01492533)
% --(axis cs:5000000,1548.01492533)
% --(axis cs:4900000,1994.4508947425)
% --(axis cs:4800000,1552.49052802)
% --(axis cs:4700000,1852.22425743)
% --(axis cs:4600000,1931.044433985)
% --(axis cs:4500000,1443.45205129)
% --(axis cs:4400000,1500.891003625)
% --(axis cs:4300000,1578.961342095)
% --(axis cs:4200000,1349.763215675)
% --(axis cs:4100000,1658.7173836425)
% --(axis cs:4000000,1776.0105070975)
% --(axis cs:3900000,1776.4964359425)
% --(axis cs:3800000,1759.7316781275)
% --(axis cs:3700000,1886.48971911)
% --(axis cs:3600000,1622.06577223)
% --(axis cs:3500000,1883.5262443875)
% --(axis cs:3400000,1882.15392052)
% --(axis cs:3300000,1903.2872614775)
% --(axis cs:3200000,1396.29767523)
% --(axis cs:3100000,1899.96037741)
% --(axis cs:3000000,2039.4647789525)
% --(axis cs:2900000,1855.8536243325)
% --(axis cs:2800000,1668.5809056975)
% --(axis cs:2700000,1812.540063805)
% --(axis cs:2600000,1597.1521231025)
% --(axis cs:2500000,1832.41710054)
% --(axis cs:2400000,1887.6526600625)
% --(axis cs:2300000,1793.2536779875)
% --(axis cs:2200000,1934.712171585)
% --(axis cs:2100000,1764.22545256)
% --(axis cs:2000000,1971.6509945525)
% --(axis cs:1900000,1632.3189627025)
% --(axis cs:1800000,1666.30450489)
% --(axis cs:1700000,1506.9240226025)
% --(axis cs:1600000,1713.92076202)
% --(axis cs:1500000,1724.8689504)
% --(axis cs:1400000,1899.9122054925)
% --(axis cs:1300000,1608.242839965)
% --(axis cs:1200000,1499.7308769825)
% --(axis cs:1100000,1392.018398255)
% --(axis cs:1000000,1307.2840091025)
% --(axis cs:900000,1392.70789912)
% --(axis cs:800000,1003.17797613)
% --(axis cs:700000,939.9503833875)
% --(axis cs:600000,886.4372960225)
% --(axis cs:500000,271.5505325325)
% --(axis cs:400000,269.2274507575)
% --(axis cs:300000,-5.48450765500001)
% --(axis cs:200000,-20.971670975)
% --(axis cs:100000,-29.160456015)
% --(axis cs:0,-29.619848185)
% --cycle;

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,-4.2595352125)
--(axis cs:0,-4.759099215)
--(axis cs:100000,-2.49737634)
--(axis cs:200000,244.3516861975)
--(axis cs:300000,406.384718135)
--(axis cs:400000,500.440647245)
--(axis cs:500000,541.823990835)
--(axis cs:600000,772.108094565)
--(axis cs:700000,826.75085009)
--(axis cs:800000,970.3628118425)
--(axis cs:900000,886.6108618575)
--(axis cs:1000000,1130.0493483175)
--(axis cs:1100000,1005.8608016075)
--(axis cs:1200000,1324.597063945)
--(axis cs:1300000,1165.56731356)
--(axis cs:1400000,1493.426272245)
--(axis cs:1500000,1494.7744315625)
--(axis cs:1600000,1460.8330838575)
--(axis cs:1700000,1537.2286903)
--(axis cs:1800000,1525.2924795075)
--(axis cs:1900000,1567.372731635)
--(axis cs:2000000,1644.9148753025)
--(axis cs:2100000,1628.235873025)
--(axis cs:2200000,1618.6094770575)
--(axis cs:2300000,1426.450807955)
--(axis cs:2400000,1551.6883993175)
--(axis cs:2500000,1623.8557794675)
--(axis cs:2600000,1629.103430155)
--(axis cs:2700000,1582.9588741675)
--(axis cs:2800000,1580.615009065)
--(axis cs:2900000,1683.656885155)
--(axis cs:3000000,1590.793170285)
--(axis cs:3100000,1712.0165632825)
--(axis cs:3200000,1732.38720296)
--(axis cs:3300000,1809.9802476325)
--(axis cs:3400000,1840.71689641)
--(axis cs:3500000,1711.522271365)
--(axis cs:3600000,1823.4843179425)
--(axis cs:3700000,1859.3594851225)
--(axis cs:3800000,1848.11408256)
--(axis cs:3900000,1802.678317195)
--(axis cs:4000000,1912.1624092725)
--(axis cs:4100000,1903.2769596575)
--(axis cs:4200000,1903.6850421675)
--(axis cs:4300000,1893.0967679225)
--(axis cs:4400000,1927.4116840025)
--(axis cs:4500000,1922.2287803425)
--(axis cs:4600000,1872.418318075)
--(axis cs:4700000,1946.071620945)
--(axis cs:4800000,1920.716878335)
--(axis cs:4900000,1982.882563345)
--(axis cs:5000000,1945.038702945)
--(axis cs:5000000,2061.8369671025)
--(axis cs:5000000,2061.8369671025)
--(axis cs:4900000,2075.7262751625)
--(axis cs:4800000,2041.9780128175)
--(axis cs:4700000,2087.7687586175)
--(axis cs:4600000,2014.139286505)
--(axis cs:4500000,2051.0392306325)
--(axis cs:4400000,2025.8022834725)
--(axis cs:4300000,2035.0216155025)
--(axis cs:4200000,2036.1524282975)
--(axis cs:4100000,2032.83594616)
--(axis cs:4000000,2060.6483024525)
--(axis cs:3900000,2039.3545793275)
--(axis cs:3800000,2024.9204960975)
--(axis cs:3700000,2021.9130613575)
--(axis cs:3600000,1966.6556436425)
--(axis cs:3500000,1911.9671573925)
--(axis cs:3400000,1965.35711496)
--(axis cs:3300000,1966.4068418175)
--(axis cs:3200000,1906.92153342)
--(axis cs:3100000,1902.062670705)
--(axis cs:3000000,1816.883179825)
--(axis cs:2900000,1879.4147434)
--(axis cs:2800000,1808.327516445)
--(axis cs:2700000,1843.739194115)
--(axis cs:2600000,1883.693212075)
--(axis cs:2500000,1831.9222539825)
--(axis cs:2400000,1785.1081786825)
--(axis cs:2300000,1765.5743245325)
--(axis cs:2200000,1872.4266683275)
--(axis cs:2100000,1741.8867827725)
--(axis cs:2000000,1850.9986522575)
--(axis cs:1900000,1862.12153387)
--(axis cs:1800000,1784.8359870125)
--(axis cs:1700000,1738.635271205)
--(axis cs:1600000,1650.1444102275)
--(axis cs:1500000,1663.024424235)
--(axis cs:1400000,1638.983426575)
--(axis cs:1300000,1557.941818305)
--(axis cs:1200000,1500.767098335)
--(axis cs:1100000,1422.7546653375)
--(axis cs:1000000,1354.092977215)
--(axis cs:900000,1294.2393815775)
--(axis cs:800000,1244.4282164475)
--(axis cs:700000,1178.405655355)
--(axis cs:600000,1085.5099062325)
--(axis cs:500000,967.8546130725)
--(axis cs:400000,902.5493282575)
--(axis cs:300000,704.9802587825)
--(axis cs:200000,414.07193616)
--(axis cs:100000,-2.0983014525)
--(axis cs:0,-4.2595352125)
--cycle;

% \path [draw=chocolate213940, fill=chocolate213940, opacity=0.2]
% (axis cs:0,-4.315235605)
% --(axis cs:0,-4.5255705425)
% --(axis cs:100000,-2.67539718)
% --(axis cs:200000,204.62831522)
% --(axis cs:300000,467.83532869)
% --(axis cs:400000,713.6630866725)
% --(axis cs:500000,894.0445416975)
% --(axis cs:600000,1178.2812529575)
% --(axis cs:700000,1202.82895563)
% --(axis cs:800000,1273.658532015)
% --(axis cs:900000,1330.3606429975)
% --(axis cs:1000000,1508.290682155)
% --(axis cs:1100000,1410.93254401)
% --(axis cs:1200000,1548.2004907325)
% --(axis cs:1300000,1639.0839239275)
% --(axis cs:1400000,1559.9267099425)
% --(axis cs:1500000,1635.7373687325)
% --(axis cs:1600000,1693.8546570425)
% --(axis cs:1700000,1721.7212696175)
% --(axis cs:1800000,1724.7244299775)
% --(axis cs:1900000,1773.7003361825)
% --(axis cs:2000000,1770.7002616275)
% --(axis cs:2100000,1787.8020250125)
% --(axis cs:2200000,1779.8068416)
% --(axis cs:2300000,1777.9260207425)
% --(axis cs:2400000,1770.0061041375)
% --(axis cs:2500000,1839.9791353275)
% --(axis cs:2600000,1879.8426845375)
% --(axis cs:2700000,1821.191278375)
% --(axis cs:2800000,1781.8528609325)
% --(axis cs:2900000,1836.5261415025)
% --(axis cs:3000000,1859.834589245)
% --(axis cs:3100000,1769.77493971)
% --(axis cs:3200000,1796.1255022)
% --(axis cs:3300000,1685.189157225)
% --(axis cs:3400000,1909.3262490925)
% --(axis cs:3500000,1929.5439485475)
% --(axis cs:3600000,1871.4208655925)
% --(axis cs:3700000,1908.5376595525)
% --(axis cs:3800000,1870.86924755)
% --(axis cs:3900000,1880.9299451275)
% --(axis cs:4000000,1895.1217346275)
% --(axis cs:4100000,1824.7099968975)
% --(axis cs:4200000,1901.538579515)
% --(axis cs:4300000,1874.3878045025)
% --(axis cs:4400000,1895.5814509625)
% --(axis cs:4500000,1856.6980284425)
% --(axis cs:4600000,1838.0237887725)
% --(axis cs:4700000,1869.3603898925)
% --(axis cs:4800000,1832.122134065)
% --(axis cs:4900000,1896.2266941575)
% --(axis cs:5000000,1885.9886525075)
% --(axis cs:5000000,2122.95874635)
% --(axis cs:5000000,2122.95874635)
% --(axis cs:4900000,2094.4259334)
% --(axis cs:4800000,2082.9507734075)
% --(axis cs:4700000,2069.440123335)
% --(axis cs:4600000,2094.3568522375)
% --(axis cs:4500000,2114.10419472)
% --(axis cs:4400000,2123.474181825)
% --(axis cs:4300000,2078.0464989025)
% --(axis cs:4200000,2076.9420537225)
% --(axis cs:4100000,2097.7434176625)
% --(axis cs:4000000,2100.6845577025)
% --(axis cs:3900000,2112.9536789125)
% --(axis cs:3800000,2095.11681782)
% --(axis cs:3700000,2107.2407474075)
% --(axis cs:3600000,2095.8808314925)
% --(axis cs:3500000,2081.43294505)
% --(axis cs:3400000,2114.39006194)
% --(axis cs:3300000,2065.91939221)
% --(axis cs:3200000,1984.2572979775)
% --(axis cs:3100000,2044.4874307725)
% --(axis cs:3000000,2070.1731691475)
% --(axis cs:2900000,2059.6866249375)
% --(axis cs:2800000,2068.52824562)
% --(axis cs:2700000,2047.1176151675)
% --(axis cs:2600000,2088.5097463025)
% --(axis cs:2500000,2047.4344156425)
% --(axis cs:2400000,2037.35125213)
% --(axis cs:2300000,2051.133582085)
% --(axis cs:2200000,2057.6394355175)
% --(axis cs:2100000,2061.3797096075)
% --(axis cs:2000000,2065.4796734275)
% --(axis cs:1900000,2037.1341257125)
% --(axis cs:1800000,1998.9808571575)
% --(axis cs:1700000,1993.696001015)
% --(axis cs:1600000,1920.948392805)
% --(axis cs:1500000,1868.560505625)
% --(axis cs:1400000,1825.649226575)
% --(axis cs:1300000,1815.8594307825)
% --(axis cs:1200000,1855.032415295)
% --(axis cs:1100000,1830.17225494)
% --(axis cs:1000000,1719.9370085275)
% --(axis cs:900000,1564.0323016075)
% --(axis cs:800000,1580.7955048975)
% --(axis cs:700000,1458.2677015575)
% --(axis cs:600000,1411.91921957)
% --(axis cs:500000,1254.740199565)
% --(axis cs:400000,976.581328955)
% --(axis cs:300000,715.91352297)
% --(axis cs:200000,396.3663395775)
% --(axis cs:100000,-2.148021185)
% --(axis cs:0,-4.315235605)
% --cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,-3.9110358375)
--(axis cs:0,-4.3328003525)
--(axis cs:100000,135.59144674)
--(axis cs:200000,481.2841126525)
--(axis cs:300000,637.5217623725)
--(axis cs:400000,850.100375625)
--(axis cs:500000,806.3682889775)
--(axis cs:600000,933.4116703)
--(axis cs:700000,931.976657775)
--(axis cs:800000,972.7447454025)
--(axis cs:900000,1189.4062735325)
--(axis cs:1000000,1107.016150525)
--(axis cs:1100000,1239.050619425)
--(axis cs:1200000,1228.2730531825)
--(axis cs:1300000,1339.3177404875)
--(axis cs:1400000,1358.106921305)
--(axis cs:1500000,1387.748724485)
--(axis cs:1600000,1479.79534875)
--(axis cs:1700000,1438.7023682825)
--(axis cs:1800000,1432.25628749)
--(axis cs:1900000,1517.1400334075)
--(axis cs:2000000,1538.8121747075)
--(axis cs:2100000,1519.458899)
--(axis cs:2200000,1595.894814555)
--(axis cs:2300000,1631.788629005)
--(axis cs:2400000,1583.94227574)
--(axis cs:2500000,1666.8669896175)
--(axis cs:2600000,1618.43909117)
--(axis cs:2700000,1611.2370328475)
--(axis cs:2800000,1608.58848587)
--(axis cs:2900000,1654.03590892)
--(axis cs:3000000,1642.656077975)
--(axis cs:3100000,1613.43016254)
--(axis cs:3200000,1618.5644925875)
--(axis cs:3300000,1701.0053694)
--(axis cs:3400000,1678.20309659)
--(axis cs:3500000,1735.7856338575)
--(axis cs:3600000,1734.8958195475)
--(axis cs:3700000,1645.1973610825)
--(axis cs:3800000,1672.8910804)
--(axis cs:3900000,1675.4877311)
--(axis cs:4000000,1702.06358097)
--(axis cs:4100000,1722.37670037)
--(axis cs:4200000,1726.2692428175)
--(axis cs:4300000,1733.2963029775)
--(axis cs:4400000,1663.4845555275)
--(axis cs:4500000,1666.69609133)
--(axis cs:4600000,1727.13551369)
--(axis cs:4700000,1701.6756076)
--(axis cs:4800000,1674.7325938725)
--(axis cs:4900000,1747.103383525)
--(axis cs:5000000,1700.6829442375)
--(axis cs:5000000,2173.875191)
--(axis cs:5000000,2173.875191)
--(axis cs:4900000,2090.5817579675)
--(axis cs:4800000,2110.193158535)
--(axis cs:4700000,2144.73270583)
--(axis cs:4600000,2103.47502499)
--(axis cs:4500000,2083.2719134925)
--(axis cs:4400000,2179.3481783675)
--(axis cs:4300000,2093.5320729475)
--(axis cs:4200000,2039.5362225025)
--(axis cs:4100000,2076.363127065)
--(axis cs:4000000,2146.834462535)
--(axis cs:3900000,2141.3167226375)
--(axis cs:3800000,2052.4693785325)
--(axis cs:3700000,2035.954817375)
--(axis cs:3600000,2087.63513293)
--(axis cs:3500000,2081.921080515)
--(axis cs:3400000,2027.66984327)
--(axis cs:3300000,2046.7855222)
--(axis cs:3200000,2105.067927905)
--(axis cs:3100000,1993.34509009)
--(axis cs:3000000,2043.1064930975)
--(axis cs:2900000,2080.0994644)
--(axis cs:2800000,2020.1353797275)
--(axis cs:2700000,1973.11607881)
--(axis cs:2600000,2006.7609186675)
--(axis cs:2500000,1988.73378027)
--(axis cs:2400000,2019.04976793)
--(axis cs:2300000,2060.8748380125)
--(axis cs:2200000,2040.98980335)
--(axis cs:2100000,1954.0797938175)
--(axis cs:2000000,1927.9892929975)
--(axis cs:1900000,1944.4142088825)
--(axis cs:1800000,1899.730506155)
--(axis cs:1700000,1981.76509649)
--(axis cs:1600000,1959.54312135)
--(axis cs:1500000,1903.1571669375)
--(axis cs:1400000,1842.4209661425)
--(axis cs:1300000,1789.1583970825)
--(axis cs:1200000,1719.8014892975)
--(axis cs:1100000,1752.885042725)
--(axis cs:1000000,1719.12045962)
--(axis cs:900000,1709.5298462125)
--(axis cs:800000,1582.45355245)
--(axis cs:700000,1619.7336690225)
--(axis cs:600000,1545.1569845025)
--(axis cs:500000,1332.6655476675)
--(axis cs:400000,1354.7065744575)
--(axis cs:300000,1184.49688084)
--(axis cs:200000,695.5595853625)
--(axis cs:100000,328.244940275)
--(axis cs:0,-3.9110358375)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 -30.5576426
100000 -32.2234603
200000 -32.0956258
300000 -31.7143588
400000 -40.17972
500000 -37.0745671
600000 -35.8584969
700000 -37.1892275
800000 -32.9813277
900000 -29.5219545
1000000 -30.123068
1100000 -21.8744923
1200000 84.7749055
1300000 73.6947385
1400000 -19.8931754
1500000 9.6677629
1600000 107.0912352
1700000 262.3298606
1800000 2.3677422
1900000 221.7759506
2000000 192.2841072
2100000 -16.8201185
2200000 -18.4305654
2300000 185.4327851
2400000 231.3325536
2500000 189.9900295
2600000 -8.4853556
2700000 238.7035057
2800000 72.8350198
2900000 235.5869619
3000000 262.19574
3100000 52.1891049
3200000 22.9080224
3300000 27.5317906
3400000 -20.5712919
3500000 0.877009100000002
3600000 47.7398116
3700000 66.3117159
3800000 -18.5594217
3900000 -16.8088612
4000000 -19.8451426
4100000 111.9840428
4200000 -23.1064041
4300000 -19.2178169
4400000 94.6206667
4500000 -0.5652221
4600000 -22.8612976
4700000 -20.5955808
4800000 -20.5548556
4900000 -9.7644115
5000000 -22.0122891
};
% \addlegendentry{sac_large_1}
% \addplot [thick, darkorange2221435, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 -37.3221467
% 100000 -37.4822665
% 200000 -28.0529185
% 300000 -17.1638077
% 400000 106.2808587
% 500000 155.695785
% 600000 474.2582677
% 700000 484.3003919
% 800000 539.3420194
% 900000 777.3348245
% 1000000 882.3422241
% 1100000 900.5053416
% 1200000 1136.4451925
% 1300000 1234.168951
% 1400000 1516.6110244
% 1500000 1256.0248774
% 1600000 1284.8554838
% 1700000 1101.1191498
% 1800000 1284.4455127
% 1900000 1340.9862644
% 2000000 1678.4671872
% 2100000 1469.3305562
% 2200000 1541.4943374
% 2300000 1293.5024689
% 2400000 1462.4724352
% 2500000 1285.3595111
% 2600000 1103.9166559
% 2700000 1400.6440318
% 2800000 1126.4825044
% 2900000 1238.9998463
% 3000000 1728.384932
% 3100000 1502.2461891
% 3200000 990.6988406
% 3300000 1497.8715315
% 3400000 1351.1060581
% 3500000 1502.5138554
% 3600000 1254.9237254
% 3700000 1485.5563055
% 3800000 1158.4335389
% 3900000 1522.2560986
% 4000000 1475.5255156
% 4100000 1261.5091789
% 4200000 1009.4550747
% 4300000 1135.5036827
% 4400000 1080.7997694
% 4500000 1162.2390093
% 4600000 1711.8768438
% 4700000 1562.5669532
% 4800000 1151.1032504
% 4900000 1674.0400801
% 5000000 1177.130582
% };
% \addlegendentry{sac_small_1}
\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 -4.4808421
100000 -2.2562685
200000 345.199892
300000 569.0322144
400000 684.3060956
500000 788.9151343
600000 916.0100887
700000 1003.9214377
800000 1118.0185284
900000 1134.0711283
1000000 1211.7761041
1100000 1273.5302513
1200000 1413.9622598
1300000 1375.2481727
1400000 1564.9199548
1500000 1563.7337244
1600000 1559.3196468
1700000 1631.3622061
1800000 1675.2188984
1900000 1693.380226
2000000 1719.5804571
2100000 1680.4731618
2200000 1738.8818971
2300000 1623.3746703
2400000 1692.903353
2500000 1730.155491
2600000 1753.5532949
2700000 1689.4769879
2800000 1713.0590282
2900000 1774.1041782
3000000 1732.9557047
3100000 1814.5241879
3200000 1826.6389854
3300000 1879.7883652
3400000 1915.9561008
3500000 1833.5173015
3600000 1901.8995251
3700000 1944.7968326
3800000 1928.6141412
3900000 1931.7440872
4000000 1982.6405768
4100000 1982.5667326
4200000 1975.9085855
4300000 1974.7479022
4400000 1976.707663
4500000 1976.7673424
4600000 1934.8241412
4700000 2014.2259838
4800000 1979.1929932
4900000 2019.1624478
5000000 2010.1580723
};
% \addlegendentry{vlearn_large_1}
% \addplot [thick, chocolate213940, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 -4.4101974
% 100000 -2.3600753
% 200000 292.7167532
% 300000 588.0722978
% 400000 834.4797584
% 500000 1097.9064929
% 600000 1279.6995147
% 700000 1347.6659403
% 800000 1399.494223
% 900000 1473.870188
% 1000000 1606.5361448
% 1100000 1658.8529888
% 1200000 1699.147321
% 1300000 1721.7798331
% 1400000 1710.1468693
% 1500000 1761.5412302
% 1600000 1803.2967089
% 1700000 1846.5473549
% 1800000 1871.5063718
% 1900000 1910.0632867
% 2000000 1921.8789745
% 2100000 1931.6330414
% 2200000 1933.6303504
% 2300000 1954.1448229
% 2400000 1943.946992
% 2500000 1958.7063377
% 2600000 1976.0770878
% 2700000 1938.2151849
% 2800000 1941.6975977
% 2900000 1963.8182203
% 3000000 1956.5416127
% 3100000 1915.4787371
% 3200000 1905.9084679
% 3300000 1866.4924087
% 3400000 2013.5695772
% 3500000 2003.3160658
% 3600000 2008.380606
% 3700000 1982.7185728
% 3800000 2007.7629547
% 3900000 1999.355524
% 4000000 2013.5933038
% 4100000 2002.5974084
% 4200000 2002.6593166
% 4300000 1976.3406767
% 4400000 2019.3826909
% 4500000 2018.2833712
% 4600000 1973.2095007
% 4700000 1993.2229672
% 4800000 1996.2509464
% 4900000 2000.2579842
% 5000000 2021.3716082
% };
% \addlegendentry{vlearn_small_1}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 -4.1719514
100000 223.9280784
200000 556.4269725
300000 857.6945909
400000 1053.5632565
500000 1042.1601504
600000 1184.7369038
700000 1230.0627016
800000 1260.2428753
900000 1408.9495108
1000000 1358.8890678
1100000 1468.4763266
1200000 1520.0836927
1300000 1599.6288371
1400000 1623.8140354
1500000 1645.2779306
1600000 1671.9816186
1700000 1675.1921671
1800000 1705.3335226
1900000 1734.8067028
2000000 1741.236757
2100000 1753.4552297
2200000 1783.1239981
2300000 1811.6914968
2400000 1798.8345849
2500000 1814.9021511
2600000 1835.9244329
2700000 1817.788372
2800000 1818.4445002
2900000 1834.4903962
3000000 1854.5653065
3100000 1838.7109268
3200000 1856.6436779
3300000 1865.2100252
3400000 1879.2505602
3500000 1879.2307927
3600000 1885.1972761
3700000 1885.2510964
3800000 1897.7760749
3900000 1897.8304346
4000000 1897.8245769
4100000 1897.863324
4200000 1897.8700985
4300000 1897.9015722
4400000 1897.9286367
4500000 1904.0614431
4600000 1910.5348637
4700000 1910.5729
4800000 1910.5796937
4900000 1910.6015979
5000000 1910.5924908
};
% \addlegendentry{trpl_1}


\end{axis}
\end{tikzpicture}


==> images/myo/reach-hard-success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.25\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Reach - Hard},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Success},
ymajorgrids,
ymin=-0.043275, ymax=1,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0.02775)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0.03)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0.02)
--(axis cs:1100000,0.01)
--(axis cs:1200000,0.01)
--(axis cs:1300000,0.06)
--(axis cs:1400000,0.04225)
--(axis cs:1500000,0.15225)
--(axis cs:1600000,0.12125)
--(axis cs:1700000,0.21225)
--(axis cs:1800000,0.26)
--(axis cs:1900000,0.28225)
--(axis cs:2000000,0.269)
--(axis cs:2100000,0.3245)
--(axis cs:2200000,0.49225)
--(axis cs:2300000,0.36)
--(axis cs:2400000,0.369)
--(axis cs:2500000,0.43)
--(axis cs:2600000,0.49225)
--(axis cs:2700000,0.55225)
--(axis cs:2800000,0.48225)
--(axis cs:2900000,0.48225)
--(axis cs:3000000,0.51)
--(axis cs:3100000,0.62225)
--(axis cs:3200000,0.48225)
--(axis cs:3300000,0.55225)
--(axis cs:3400000,0.47225)
--(axis cs:3500000,0.57225)
--(axis cs:3600000,0.58)
--(axis cs:3700000,0.5645)
--(axis cs:3800000,0.54225)
--(axis cs:3900000,0.63675)
--(axis cs:4000000,0.54)
--(axis cs:4100000,0.52)
--(axis cs:4200000,0.4945)
--(axis cs:4300000,0.63225)
--(axis cs:4400000,0.62)
--(axis cs:4500000,0.53225)
--(axis cs:4600000,0.61)
--(axis cs:4700000,0.6345)
--(axis cs:4800000,0.58225)
--(axis cs:4900000,0.56225)
--(axis cs:5000000,0.5)
--(axis cs:5000000,0.69775)
--(axis cs:5000000,0.69775)
--(axis cs:4900000,0.70775)
--(axis cs:4800000,0.7855)
--(axis cs:4700000,0.8655)
--(axis cs:4600000,0.74)
--(axis cs:4500000,0.69775)
--(axis cs:4400000,0.7755)
--(axis cs:4300000,0.77)
--(axis cs:4200000,0.71)
--(axis cs:4100000,0.69775)
--(axis cs:4000000,0.72775)
--(axis cs:3900000,0.74775)
--(axis cs:3800000,0.73)
--(axis cs:3700000,0.7)
--(axis cs:3600000,0.7355)
--(axis cs:3500000,0.73875)
--(axis cs:3400000,0.59)
--(axis cs:3300000,0.70775)
--(axis cs:3200000,0.62)
--(axis cs:3100000,0.76775)
--(axis cs:3000000,0.66)
--(axis cs:2900000,0.64)
--(axis cs:2800000,0.66775)
--(axis cs:2700000,0.7355)
--(axis cs:2600000,0.69325)
--(axis cs:2500000,0.5955)
--(axis cs:2400000,0.56775)
--(axis cs:2300000,0.58775)
--(axis cs:2200000,0.67775)
--(axis cs:2100000,0.50775)
--(axis cs:2000000,0.49775)
--(axis cs:1900000,0.5)
--(axis cs:1800000,0.541)
--(axis cs:1700000,0.401)
--(axis cs:1600000,0.35)
--(axis cs:1500000,0.32)
--(axis cs:1400000,0.17775)
--(axis cs:1300000,0.19775)
--(axis cs:1200000,0.08775)
--(axis cs:1100000,0.08)
--(axis cs:1000000,0.17)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0.02775)
--(axis cs:3600000,0.03)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0.02775)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0.03)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0.01
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0.01
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};
% \addlegendentry{sac_large_1}

\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0.06
1100000 0.05
1200000 0.04
1300000 0.11
1400000 0.11
1500000 0.24
1600000 0.25
1700000 0.29
1800000 0.37
1900000 0.4
2000000 0.39
2100000 0.42
2200000 0.59
2300000 0.45
2400000 0.48
2500000 0.5
2600000 0.57
2700000 0.66
2800000 0.59
2900000 0.57
3000000 0.58
3100000 0.68
3200000 0.55
3300000 0.64
3400000 0.54
3500000 0.64
3600000 0.66
3700000 0.63
3800000 0.65
3900000 0.7
4000000 0.64
4100000 0.62
4200000 0.63
4300000 0.7
4400000 0.68
4500000 0.61
4600000 0.68
4700000 0.74
4800000 0.69
4900000 0.65
5000000 0.59
};
% \addlegendentry{vlearn_large_1}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0.01
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0.01
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0.01
3700000 0.01
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};

\end{axis}
\end{tikzpicture}

==> images/myo/reach-hard.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.25\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Reach - Hard},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-85.288432290425, ymax=756.263501754925,
ytick style={color=black}
]

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,18.410932839)
--(axis cs:0,-23.8663470585)
--(axis cs:100000,83.30753799175)
--(axis cs:200000,81.5119918905)
--(axis cs:300000,25.29593923825)
--(axis cs:400000,47.39537042525)
--(axis cs:500000,24.21149955575)
--(axis cs:600000,62.03970408775)
--(axis cs:700000,21.31227878625)
--(axis cs:800000,22.789053646)
--(axis cs:900000,62.06687596675)
--(axis cs:1000000,73.5144314905)
--(axis cs:1100000,45.27400832025)
--(axis cs:1200000,46.343538244)
--(axis cs:1300000,85.7513714455)
--(axis cs:1400000,124.56502545175)
--(axis cs:1500000,50.769049305)
--(axis cs:1600000,78.70623667725)
--(axis cs:1700000,116.67388280575)
--(axis cs:1800000,131.16184579875)
--(axis cs:1900000,149.16256982225)
--(axis cs:2000000,132.862411977)
--(axis cs:2100000,122.06341776825)
--(axis cs:2200000,76.68650017675)
--(axis cs:2300000,91.54981074625)
--(axis cs:2400000,50.67549601625)
--(axis cs:2500000,104.124196279)
--(axis cs:2600000,59.09892694025)
--(axis cs:2700000,64.52697377225)
--(axis cs:2800000,72.101154157)
--(axis cs:2900000,44.294619139)
--(axis cs:3000000,82.211172836)
--(axis cs:3100000,71.26887353025)
--(axis cs:3200000,47.91047550875)
--(axis cs:3300000,47.18299068425)
--(axis cs:3400000,66.34090063875)
--(axis cs:3500000,29.009087153)
--(axis cs:3600000,50.40257367375)
--(axis cs:3700000,20.30578224775)
--(axis cs:3800000,44.96210900575)
--(axis cs:3900000,45.70277780025)
--(axis cs:4000000,28.18060948275)
--(axis cs:4100000,62.13209554175)
--(axis cs:4200000,10.2523347525)
--(axis cs:4300000,26.6722189025)
--(axis cs:4400000,17.674142172)
--(axis cs:4500000,31.53439991025)
--(axis cs:4600000,34.9166734345)
--(axis cs:4700000,17.98965502275)
--(axis cs:4800000,2.00812235475002)
--(axis cs:4900000,42.8730722815)
--(axis cs:5000000,29.18332873425)
--(axis cs:5000000,102.73068856925)
--(axis cs:5000000,102.73068856925)
--(axis cs:4900000,134.3969860135)
--(axis cs:4800000,111.59507998725)
--(axis cs:4700000,77.32719734475)
--(axis cs:4600000,144.25635616175)
--(axis cs:4500000,154.62753433325)
--(axis cs:4400000,69.866122748)
--(axis cs:4300000,150.0567093085)
--(axis cs:4200000,96.15409474475)
--(axis cs:4100000,156.04859815875)
--(axis cs:4000000,110.8271558165)
--(axis cs:3900000,172.20059788025)
--(axis cs:3800000,121.13095426)
--(axis cs:3700000,197.500280328)
--(axis cs:3600000,185.05183285825)
--(axis cs:3500000,127.970788786)
--(axis cs:3400000,138.7395770845)
--(axis cs:3300000,207.73017673225)
--(axis cs:3200000,161.646451442)
--(axis cs:3100000,182.2874159835)
--(axis cs:3000000,174.12314794175)
--(axis cs:2900000,102.16988576475)
--(axis cs:2800000,214.56824554975)
--(axis cs:2700000,166.40257127375)
--(axis cs:2600000,202.50472325825)
--(axis cs:2500000,201.71125771925)
--(axis cs:2400000,238.392658573)
--(axis cs:2300000,207.095243399)
--(axis cs:2200000,174.45253269275)
--(axis cs:2100000,246.0777793395)
--(axis cs:2000000,226.93470433275)
--(axis cs:1900000,273.71906163525)
--(axis cs:1800000,215.590718952)
--(axis cs:1700000,227.6374646905)
--(axis cs:1600000,204.72357572225)
--(axis cs:1500000,156.989200706)
--(axis cs:1400000,210.79664946325)
--(axis cs:1300000,176.44155939625)
--(axis cs:1200000,114.37395427275)
--(axis cs:1100000,136.89888503925)
--(axis cs:1000000,137.13509762575)
--(axis cs:900000,123.2502281965)
--(axis cs:800000,113.07217469425)
--(axis cs:700000,126.797354187)
--(axis cs:600000,143.24040409175)
--(axis cs:500000,91.856883854)
--(axis cs:400000,118.25744728)
--(axis cs:300000,111.108908136)
--(axis cs:200000,178.03093845225)
--(axis cs:100000,153.883367454)
--(axis cs:0,18.410932839)
--cycle;

\addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 -7.95513936
100000 115.5502275
200000 120.2372263
300000 63.6622677
400000 77.33834462
500000 57.76665199
600000 105.57194989
700000 80.13371181
800000 67.00658132
900000 84.86182881
1000000 107.36317768
1100000 98.84168375
1200000 79.78392937
1300000 136.56497669
1400000 166.48077335
1500000 112.38840004
1600000 144.66200306
1700000 188.14553716
1800000 171.22558987
1900000 206.92233923
2000000 173.12992223
2100000 177.35878791
2200000 122.42972282
2300000 156.62931534
2400000 142.58299967
2500000 156.16963117
2600000 130.60642055
2700000 111.7202442
2800000 141.04286192
2900000 73.87920601
3000000 139.26356812
3100000 125.73655805
3200000 102.45831785
3300000 115.11297545
3400000 98.74160422
3500000 71.2660338
3600000 105.17233684
3700000 100.10483691
3800000 82.53046865
3900000 94.87961809
4000000 65.18771035
4100000 113.46898071
4200000 50.03782144
4300000 85.28348789
4400000 42.93654834
4500000 80.98826062
4600000 79.83716956
4700000 48.07951401
4800000 48.53003861
4900000 88.8634629
5000000 58.99579946
};
%\addlegendentry{SAC}

% \path [draw=C7, fill=C7, opacity=0.2]
% --cycle;

% \addplot [very thick, C7]
% table {%

% };
% %\addlegendentry{PPO}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,-17.89647392125)
--(axis cs:0,-36.71680906)
--(axis cs:100000,153.06857989)
--(axis cs:200000,272.53512410875)
--(axis cs:300000,333.07680940475)
--(axis cs:400000,334.585006396)
--(axis cs:500000,345.343534622)
--(axis cs:600000,357.7902020115)
--(axis cs:700000,339.64657347825)
--(axis cs:800000,358.2610671265)
--(axis cs:900000,349.63237066125)
--(axis cs:1000000,357.56103544525)
--(axis cs:1100000,360.86515648775)
--(axis cs:1200000,371.95485352275)
--(axis cs:1300000,357.71467237675)
--(axis cs:1400000,344.49272788375)
--(axis cs:1500000,366.176903183)
--(axis cs:1600000,354.8027688495)
--(axis cs:1700000,357.704851027)
--(axis cs:1800000,339.90165225225)
--(axis cs:1900000,342.027546069)
--(axis cs:2000000,341.72319070575)
--(axis cs:2100000,343.24445794025)
--(axis cs:2200000,347.085317258)
--(axis cs:2300000,354.872864692)
--(axis cs:2400000,341.16649605575)
--(axis cs:2500000,361.304396423)
--(axis cs:2600000,341.2529705115)
--(axis cs:2700000,340.4770629285)
--(axis cs:2800000,348.5842007905)
--(axis cs:2900000,337.76310011725)
--(axis cs:3000000,334.94763984975)
--(axis cs:3100000,329.57448812575)
--(axis cs:3200000,329.29758083425)
--(axis cs:3300000,345.71971788125)
--(axis cs:3400000,348.52837683675)
--(axis cs:3500000,324.3344259755)
--(axis cs:3600000,332.065918455)
--(axis cs:3700000,312.6788477745)
--(axis cs:3800000,336.1241983145)
--(axis cs:3900000,334.860566233)
--(axis cs:4000000,337.125809054)
--(axis cs:4100000,329.13391564825)
--(axis cs:4200000,320.96984212275)
--(axis cs:4300000,335.2137033695)
--(axis cs:4400000,313.51237292775)
--(axis cs:4500000,331.61779207)
--(axis cs:4600000,332.97998720875)
--(axis cs:4700000,325.37884948375)
--(axis cs:4800000,334.76493845275)
--(axis cs:4900000,344.63630415)
--(axis cs:5000000,351.29509736525)
--(axis cs:5000000,368.11970989475)
--(axis cs:5000000,368.11970989475)
--(axis cs:4900000,361.7107975185)
--(axis cs:4800000,361.98153977875)
--(axis cs:4700000,356.2005768785)
--(axis cs:4600000,357.29051979375)
--(axis cs:4500000,360.146932592)
--(axis cs:4400000,357.25050484825)
--(axis cs:4300000,369.8769562515)
--(axis cs:4200000,359.521893311)
--(axis cs:4100000,354.14606102475)
--(axis cs:4000000,363.3945030365)
--(axis cs:3900000,360.3288804925)
--(axis cs:3800000,364.47196655025)
--(axis cs:3700000,358.36464236725)
--(axis cs:3600000,377.56347142525)
--(axis cs:3500000,355.5452023105)
--(axis cs:3400000,372.27734208975)
--(axis cs:3300000,365.08559890425)
--(axis cs:3200000,366.5666225395)
--(axis cs:3100000,367.01533870325)
--(axis cs:3000000,357.1592561745)
--(axis cs:2900000,376.078158792)
--(axis cs:2800000,365.53777590025)
--(axis cs:2700000,364.94990863425)
--(axis cs:2600000,368.651595961)
--(axis cs:2500000,374.69550285575)
--(axis cs:2400000,367.89547710425)
--(axis cs:2300000,373.5013612775)
--(axis cs:2200000,366.27434559475)
--(axis cs:2100000,364.96144956825)
--(axis cs:2000000,367.4271596755)
--(axis cs:1900000,375.3131177685)
--(axis cs:1800000,365.71939085025)
--(axis cs:1700000,373.95815052325)
--(axis cs:1600000,374.2043035745)
--(axis cs:1500000,375.760841642)
--(axis cs:1400000,371.796764949)
--(axis cs:1300000,375.55067614)
--(axis cs:1200000,378.86142392025)
--(axis cs:1100000,376.10084763025)
--(axis cs:1000000,377.668665482)
--(axis cs:900000,371.693613982)
--(axis cs:800000,376.748908864)
--(axis cs:700000,373.379235293)
--(axis cs:600000,375.406874353)
--(axis cs:500000,365.20019894025)
--(axis cs:400000,368.2911391415)
--(axis cs:300000,372.6925711275)
--(axis cs:200000,331.12406706825)
--(axis cs:100000,265.67410519575)
--(axis cs:0,-17.89647392125)
--cycle;

\addplot [very thick, C2, opacity=0.8]
table {%
0 -29.15537805
100000 202.1673179
200000 300.33316432
300000 357.50899799
400000 353.29135745
500000 354.64924625
600000 366.11408914
700000 356.66302891
800000 364.91705128
900000 361.86514037
1000000 368.05414263
1100000 366.91391857
1200000 375.50455202
1300000 367.55091979
1400000 362.07424905
1500000 370.4644713
1600000 365.41509274
1700000 366.80377575
1800000 352.32327149
1900000 360.82408294
2000000 350.86431011
2100000 355.32390221
2200000 355.91008786
2300000 362.95137422
2400000 354.7562682
2500000 368.14582498
2600000 355.94917561
2700000 352.80436133
2800000 357.64703126
2900000 354.91167081
3000000 346.0901846
3100000 352.36106727
3200000 350.16039208
3300000 356.5540782
3400000 360.74569941
3500000 340.5456451
3600000 353.41358905
3700000 338.64722161
3800000 349.62016585
3900000 350.90553657
4000000 352.20417115
4100000 343.70090951
4200000 339.45481288
4300000 355.69327452
4400000 339.08446169
4500000 347.74083381
4600000 346.04148818
4700000 341.30391411
4800000 350.40618025
4900000 352.48329666
5000000 358.46373066
};
%\addlegendentry{TRPL}

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,-39.37492247325)
--(axis cs:0,-44.462244923)
--(axis cs:100000,33.412539292)
--(axis cs:200000,63.2497368485)
--(axis cs:300000,142.322275541)
--(axis cs:400000,154.57163003225)
--(axis cs:500000,216.256804789)
--(axis cs:600000,259.73322249525)
--(axis cs:700000,293.95574697425)
--(axis cs:800000,341.49331665425)
--(axis cs:900000,335.522320321)
--(axis cs:1000000,369.4009129155)
--(axis cs:1100000,388.7307690425)
--(axis cs:1200000,373.79827083675)
--(axis cs:1300000,398.77378456225)
--(axis cs:1400000,416.67728661925)
--(axis cs:1500000,461.045441896)
--(axis cs:1600000,461.54047984475)
--(axis cs:1700000,472.28767759875)
--(axis cs:1800000,484.9136685185)
--(axis cs:1900000,513.8095849635)
--(axis cs:2000000,498.8449006045)
--(axis cs:2100000,523.08000704675)
--(axis cs:2200000,582.67198299125)
--(axis cs:2300000,544.56221291075)
--(axis cs:2400000,538.85932129375)
--(axis cs:2500000,548.8828782745)
--(axis cs:2600000,569.32840859)
--(axis cs:2700000,607.4473578685)
--(axis cs:2800000,603.41543219925)
--(axis cs:2900000,618.5961178545)
--(axis cs:3000000,619.40746062275)
--(axis cs:3100000,627.351426321)
--(axis cs:3200000,588.9416190345)
--(axis cs:3300000,620.43177979675)
--(axis cs:3400000,597.59071986925)
--(axis cs:3500000,616.8928727575)
--(axis cs:3600000,641.169366103)
--(axis cs:3700000,593.46006163025)
--(axis cs:3800000,628.91576358025)
--(axis cs:3900000,622.40578115375)
--(axis cs:4000000,613.34917509475)
--(axis cs:4100000,611.5805348625)
--(axis cs:4200000,613.71059915475)
--(axis cs:4300000,650.06565317925)
--(axis cs:4400000,635.7637011555)
--(axis cs:4500000,601.31732698325)
--(axis cs:4600000,636.994215355)
--(axis cs:4700000,659.420411871)
--(axis cs:4800000,631.30100473875)
--(axis cs:4900000,620.60777704625)
--(axis cs:5000000,589.26075743975)
--(axis cs:5000000,661.17873623825)
--(axis cs:5000000,661.17873623825)
--(axis cs:4900000,671.58939169775)
--(axis cs:4800000,693.0421179595)
--(axis cs:4700000,718.0111411165)
--(axis cs:4600000,685.847241371)
--(axis cs:4500000,676.955326204)
--(axis cs:4400000,680.825134985)
--(axis cs:4300000,684.856834205)
--(axis cs:4200000,674.22755971575)
--(axis cs:4100000,675.58777020225)
--(axis cs:4000000,680.978251121)
--(axis cs:3900000,673.190149367)
--(axis cs:3800000,683.94282147675)
--(axis cs:3700000,662.582151748)
--(axis cs:3600000,677.44971526925)
--(axis cs:3500000,661.64534952175)
--(axis cs:3400000,631.87509076375)
--(axis cs:3300000,670.6894558855)
--(axis cs:3200000,656.26019963825)
--(axis cs:3100000,699.50810724275)
--(axis cs:3000000,661.77157087625)
--(axis cs:2900000,651.487751541)
--(axis cs:2800000,652.33729143425)
--(axis cs:2700000,661.91084008925)
--(axis cs:2600000,634.1996694045)
--(axis cs:2500000,611.8616986275)
--(axis cs:2400000,602.78881000925)
--(axis cs:2300000,610.931918481)
--(axis cs:2200000,635.83496154675)
--(axis cs:2100000,578.3265200525)
--(axis cs:2000000,588.15630410525)
--(axis cs:1900000,611.48678130025)
--(axis cs:1800000,578.88934882975)
--(axis cs:1700000,559.85746301125)
--(axis cs:1600000,520.714370827)
--(axis cs:1500000,509.78118315225)
--(axis cs:1400000,474.78462745125)
--(axis cs:1300000,466.10146268925)
--(axis cs:1200000,431.47391310425)
--(axis cs:1100000,424.597857672)
--(axis cs:1000000,428.0782486955)
--(axis cs:900000,371.74812082575)
--(axis cs:800000,370.84698172725)
--(axis cs:700000,348.9470793685)
--(axis cs:600000,335.0475306045)
--(axis cs:500000,322.649390567)
--(axis cs:400000,281.819758387)
--(axis cs:300000,269.71886798525)
--(axis cs:200000,147.469289105)
--(axis cs:100000,110.376065848)
--(axis cs:0,-39.37492247325)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 -41.771724
100000 71.89086638
200000 111.73807543
300000 208.92042853
400000 222.74023688
500000 267.56902999
600000 302.17755658
700000 318.14816232
800000 358.32682756
900000 358.86950067
1000000 395.05863829
1100000 407.78443476
1200000 397.92074634
1300000 426.28669157
1400000 446.2648419
1500000 484.57940226
1600000 488.67326016
1700000 515.86866049
1800000 531.92385949
1900000 553.61840699
2000000 553.11917917
2100000 553.45032058
2200000 602.52192063
2300000 580.2947677
2400000 573.13416897
2500000 582.89104677
2600000 606.06056312
2700000 637.38520829
2800000 627.98307151
2900000 630.98490291
3000000 634.13408066
3100000 674.27619097
3200000 617.79190611
3300000 645.81922467
3400000 617.65241447
3500000 634.7352154
3600000 658.90213436
3700000 628.1797055
3800000 664.85432489
3900000 650.94604298
4000000 649.45341007
4100000 645.3303411
4200000 646.24377741
4300000 666.36489591
4400000 661.47752067
4500000 634.37911221
4600000 659.28530067
4700000 687.21396434
4800000 667.85298665
4900000 649.48292568
5000000 627.64424145
};
%\addlegendentry{Vlearn}

% % Vtrace 
% \path [draw=C4, fill=C4, opacity=0.2]

% --cycle;

% \addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
% table {%

% };
% %\addlegendentry{Vlearn - vtrace}

% %MPO
% \path [fill=C5, fill opacity=0.2]

% --cycle;

% \addplot [very thick, C5]
% table {%
% };

\end{axis}
\end{tikzpicture}


==> images/myo/reach-success.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.25\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Reach},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Success},
ymajorgrids,
ymin=-0.043275, ymax=1,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0.2)
--(axis cs:800000,0.1225)
--(axis cs:900000,0.3)
--(axis cs:1000000,0.4)
--(axis cs:1100000,0.1225)
--(axis cs:1200000,0.4)
--(axis cs:1300000,0.3225)
--(axis cs:1400000,0.2)
--(axis cs:1500000,0.2)
--(axis cs:1600000,0.2)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0.1)
--(axis cs:2100000,0.4)
--(axis cs:2200000,0.1)
--(axis cs:2300000,0.2)
--(axis cs:2400000,0.1)
--(axis cs:2500000,0)
--(axis cs:2600000,0.0225000000000001)
--(axis cs:2700000,0.1)
--(axis cs:2800000,0.0225000000000001)
--(axis cs:2900000,0)
--(axis cs:3000000,0.2)
--(axis cs:3100000,0.1)
--(axis cs:3200000,0.2)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0.2)
--(axis cs:3600000,0.1225)
--(axis cs:3700000,0.0225000000000001)
--(axis cs:3800000,0.2)
--(axis cs:3900000,0.1)
--(axis cs:4000000,0.0225000000000001)
--(axis cs:4100000,0.1225)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0.1)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0.3)
--(axis cs:5000000,0.3)
--(axis cs:4900000,0.3)
--(axis cs:4800000,0.7)
--(axis cs:4700000,0.3)
--(axis cs:4600000,0.6)
--(axis cs:4500000,0.4775)
--(axis cs:4400000,0.2)
--(axis cs:4300000,0.4)
--(axis cs:4200000,0.4775)
--(axis cs:4100000,0.7)
--(axis cs:4000000,0.7)
--(axis cs:3900000,0.5775)
--(axis cs:3800000,0.6)
--(axis cs:3700000,0.4)
--(axis cs:3600000,0.8)
--(axis cs:3500000,0.6)
--(axis cs:3400000,0.4775)
--(axis cs:3300000,0.4775)
--(axis cs:3200000,0.6775)
--(axis cs:3100000,0.6)
--(axis cs:3000000,0.7)
--(axis cs:2900000,0.4775)
--(axis cs:2800000,0.6)
--(axis cs:2700000,0.6)
--(axis cs:2600000,0.5775)
--(axis cs:2500000,0.3775)
--(axis cs:2400000,0.6775)
--(axis cs:2300000,0.8)
--(axis cs:2200000,0.5775)
--(axis cs:2100000,0.8)
--(axis cs:2000000,0.6)
--(axis cs:1900000,0.3)
--(axis cs:1800000,0.5)
--(axis cs:1700000,0.2)
--(axis cs:1600000,0.8)
--(axis cs:1500000,0.8)
--(axis cs:1400000,0.8)
--(axis cs:1300000,0.9)
--(axis cs:1200000,0.8775)
--(axis cs:1100000,0.5775)
--(axis cs:1000000,1)
--(axis cs:900000,0.9)
--(axis cs:800000,0.8)
--(axis cs:700000,0.8)
--(axis cs:600000,0.4)
--(axis cs:500000,0)
--(axis cs:400000,0.3775)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0.1)
--(axis cs:800000,0.4)
--(axis cs:900000,0.1225)
--(axis cs:1000000,0.5)
--(axis cs:1100000,0.6)
--(axis cs:1200000,0.4)
--(axis cs:1300000,0.5)
--(axis cs:1400000,0.7225)
--(axis cs:1500000,0.4)
--(axis cs:1600000,1)
--(axis cs:1700000,0.6)
--(axis cs:1800000,0.6)
--(axis cs:1900000,0.7225)
--(axis cs:2000000,0.7)
--(axis cs:2100000,0.5225)
--(axis cs:2200000,0.5225)
--(axis cs:2300000,0.5)
--(axis cs:2400000,0.6)
--(axis cs:2500000,0.5)
--(axis cs:2600000,0.3)
--(axis cs:2700000,1)
--(axis cs:2800000,0.6)
--(axis cs:2900000,0.7)
--(axis cs:3000000,1)
--(axis cs:3100000,0.7225)
--(axis cs:3200000,0.7)
--(axis cs:3300000,0.7)
--(axis cs:3400000,0.7225)
--(axis cs:3500000,0.7)
--(axis cs:3600000,0.5225)
--(axis cs:3700000,0.6225)
--(axis cs:3800000,0.5)
--(axis cs:3900000,0.4225)
--(axis cs:4000000,0.5225)
--(axis cs:4100000,1)
--(axis cs:4200000,1)
--(axis cs:4300000,1)
--(axis cs:4400000,0.7)
--(axis cs:4500000,0.7)
--(axis cs:4600000,1)
--(axis cs:4700000,1)
--(axis cs:4800000,0.7)
--(axis cs:4900000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:5000000,1)
--(axis cs:4900000,1)
--(axis cs:4800000,1)
--(axis cs:4700000,1)
--(axis cs:4600000,1)
--(axis cs:4500000,1)
--(axis cs:4400000,1)
--(axis cs:4300000,1)
--(axis cs:4200000,1)
--(axis cs:4100000,1)
--(axis cs:4000000,1)
--(axis cs:3900000,0.9)
--(axis cs:3800000,1)
--(axis cs:3700000,1)
--(axis cs:3600000,1)
--(axis cs:3500000,1)
--(axis cs:3400000,1)
--(axis cs:3300000,1)
--(axis cs:3200000,1)
--(axis cs:3100000,1)
--(axis cs:3000000,1)
--(axis cs:2900000,1)
--(axis cs:2800000,1)
--(axis cs:2700000,1)
--(axis cs:2600000,1)
--(axis cs:2500000,0.9)
--(axis cs:2400000,0.9775)
--(axis cs:2300000,1)
--(axis cs:2200000,1)
--(axis cs:2100000,1)
--(axis cs:2000000,1)
--(axis cs:1900000,1)
--(axis cs:1800000,0.9775)
--(axis cs:1700000,1)
--(axis cs:1600000,1)
--(axis cs:1500000,1)
--(axis cs:1400000,1)
--(axis cs:1300000,0.9)
--(axis cs:1200000,0.9)
--(axis cs:1100000,1)
--(axis cs:1000000,0.9)
--(axis cs:900000,0.7775)
--(axis cs:800000,0.8775)
--(axis cs:700000,0.8)
--(axis cs:600000,0.2)
--(axis cs:500000,0.3775)
--(axis cs:400000,0.3)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:100000,0)
--(axis cs:200000,0)
--(axis cs:300000,0)
--(axis cs:400000,0)
--(axis cs:500000,0)
--(axis cs:600000,0)
--(axis cs:700000,0)
--(axis cs:800000,0)
--(axis cs:900000,0)
--(axis cs:1000000,0)
--(axis cs:1100000,0)
--(axis cs:1200000,0)
--(axis cs:1300000,0)
--(axis cs:1400000,0)
--(axis cs:1500000,0)
--(axis cs:1600000,0)
--(axis cs:1700000,0)
--(axis cs:1800000,0)
--(axis cs:1900000,0)
--(axis cs:2000000,0)
--(axis cs:2100000,0)
--(axis cs:2200000,0)
--(axis cs:2300000,0)
--(axis cs:2400000,0)
--(axis cs:2500000,0)
--(axis cs:2600000,0)
--(axis cs:2700000,0)
--(axis cs:2800000,0)
--(axis cs:2900000,0)
--(axis cs:3000000,0)
--(axis cs:3100000,0)
--(axis cs:3200000,0)
--(axis cs:3300000,0)
--(axis cs:3400000,0)
--(axis cs:3500000,0)
--(axis cs:3600000,0)
--(axis cs:3700000,0)
--(axis cs:3800000,0)
--(axis cs:3900000,0)
--(axis cs:4000000,0)
--(axis cs:4100000,0)
--(axis cs:4200000,0)
--(axis cs:4300000,0)
--(axis cs:4400000,0)
--(axis cs:4500000,0)
--(axis cs:4600000,0)
--(axis cs:4700000,0)
--(axis cs:4800000,0)
--(axis cs:4900000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:5000000,0)
--(axis cs:4900000,0)
--(axis cs:4800000,0)
--(axis cs:4700000,0)
--(axis cs:4600000,0)
--(axis cs:4500000,0)
--(axis cs:4400000,0)
--(axis cs:4300000,0)
--(axis cs:4200000,0)
--(axis cs:4100000,0)
--(axis cs:4000000,0)
--(axis cs:3900000,0)
--(axis cs:3800000,0)
--(axis cs:3700000,0)
--(axis cs:3600000,0)
--(axis cs:3500000,0)
--(axis cs:3400000,0)
--(axis cs:3300000,0)
--(axis cs:3200000,0)
--(axis cs:3100000,0)
--(axis cs:3000000,0)
--(axis cs:2900000,0)
--(axis cs:2800000,0)
--(axis cs:2700000,0)
--(axis cs:2600000,0)
--(axis cs:2500000,0)
--(axis cs:2400000,0)
--(axis cs:2300000,0)
--(axis cs:2200000,0)
--(axis cs:2100000,0)
--(axis cs:2000000,0)
--(axis cs:1900000,0)
--(axis cs:1800000,0)
--(axis cs:1700000,0)
--(axis cs:1600000,0)
--(axis cs:1500000,0)
--(axis cs:1400000,0)
--(axis cs:1300000,0)
--(axis cs:1200000,0)
--(axis cs:1100000,0)
--(axis cs:1000000,0)
--(axis cs:900000,0)
--(axis cs:800000,0)
--(axis cs:700000,0)
--(axis cs:600000,0)
--(axis cs:500000,0)
--(axis cs:400000,0)
--(axis cs:300000,0)
--(axis cs:200000,0)
--(axis cs:100000,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0.1
500000 0
600000 0.2
700000 0.5
800000 0.5
900000 0.6
1000000 0.7
1100000 0.3
1200000 0.6
1300000 0.6
1400000 0.5
1500000 0.5
1600000 0.5
1700000 0.1
1800000 0.2
1900000 0.2
2000000 0.3
2100000 0.6
2200000 0.3
2300000 0.6
2400000 0.4
2500000 0.2
2600000 0.3
2700000 0.4
2800000 0.3
2900000 0.2
3000000 0.4
3100000 0.3
3200000 0.4
3300000 0.2
3400000 0.2
3500000 0.4
3600000 0.5
3700000 0.2
3800000 0.4
3900000 0.3
4000000 0.3
4100000 0.4
4200000 0.2
4300000 0.2
4400000 0.1
4500000 0.2
4600000 0.3
4700000 0.1
4800000 0.4
4900000 0.1
5000000 0.1
};
%\addlegendentry{sac_large_2}
\addplot [thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0.1
500000 0.1
600000 0.1
700000 0.4
800000 0.6
900000 0.5
1000000 0.7
1100000 0.8
1200000 0.7
1300000 0.7
1400000 0.9
1500000 0.8
1600000 1
1700000 0.8
1800000 0.8
1900000 0.9
2000000 0.9
2100000 0.8
2200000 0.8
2300000 0.8
2400000 0.8
2500000 0.7
2600000 0.7
2700000 1
2800000 0.8
2900000 0.9
3000000 1
3100000 0.9
3200000 0.9
3300000 0.9
3400000 0.9
3500000 0.9
3600000 0.8
3700000 0.9
3800000 0.8
3900000 0.7
4000000 0.8
4100000 1
4200000 1
4300000 1
4400000 0.9
4500000 0.9
4600000 1
4700000 1
4800000 0.9
4900000 1
5000000 1
};
%\addlegendentry{vlearn_large_2}
\addplot [thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 0
100000 0
200000 0
300000 0
400000 0
500000 0
600000 0
700000 0
800000 0
900000 0
1000000 0
1100000 0
1200000 0
1300000 0
1400000 0
1500000 0
1600000 0
1700000 0
1800000 0
1900000 0
2000000 0
2100000 0
2200000 0
2300000 0
2400000 0
2500000 0
2600000 0
2700000 0
2800000 0
2900000 0
3000000 0
3100000 0
3200000 0
3300000 0
3400000 0
3500000 0
3600000 0
3700000 0
3800000 0
3900000 0
4000000 0
4100000 0
4200000 0
4300000 0
4400000 0
4500000 0
4600000 0
4700000 0
4800000 0
4900000 0
5000000 0
};

\end{axis}
\end{tikzpicture}

==> images/openai/ant.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Ant-v4},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-223.449084391109, ymax=7036.75225954924,
ytick style={color=black}
]
\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,965.88999953875)
--(axis cs:0,942.057982723)
--(axis cs:256000,97.9237973155)
--(axis cs:512000,1303.6553356785)
--(axis cs:768000,2154.78158658575)
--(axis cs:1024000,2846.33016119363)
--(axis cs:1280000,3114.1257409665)
--(axis cs:1536000,3422.76101170888)
--(axis cs:1792000,3320.01601441938)
--(axis cs:2048000,3331.58593642887)
--(axis cs:2304000,2982.67254275575)
--(axis cs:2560000,3259.95701952825)
--(axis cs:2816000,3013.89044931113)
--(axis cs:3072000,2829.90089529662)
--(axis cs:3328000,2471.21867465362)
--(axis cs:3584000,2650.9509444625)
--(axis cs:3840000,2824.52848955188)
--(axis cs:4096000,2652.42729278975)
--(axis cs:4352000,2579.94246426575)
--(axis cs:4608000,2595.07717071662)
--(axis cs:4864000,2253.690519557)
--(axis cs:5120000,1851.8143280015)
% --(axis cs:5376000,2000.43269257363)
% --(axis cs:5632000,2127.70249699287)
% --(axis cs:5888000,2040.194595588)
% --(axis cs:6144000,1980.46588933662)
% --(axis cs:6400000,1739.50568443063)
% --(axis cs:6656000,1640.21455283625)
% --(axis cs:6912000,1761.55012259537)
% --(axis cs:7168000,1779.98881267625)
% --(axis cs:7424000,1806.888880809)
% --(axis cs:7680000,1746.3569408245)
% --(axis cs:7936000,1722.12947942888)
% --(axis cs:8192000,1938.7866532725)
% --(axis cs:8448000,1729.20531777)
% --(axis cs:8704000,1843.97175892938)
% --(axis cs:8960000,1850.4162131165)
% --(axis cs:9216000,1907.80264364038)
% --(axis cs:9472000,1813.882119293)
% --(axis cs:9728000,1767.74545819213)
% --(axis cs:9984000,1692.372365328)
% --(axis cs:9984000,3020.98531772887)
% --(axis cs:9984000,3020.98531772887)
% --(axis cs:9728000,3028.35727893175)
% --(axis cs:9472000,3104.596937971)
% --(axis cs:9216000,3253.41403917412)
% --(axis cs:8960000,3304.13082838775)
% --(axis cs:8704000,3190.97265255812)
% --(axis cs:8448000,3265.53018793625)
% --(axis cs:8192000,3221.1925686755)
% --(axis cs:7936000,3015.37055819637)
% --(axis cs:7680000,3076.29644545812)
% --(axis cs:7424000,3019.34045820025)
% --(axis cs:7168000,3059.28203138175)
% --(axis cs:6912000,2983.02577927487)
% --(axis cs:6656000,2957.58772599537)
% --(axis cs:6400000,3106.17440833738)
% --(axis cs:6144000,3271.238735761)
% --(axis cs:5888000,3317.45042609787)
% --(axis cs:5632000,3333.08677636375)
% --(axis cs:5376000,3398.12974429125)
--(axis cs:5120000,3196.09600824037)
--(axis cs:4864000,3436.14034392812)
--(axis cs:4608000,3698.97130272937)
--(axis cs:4352000,3727.16107518138)
--(axis cs:4096000,3848.261524891)
--(axis cs:3840000,3921.31221046362)
--(axis cs:3584000,3632.91171743062)
--(axis cs:3328000,3517.01534191613)
--(axis cs:3072000,3866.320643521)
--(axis cs:2816000,4050.65057161)
--(axis cs:2560000,4185.51476629487)
--(axis cs:2304000,4004.125443186)
--(axis cs:2048000,4304.29989383975)
--(axis cs:1792000,4111.1994187005)
--(axis cs:1536000,4309.53749723987)
--(axis cs:1280000,4009.098529418)
--(axis cs:1024000,3554.26344732037)
--(axis cs:768000,2853.7291444095)
--(axis cs:512000,1648.17726504537)
--(axis cs:256000,161.408995058875)
--(axis cs:0,965.88999953875)
--cycle;

\addplot [very thick, C7]
table {%
0 954.38195185
256000 128.906722665
512000 1482.193477665
768000 2497.393996615
1024000 3180.545647525
1280000 3573.70803158
1536000 3886.94085865
1792000 3729.70497027
2048000 3837.12420102
2304000 3518.010346515
2560000 3757.50340135
2816000 3554.948510445
3072000 3364.39843718
3328000 2999.67284495
3584000 3142.00665133
3840000 3384.802366905
4096000 3240.329789345
4352000 3150.268581945
4608000 3142.25313875
4864000 2844.818413685
5120000 2522.37810524
% 5376000 2694.783938375
% 5632000 2740.67818579
% 5888000 2669.9811709
% 6144000 2631.44257687
% 6400000 2431.631984165
% 6656000 2296.467023465
% 6912000 2383.65089545
% 7168000 2407.247474815
% 7424000 2411.89934355
% 7680000 2409.873874985
% 7936000 2356.17492631
% 8192000 2567.11749146
% 8448000 2482.32939155
% 8704000 2519.18374977
% 8960000 2564.74437018
% 9216000 2587.14948837
% 9472000 2462.77809631
% 9728000 2402.77734829
% 9984000 2359.156377945
};
%\addlegendentry{PPO}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,984.58851339025)
--(axis cs:0,947.239847881125)
--(axis cs:256000,-2.285475679875)
--(axis cs:512000,30.2641455715)
--(axis cs:768000,420.568519695375)
--(axis cs:1024000,1682.47123118237)
--(axis cs:1280000,2602.84208376375)
--(axis cs:1536000,3162.56764867988)
--(axis cs:1792000,3542.96209894113)
--(axis cs:2048000,3551.86160463962)
--(axis cs:2304000,3733.14895072775)
--(axis cs:2560000,3813.035159688)
--(axis cs:2816000,3827.70844904775)
--(axis cs:3072000,3881.68134054663)
--(axis cs:3328000,4001.16292637725)
--(axis cs:3584000,4128.411550443)
--(axis cs:3840000,4105.0071477515)
--(axis cs:4096000,3961.95881334725)
--(axis cs:4352000,4136.50600394175)
--(axis cs:4608000,3980.56829306013)
--(axis cs:4864000,3866.5477479395)
--(axis cs:5120000,3979.03385761025)
% --(axis cs:5376000,4023.44539193738)
% --(axis cs:5632000,3976.37272522438)
% --(axis cs:5888000,3812.24567295238)
% --(axis cs:6144000,3814.05350684725)
% --(axis cs:6400000,3635.56417864388)
% --(axis cs:6656000,3798.808323878)
% --(axis cs:6912000,3797.94474603625)
% --(axis cs:7168000,3735.00659200425)
% --(axis cs:7424000,3741.84928800287)
% --(axis cs:7680000,3795.8416508315)
% --(axis cs:7936000,3697.45236335163)
% --(axis cs:8192000,3604.60881921313)
% --(axis cs:8448000,3474.25265507425)
% --(axis cs:8704000,3611.93120644575)
% --(axis cs:8960000,3524.10475887825)
% --(axis cs:9216000,3586.19552937663)
% --(axis cs:9472000,3679.40161983213)
% --(axis cs:9728000,3486.126257947)
% --(axis cs:9984000,3467.14609577863)
% --(axis cs:10240000,3561.97815931875)
% --(axis cs:10240000,4295.66849822675)
% --(axis cs:10240000,4295.66849822675)
% --(axis cs:9984000,4297.317242512)
% --(axis cs:9728000,4310.74540798287)
% --(axis cs:9472000,4372.6284499585)
% --(axis cs:9216000,4361.01616221987)
% --(axis cs:8960000,4313.93833157137)
% --(axis cs:8704000,4446.823936303)
% --(axis cs:8448000,4310.22893155225)
% --(axis cs:8192000,4385.75170093712)
% --(axis cs:7936000,4475.2594122415)
% --(axis cs:7680000,4618.28775054737)
% --(axis cs:7424000,4559.64772031837)
% --(axis cs:7168000,4688.72253886963)
% --(axis cs:6912000,4533.98607288475)
% --(axis cs:6656000,4584.65260078963)
% --(axis cs:6400000,4629.655336193)
% --(axis cs:6144000,4690.196165086)
% --(axis cs:5888000,4747.72656752075)
% --(axis cs:5632000,4796.68112126663)
% --(axis cs:5376000,4788.34478369375)
--(axis cs:5120000,4812.53365364862)
--(axis cs:4864000,4772.9233174695)
--(axis cs:4608000,4834.33048573)
--(axis cs:4352000,5050.71643440125)
--(axis cs:4096000,4885.60428325075)
--(axis cs:3840000,4986.03069087438)
--(axis cs:3584000,5010.06113619438)
--(axis cs:3328000,4986.57015543275)
--(axis cs:3072000,4826.7184157355)
--(axis cs:2816000,4712.16209543837)
--(axis cs:2560000,4822.57288639812)
--(axis cs:2304000,4661.02745606062)
--(axis cs:2048000,4468.37737822525)
--(axis cs:1792000,4503.30652290225)
--(axis cs:1536000,4093.75146725813)
--(axis cs:1280000,3503.91701919975)
--(axis cs:1024000,2545.99923661325)
--(axis cs:768000,824.528038225)
--(axis cs:512000,66.419401367375)
--(axis cs:256000,8.191014431125)
--(axis cs:0,984.58851339025)
--cycle;


\addplot [very thick, C2, opacity=0.8]
table {%
0 966.16877237
256000 3.60888784
512000 46.091933005
768000 614.62063326
1024000 2117.534637275
1280000 3064.121163865
1536000 3664.972438365
1792000 4063.50325455
2048000 4042.85304082
2304000 4233.50741025
2560000 4354.151168885
2816000 4304.56445209
3072000 4408.325477665
3328000 4535.232714005
3584000 4603.799491155
3840000 4573.15861188
4096000 4462.80945804
4352000 4638.25227575
4608000 4442.71688737
4864000 4369.2963657
5120000 4436.502643765
% 5376000 4443.058451415
% 5632000 4421.370802685
% 5888000 4337.624231225
% 6144000 4281.378490875
% 6400000 4183.945094515
% 6656000 4219.1859886
% 6912000 4203.74344112
% 7168000 4251.37918223
% 7424000 4190.477290535
% 7680000 4235.94759217
% 7936000 4109.797616215
% 8192000 4029.20562552
% 8448000 3905.99140338
% 8704000 4043.89774085
% 8960000 3937.24743127
% 9216000 3999.589570165
% 9472000 4049.915517725
% 9728000 3919.79275945
% 9984000 3916.569692945
% 10240000 3951.676836995
};
%\addlegendentry{TRPL}

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,308.601756233583)
--(axis cs:0,146.549649378417)
--(axis cs:250000,1181.60284784933)
--(axis cs:500000,2670.97056598658)
--(axis cs:750000,3459.85271627008)
--(axis cs:1000000,3543.71864255867)
--(axis cs:1250000,4011.920286964)
--(axis cs:1500000,3906.853477914)
--(axis cs:1750000,4084.01693101167)
--(axis cs:2000000,4985.10555680683)
--(axis cs:2250000,5311.42233131408)
--(axis cs:2500000,4810.47094778242)
--(axis cs:2750000,5045.51515343167)
--(axis cs:3000000,4880.093408955)
--(axis cs:3250000,5402.22377055058)
--(axis cs:3500000,5595.91022834567)
--(axis cs:3750000,5713.19077085342)
--(axis cs:4000000,4930.11880867408)
--(axis cs:4250000,4778.46678679825)
--(axis cs:4500000,4854.60667392767)
--(axis cs:4750000,5610.5696712085)
--(axis cs:5000000,5729.98993571725)
% --(axis cs:5250000,4856.19287294867)
% --(axis cs:5500000,4778.76224960608)
% --(axis cs:5750000,5064.71158968642)
% --(axis cs:6000000,4736.82515372292)
% --(axis cs:6250000,4707.62537580858)
% --(axis cs:6500000,5081.09526503433)
% --(axis cs:6750000,4400.04166661708)
% --(axis cs:7000000,4049.159379322)
% --(axis cs:7250000,4905.35372030325)
% --(axis cs:7500000,4596.67937256292)
% --(axis cs:7750000,4960.6644187555)
% --(axis cs:8000000,4624.71955911075)
% --(axis cs:8250000,4420.76599505267)
% --(axis cs:8500000,5283.49256346992)
% --(axis cs:8750000,4995.41748551033)
% --(axis cs:9000000,4745.362333083)
% --(axis cs:9250000,4972.85736223475)
% --(axis cs:9500000,5516.61254003917)
% --(axis cs:9750000,4648.92202797333)
% --(axis cs:9750000,6245.383528424)
% --(axis cs:9750000,6245.383528424)
% --(axis cs:9500000,6367.41382855833)
% --(axis cs:9250000,6209.1978035155)
% --(axis cs:9000000,6141.93206421892)
% --(axis cs:8750000,6058.32547928342)
% --(axis cs:8500000,6257.39244680867)
% --(axis cs:8250000,6105.2837157695)
% --(axis cs:8000000,6053.89017686017)
% --(axis cs:7750000,6089.02996535908)
% --(axis cs:7500000,5980.97795254142)
% --(axis cs:7250000,6095.7241801395)
% --(axis cs:7000000,5759.38738341792)
% --(axis cs:6750000,6005.89451345383)
% --(axis cs:6500000,6294.17220833242)
% --(axis cs:6250000,5986.97751424342)
% --(axis cs:6000000,6075.314181347)
% --(axis cs:5750000,6226.53852580625)
% --(axis cs:5500000,5882.51438400258)
% --(axis cs:5250000,6186.8810330485)
--(axis cs:5000000,6357.90564382842)
--(axis cs:4750000,6292.614396505)
--(axis cs:4500000,6039.47858758)
--(axis cs:4250000,6125.17771740392)
--(axis cs:4000000,6051.81994564142)
--(axis cs:3750000,6283.88193964833)
--(axis cs:3500000,6213.82622895483)
--(axis cs:3250000,5959.94744297583)
--(axis cs:3000000,6045.734258971)
--(axis cs:2750000,6013.01747300292)
--(axis cs:2500000,5763.46033455592)
--(axis cs:2250000,5855.000716125)
--(axis cs:2000000,5682.58675094816)
--(axis cs:1750000,5424.62433601917)
--(axis cs:1500000,5018.22930241558)
--(axis cs:1250000,5052.77890525583)
--(axis cs:1000000,4521.27256716783)
--(axis cs:750000,4187.49247033108)
--(axis cs:500000,3387.73711367458)
--(axis cs:250000,1652.85933558883)
--(axis cs:0,308.601756233583)
--cycle;

\addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 228.878472216667
250000 1407.83572832
500000 3029.03145155333
750000 3815.58779711667
1000000 4084.26185855333
1250000 4578.49072879667
1500000 4510.19672787667
1750000 4830.72648437
2000000 5344.078264
2250000 5595.06466274667
2500000 5315.05804701667
2750000 5575.59668502
3000000 5543.50992311667
3250000 5686.78946338333
3500000 5921.67989237333
3750000 6012.58528832
4000000 5583.44980944
4250000 5535.93673728333
4500000 5517.91068486
4750000 5977.10327434
5000000 6055.77422002667
% 5250000 5595.46558688667
% 5500000 5358.5976171
% 5750000 5699.82562901333
% 6000000 5469.60622687333
% 6250000 5397.46186731667
% 6500000 5748.78249902667
% 6750000 5260.88563997667
% 7000000 4972.72757103
% 7250000 5570.60231958333
% 7500000 5345.22950006
% 7750000 5533.7988211
% 8000000 5406.76201486
% 8250000 5339.99859059667
% 8500000 5796.04653299667
% 8750000 5550.79249447
% 9000000 5517.35316440667
% 9250000 5649.49637899
% 9500000 5979.33074066
% 9750000 5539.56350576333
};
%\addlegendentry{SAC}

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,831.26696568175)
--(axis cs:0,714.29890666625)
--(axis cs:125000,239.30278875025)
--(axis cs:250000,670.04152435475)
--(axis cs:375000,1264.9127623785)
--(axis cs:500000,2120.89404707125)
--(axis cs:625000,2791.30968041275)
--(axis cs:750000,3750.98363948775)
--(axis cs:875000,4391.731515871)
--(axis cs:1000000,4938.012571275)
--(axis cs:1125000,5170.7619430925)
--(axis cs:1250000,5456.11468721775)
--(axis cs:1375000,5523.54521016)
--(axis cs:1500000,5827.7309791245)
--(axis cs:1625000,5940.0989712625)
--(axis cs:1750000,6045.601971269)
--(axis cs:1875000,5994.711988845)
--(axis cs:2000000,6194.76293046075)
--(axis cs:2125000,6093.367092169)
--(axis cs:2250000,6016.7197330755)
--(axis cs:2375000,6352.5800257625)
--(axis cs:2500000,6135.0360562215)
--(axis cs:2625000,6143.81839007925)
--(axis cs:2750000,6297.8313811315)
--(axis cs:2875000,6147.6771041445)
--(axis cs:3000000,6372.75772418025)
--(axis cs:3125000,6209.121975832)
--(axis cs:3250000,6128.3382723315)
--(axis cs:3375000,6388.72493143525)
--(axis cs:3500000,6202.52097187625)
--(axis cs:3625000,6306.59106485025)
--(axis cs:3750000,6243.75116290825)
--(axis cs:3875000,5981.74053901575)
--(axis cs:4000000,6162.72590903125)
--(axis cs:4125000,6276.37829706525)
--(axis cs:4250000,6240.05824835)
--(axis cs:4375000,6084.211412158)
--(axis cs:4500000,6136.36772992075)
--(axis cs:4625000,6342.98032089025)
--(axis cs:4750000,6423.80490255675)
--(axis cs:4875000,6023.3536863115)
--(axis cs:5000000,6162.96020149425)
--(axis cs:5000000,6510.1678090315)
--(axis cs:5000000,6510.1678090315)
--(axis cs:4875000,6498.41956031425)
--(axis cs:4750000,6586.785713678)
--(axis cs:4625000,6548.80572590375)
--(axis cs:4500000,6506.76966882025)
--(axis cs:4375000,6522.404133333) 
--(axis cs:4250000,6560.90407329975)
--(axis cs:4125000,6545.435230877)
--(axis cs:4000000,6501.0769618855)
--(axis cs:3875000,6436.99201533025)
--(axis cs:3750000,6556.95721719375)
--(axis cs:3625000,6558.921926002)
--(axis cs:3500000,6507.1579885935)
--(axis cs:3375000,6541.47775454925)
--(axis cs:3250000,6527.67449553375)
--(axis cs:3125000,6440.92646042375)
--(axis cs:3000000,6535.35498546)
--(axis cs:2875000,6477.6643225455)
--(axis cs:2750000,6490.1167653785)
--(axis cs:2625000,6466.24191218775)
--(axis cs:2500000,6429.30500790575)
--(axis cs:2375000,6469.23895752825)
--(axis cs:2250000,6338.54028010825)
--(axis cs:2125000,6380.548356272)
--(axis cs:2000000,6348.5176644495)
--(axis cs:1875000,6239.48384766925)
--(axis cs:1750000,6225.7163434775)
--(axis cs:1625000,6119.1157253095)
--(axis cs:1500000,5997.853587735)
--(axis cs:1375000,5845.80610005475)
--(axis cs:1250000,5621.7561276145)
--(axis cs:1125000,5469.64127734375)
--(axis cs:1000000,5266.76482218875)
--(axis cs:875000,4753.5777979295)
--(axis cs:750000,4341.059376718)
--(axis cs:625000,3772.92714659925)
--(axis cs:500000,3052.07223272975)
--(axis cs:375000,1962.73220505925)
--(axis cs:250000,976.95544632625)
--(axis cs:125000,422.82470441425)
--(axis cs:0,831.26696568175)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 781.15772734
125000 330.36123127
250000 818.40333863
375000 1614.40870941
500000 2583.50693191
625000 3278.79847
750000 4035.94391599
875000 4589.11045591
1000000 5113.97805937
1125000 5343.95799164
1250000 5551.0324324
1375000 5710.29182174
1500000 5913.9935724
1625000 6028.17830756
1750000 6131.0272062
1875000 6121.67424095
2000000 6264.65310899
2125000 6243.61452133
2250000 6183.82677805
2375000 6410.47192967
2500000 6292.73572682
2625000 6312.613165
2750000 6395.62780735
2875000 6321.85470728
3000000 6450.81218246
3125000 6332.67572048
3250000 6367.53771186
3375000 6456.5743243
3500000 6375.86577371
3625000 6427.61987566
3750000 6416.01495314
3875000 6222.53278767
4000000 6338.77419063
4125000 6414.72584417
4250000 6406.58505002
4375000 6318.87832241
4500000 6325.52205482
4625000 6451.22909873
4750000 6506.63771875
4875000 6282.88030378
5000000 6352.92190932
};
%\addlegendentry{Vlearn}

% Vtrace
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,477.56245677525)
--(axis cs:0,303.4639353605)
--(axis cs:100000,11.95818006875)
--(axis cs:200000,-4.7450177375)
--(axis cs:300000,-7.05146689)
--(axis cs:400000,-8.17173940375)
--(axis cs:500000,-9.936324334)
--(axis cs:600000,-8.17559242975)
--(axis cs:700000,-8.9710672185)
--(axis cs:800000,-10.577746431)
--(axis cs:900000,-11.9579978065)
--(axis cs:1000000,-10.57021504675)
--(axis cs:1100000,-10.26044995425)
--(axis cs:1200000,-10.44291417175)
--(axis cs:1300000,-11.56082172175)
--(axis cs:1400000,-10.316480229)
--(axis cs:1500000,-11.0706799825)
--(axis cs:1600000,-11.22364238575)
--(axis cs:1700000,-11.113528993)
--(axis cs:1800000,-11.33912992825)
--(axis cs:1900000,-11.947084768)
--(axis cs:2000000,-12.83999576125)
--(axis cs:2100000,-12.5509775615)
--(axis cs:2200000,-11.9017172815)
--(axis cs:2300000,-11.59695159375)
--(axis cs:2400000,-11.43482107275)
--(axis cs:2500000,-11.94707886125)
--(axis cs:2600000,-12.99992693825)
--(axis cs:2700000,-12.8513162375)
--(axis cs:2800000,-12.11213853825)
--(axis cs:2900000,-12.7011693145)
--(axis cs:3000000,-12.99336659875)
--(axis cs:3100000,-13.02064893025)
--(axis cs:3200000,-13.693859362)
--(axis cs:3300000,-12.9830413495)
--(axis cs:3400000,-12.022057409)
--(axis cs:3500000,-13.138393984)
--(axis cs:3600000,-11.66059311725)
--(axis cs:3700000,-12.8569072905)
--(axis cs:3800000,-12.72330586525)
--(axis cs:3900000,-13.87264260675)
--(axis cs:4000000,-13.568743068)
--(axis cs:4100000,-14.32497426775)
--(axis cs:4200000,-13.9140350335)
--(axis cs:4300000,-14.2434666015)
--(axis cs:4400000,-13.87932124775)
--(axis cs:4500000,-13.372718911)
--(axis cs:4600000,-13.4604619435)
--(axis cs:4700000,-13.35952801525)
--(axis cs:4700000,-10.139140104)
--(axis cs:4700000,-10.139140104)
--(axis cs:4600000,-10.2091311135)
--(axis cs:4500000,-10.045937833)
--(axis cs:4400000,-10.0185493675)
--(axis cs:4300000,-10.323612413)
--(axis cs:4200000,-10.02573327225)
--(axis cs:4100000,-10.154166714)
--(axis cs:4000000,-10.5428398665)
--(axis cs:3900000,-10.4283433915)
--(axis cs:3800000,-10.38997406375)
--(axis cs:3700000,-9.8311536665)
--(axis cs:3600000,-9.98640755625)
--(axis cs:3500000,-10.2360918165)
--(axis cs:3400000,-9.12780552175)
--(axis cs:3300000,-9.19716038125)
--(axis cs:3200000,-9.64541804525001)
--(axis cs:3100000,-9.471043823)
--(axis cs:3000000,-9.66902984475001)
--(axis cs:2900000,-9.90291696675)
--(axis cs:2800000,-9.2682661335)
--(axis cs:2700000,-10.02653239325)
--(axis cs:2600000,-9.91592693125)
--(axis cs:2500000,-9.28097033825)
--(axis cs:2400000,-8.28782388125)
--(axis cs:2300000,-7.19147756175)
--(axis cs:2200000,-7.893258779)
--(axis cs:2100000,-8.8922763465)
--(axis cs:2000000,-9.49994981675)
--(axis cs:1900000,-8.12090171075)
--(axis cs:1800000,-8.43062936425)
--(axis cs:1700000,-7.5510461425)
--(axis cs:1600000,-7.59858493225)
--(axis cs:1500000,-8.20636607325)
--(axis cs:1400000,-7.33948746125)
--(axis cs:1300000,-8.027964943)
--(axis cs:1200000,-6.517563154)
--(axis cs:1100000,-7.0378163725)
--(axis cs:1000000,-6.8637395335)
--(axis cs:900000,-7.70541069475)
--(axis cs:800000,-6.94306637)
--(axis cs:700000,-6.34499836175)
--(axis cs:600000,-4.532105398)
--(axis cs:500000,-6.878137142)
--(axis cs:400000,-4.6119498255)
--(axis cs:300000,-2.8033482435)
--(axis cs:200000,-2.219183022)
--(axis cs:100000,64.6111911309999)
--(axis cs:0,477.56245677525)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 390.59926226
100000 36.12228637
200000 -3.47492495
300000 -5.008799
400000 -6.44905429
500000 -8.46323377
600000 -6.40392888
700000 -7.61402649
800000 -8.66576556
900000 -9.81116776
1000000 -8.73584941
1100000 -8.59888837
1200000 -8.54367996
1300000 -9.75319829
1400000 -8.66744242
1500000 -9.56917893
1600000 -9.35814639
1700000 -9.28224115
1800000 -9.77767133
1900000 -9.94252439
2000000 -11.09978659
2100000 -10.66887156
2200000 -9.76486482
2300000 -9.3487265
2400000 -9.85802061
2500000 -10.56718234
2600000 -11.42345177
2700000 -11.39693344
2800000 -10.61729292
2900000 -11.3083846
3000000 -11.31086144
3100000 -11.1894315
3200000 -11.652683
3300000 -11.08094128
3400000 -10.48730788
3500000 -11.70684775
3600000 -10.83318618
3700000 -11.34824699
3800000 -11.47067496
3900000 -12.11584668
4000000 -12.02513241
4100000 -12.24413985
4200000 -12.0007934
4300000 -12.15039198
4400000 -11.83667616
4500000 -11.67898369
4600000 -11.84062563
4700000 -11.71269353
%4710000 nan
%4720000 nan
%4730000 nan
};
%\addlegendentry{Vlearn - vtrace}

%MPO
\path [fill=C5, fill opacity=0.2]
(axis cs:20000,272.875138418845)
--(axis cs:20000,111.858299620727)
--(axis cs:120000,10.8273645838707)
--(axis cs:220000,12.9318080471146)
--(axis cs:320000,28.3220640295502)
--(axis cs:420000,90.1945392373628)
--(axis cs:520000,137.434335706507)
--(axis cs:620000,323.006047297019)
--(axis cs:720000,366.60915038885)
--(axis cs:820000,497.205515798823)
--(axis cs:920000,644.928089238456)
--(axis cs:1020000,721.902359161615)
--(axis cs:1120000,887.782952928532)
--(axis cs:1220000,835.26436081206)
--(axis cs:1320000,1058.33339613128)
--(axis cs:1420000,1047.07803943081)
--(axis cs:1520000,1096.85176003314)
--(axis cs:1620000,1232.64133952009)
--(axis cs:1720000,1237.62973803882)
--(axis cs:1820000,1395.01450471638)
--(axis cs:1920000,1462.34126343359)
--(axis cs:2020000,1421.0276133193)
--(axis cs:2120000,1503.34028928148)
--(axis cs:2220000,1378.4060884447)
--(axis cs:2320000,1728.56246257855)
--(axis cs:2420000,2081.03198843281)
--(axis cs:2520000,1937.83025663145)
--(axis cs:2620000,1811.32032798447)
--(axis cs:2720000,2040.81288817826)
--(axis cs:2820000,1756.89574707205)
--(axis cs:2920000,1973.23963939584)
--(axis cs:3020000,1968.85052492387)
--(axis cs:3120000,1932.36164444921)
--(axis cs:3220000,1997.12234913707)
--(axis cs:3320000,1953.01478612764)
--(axis cs:3420000,1780.361007058)
--(axis cs:3520000,1953.60109083586)
--(axis cs:3620000,1720.34165148094)
--(axis cs:3720000,2217.90571400873)
--(axis cs:3820000,2201.40777220206)
--(axis cs:3920000,2072.18271966692)
--(axis cs:4020000,2206.33958534742)
--(axis cs:4120000,2221.14069914787)
--(axis cs:4220000,2134.5420271554)
--(axis cs:4320000,2025.21794621642)
--(axis cs:4420000,2187.59459735301)
--(axis cs:4520000,2302.4161884455)
--(axis cs:4620000,2040.64289549137)
--(axis cs:4720000,2402.67148363654)
--(axis cs:4820000,2201.67206861049)
--(axis cs:4920000,2483.13328342657)
--(axis cs:5000000,2461.55999105316)
--(axis cs:5000000,3096.69340709274)
--(axis cs:5000000,3096.69340709274)
--(axis cs:4920000,2842.27451637591)
--(axis cs:4820000,2854.82920574136)
--(axis cs:4720000,2978.23823168633)
--(axis cs:4620000,2675.55757965241)
--(axis cs:4520000,2668.38791375926)
--(axis cs:4420000,2771.16057078199)
--(axis cs:4320000,2787.09963364247)
--(axis cs:4220000,2802.19350732683)
--(axis cs:4120000,2706.36440478536)
--(axis cs:4020000,2736.41144946667)
--(axis cs:3920000,2711.88447351486)
--(axis cs:3820000,2463.3083001632)
--(axis cs:3720000,2652.12189673074)
--(axis cs:3620000,2446.8824914149)
--(axis cs:3520000,2431.2483287775)
--(axis cs:3420000,2488.08011236267)
--(axis cs:3320000,2531.9317906801)
--(axis cs:3220000,2813.48927895226)
--(axis cs:3120000,2317.92111641656)
--(axis cs:3020000,2612.83623615329)
--(axis cs:2920000,2571.64280855181)
--(axis cs:2820000,2822.84727590871)
--(axis cs:2720000,2346.79153958058)
--(axis cs:2620000,2351.46128318947)
--(axis cs:2520000,2284.4354013414)
--(axis cs:2420000,2488.20538942867)
--(axis cs:2320000,2153.7286050963)
--(axis cs:2220000,2027.08836030497)
--(axis cs:2120000,1945.43100605127)
--(axis cs:2020000,1998.03355135311)
--(axis cs:1920000,1872.7868187819)
--(axis cs:1820000,2075.55687729757)
--(axis cs:1720000,1663.81057377126)
--(axis cs:1620000,1637.9739598581)
--(axis cs:1520000,1429.51229765358)
--(axis cs:1420000,1599.12879897463)
--(axis cs:1320000,1377.55216821688)
--(axis cs:1220000,1373.39678401293)
--(axis cs:1120000,1286.37216677278)
--(axis cs:1020000,1138.3333644151)
--(axis cs:920000,1024.14177026405)
--(axis cs:820000,1043.40656524564)
--(axis cs:720000,648.573506687626)
--(axis cs:620000,536.096422814713)
--(axis cs:520000,287.169882328831)
--(axis cs:420000,168.63145014937)
--(axis cs:320000,95.8937435173003)
--(axis cs:220000,31.860714287889)
--(axis cs:120000,71.0093141439892)
--(axis cs:20000,272.875138418845)
--cycle;

\addplot [very thick, C5]
table {%
20000 194.451356854843
120000 30.3211848699333
220000 20.9400986936307
320000 37.718994677776
420000 122.517464211855
520000 185.34723218992
620000 458.857692897806
720000 512.677700078326
820000 790.887741882445
920000 829.837921031798
1020000 882.105461674805
1120000 1139.59681697145
1220000 1122.85672669247
1320000 1250.92958267832
1420000 1397.94412710089
1520000 1223.43287729846
1620000 1406.5475519737
1720000 1474.81554512803
1820000 1712.49337005544
1920000 1786.02502836466
2020000 1643.22523739456
2120000 1759.03785066897
2220000 1672.37100596341
2320000 1938.55307192867
2420000 2294.61016013543
2520000 2113.63773857222
2620000 2101.23026162062
2720000 2175.68234861406
2820000 2292.53591257379
2920000 2273.14152109894
3020000 2164.26046929993
3120000 2040.14477403672
3220000 2285.53117336613
3320000 2276.77462744596
3420000 2009.44323295307
3520000 2142.86946209964
3620000 2092.71850924155
3720000 2432.18461529454
3820000 2336.40010823986
3920000 2411.75825146162
4020000 2401.95417888168
4120000 2479.02415041438
4220000 2525.51320856685
4320000 2461.62504132512
4420000 2502.36312270257
4520000 2555.15652363077
4620000 2342.88601558273
4720000 2722.53664082242
4820000 2524.65522237617
4920000 2619.94967693135
5000000 2803.74039331949
};

% \path [draw=C6, fill=C6, opacity=0.2]
% (axis cs:0,587.96640721725)
% --(axis cs:0,406.40766967125)
% --(axis cs:250000,-8.84501170675)
% --(axis cs:500000,-11.09775817225)
% --(axis cs:750000,-9.313526822)
% --(axis cs:1000000,-5.99018815425)
% --(axis cs:1250000,-4.84221681225)
% --(axis cs:1500000,-0.156054090249999)
% --(axis cs:1750000,2.71328464625)
% --(axis cs:2000000,5.453168247)
% --(axis cs:2250000,6.75766245425)
% --(axis cs:2500000,10.469829807)
% --(axis cs:2750000,13.13372465)
% --(axis cs:3000000,22.38817294075)
% --(axis cs:3250000,33.69332808975)
% --(axis cs:3500000,43.110256289)
% --(axis cs:3750000,42.45594928125)
% --(axis cs:4000000,86.84546452825)
% --(axis cs:4250000,86.870553374)
% --(axis cs:4500000,123.62996562225)
% --(axis cs:4750000,284.0812690965)
% --(axis cs:5000000,424.52419380925)
% --(axis cs:5000000,2814.13074843375)
% --(axis cs:5000000,2814.13074843375)
% --(axis cs:4750000,2943.52082563975)
% --(axis cs:4500000,2441.757623422)
% --(axis cs:4250000,2193.44299192475)
% --(axis cs:4000000,1869.4631999185)
% --(axis cs:3750000,1396.07740744875)
% --(axis cs:3500000,1233.008286988)
% --(axis cs:3250000,702.288351633999)
% --(axis cs:3000000,307.685812142)
% --(axis cs:2750000,142.32882042525)
% --(axis cs:2500000,66.5052161185)
% --(axis cs:2250000,22.0590463065)
% --(axis cs:2000000,14.035235819)
% --(axis cs:1750000,9.232001804)
% --(axis cs:1500000,5.45944202)
% --(axis cs:1250000,0.807746159249999)
% --(axis cs:1000000,-2.7288024655)
% --(axis cs:750000,-5.710947292)
% --(axis cs:500000,-7.453793356)
% --(axis cs:250000,-4.5267121615)
% --(axis cs:0,587.96640721725)
% --cycle;

% \addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 505.27144259
% 250000 -6.82795184
% 500000 -9.43224656
% 750000 -7.64029365
% 1000000 -4.31332115
% 1250000 -2.67110361
% 1500000 2.86241728
% 1750000 6.55954079
% 2000000 9.28778122
% 2250000 11.43957214
% 2500000 16.28990377
% 2750000 19.00253697
% 3000000 96.17342944
% 3250000 146.17075866
% 3500000 255.3643935
% 3750000 285.81737534
% 4000000 346.55140107
% 4250000 666.29934484
% 4500000 803.42574168
% 4750000 1133.19451973
% 5000000 1272.34316127
% };
\end{axis}
\end{tikzpicture}


==> images/openai/half_cheetah.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={HalfCheetah-v4},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000},
xticklabels={0,1,2,3},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=3100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-223.449084391109, ymax=15836.75225954924,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,-71.2547114078334)
--(axis cs:0,-149.653296577)
--(axis cs:125000,5663.5964925)
--(axis cs:250000,7239.51425246067)
--(axis cs:375000,8146.78492748792)
--(axis cs:500000,8788.88500267167)
--(axis cs:625000,9146.88739532825)
--(axis cs:750000,9599.81346328592)
--(axis cs:875000,9993.15275024617)
--(axis cs:1000000,10171.8922777413)
--(axis cs:1125000,10611.4312321513)
--(axis cs:1250000,9327.68208314733)
--(axis cs:1375000,11087.2102457521)
--(axis cs:1500000,9896.32232236808)
--(axis cs:1625000,11759.4448235038)
--(axis cs:1750000,11961.9970535676)
--(axis cs:1875000,12276.6406604143)
--(axis cs:2000000,12493.0015193492)
--(axis cs:2125000,11854.4105534517)
--(axis cs:2250000,12743.3376267926)
--(axis cs:2375000,13189.9083776678)
--(axis cs:2500000,13489.1633597492)
--(axis cs:2625000,13240.7559727832)
--(axis cs:2750000,13746.7622878199)
--(axis cs:2875000,13180.7611109433)
--(axis cs:2875000,14760.0564595785)
--(axis cs:2875000,14760.0564595785)
--(axis cs:2750000,14599.1813393232)
--(axis cs:2625000,14344.5308914176)
--(axis cs:2500000,14380.3542982635)
--(axis cs:2375000,14136.5732994774)
--(axis cs:2250000,13810.25624019)
--(axis cs:2125000,13706.2825589721)
--(axis cs:2000000,13480.4389128831)
--(axis cs:1875000,13251.7099237651)
--(axis cs:1750000,12907.1163036924)
--(axis cs:1625000,12552.1102400612)
--(axis cs:1500000,12055.9155100844)
--(axis cs:1375000,11873.9725789423)
--(axis cs:1250000,11415.9456549358)
--(axis cs:1125000,11255.3289976848)
--(axis cs:1000000,10812.8214692653)
--(axis cs:875000,10579.5041144311)
--(axis cs:750000,10191.5844823773)
--(axis cs:625000,9698.40280288767)
--(axis cs:500000,9370.027747905)
--(axis cs:375000,8670.86330094108)
--(axis cs:250000,7650.26100475875)
--(axis cs:125000,6061.12596701983)
--(axis cs:0,-71.2547114078334)
--cycle;

\addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 -106.655434883333
125000 5860.41440254667
250000 7446.47137254667
375000 8417.79101401
500000 9088.31714310333
625000 9429.08421698
750000 9915.00813500667
875000 10312.1977687833
1000000 10525.0731022033
1125000 10962.07355671
1250000 10503.7489253867
1375000 11515.2866175967
1500000 11103.5704909933
1625000 12192.69455751
1750000 12455.9881499133
1875000 12813.23189984
2000000 13030.1001967167
2125000 12932.6071257
2250000 13301.6450572433
2375000 13687.0050213867
2500000 13950.9412260833
2625000 13825.48294105
2750000 14195.4508843833
2875000 14085.4792175467
};
%\addlegendentry{SAC}

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,201.073341403)
--(axis cs:0,-9.26129775049996)
--(axis cs:125000,1678.47483778275)
--(axis cs:250000,2182.35102392625)
--(axis cs:375000,2676.511386896)
--(axis cs:500000,3081.995555998)
--(axis cs:625000,3398.87514532775)
--(axis cs:750000,3610.85775767175)
--(axis cs:875000,3805.17717615775)
--(axis cs:1000000,3989.95026614075)
--(axis cs:1125000,4124.22041117725)
--(axis cs:1250000,4270.883540039)
--(axis cs:1375000,4340.40818588625)
--(axis cs:1500000,4364.79953212275)
--(axis cs:1625000,4422.3760018145)
--(axis cs:1750000,4617.47777747975)
--(axis cs:1875000,4602.4141930875)
--(axis cs:2000000,4631.11325780525)
--(axis cs:2125000,4629.75197576025)
--(axis cs:2250000,4722.02961087525)
--(axis cs:2375000,4712.26427533)
--(axis cs:2500000,4793.405360349)
--(axis cs:2625000,4936.6951537155)
--(axis cs:2750000,4853.317888189)
--(axis cs:2875000,4919.22434603775)
--(axis cs:3000000,4957.246296467)
% --(axis cs:3125000,4958.4484062725)
% --(axis cs:3250000,5019.5260824915)
% --(axis cs:3375000,4821.762640841)
% --(axis cs:3500000,5032.217034493)
% --(axis cs:3625000,5062.6927986825)
% --(axis cs:3750000,4999.10422277725)
% --(axis cs:3875000,5114.0092066045)
% --(axis cs:4000000,5110.7085816845)
% --(axis cs:4125000,5162.45846901875)
% --(axis cs:4250000,5026.139365266)
% --(axis cs:4375000,5050.37674028975)
% --(axis cs:4500000,5117.635078045)
% --(axis cs:4625000,5127.9034813465)
% --(axis cs:4750000,5157.209975979)
% --(axis cs:4875000,5091.10715978725)
% --(axis cs:5000000,5097.70363509425)
% --(axis cs:5000000,7911.186479096)
% --(axis cs:5000000,7911.186479096)
% --(axis cs:4875000,7874.82530549975)
% --(axis cs:4750000,8048.19306567)
% --(axis cs:4625000,7878.32419348775)
% --(axis cs:4500000,7914.67014455275)
% --(axis cs:4375000,7762.31803889575)
% --(axis cs:4250000,7740.84142270975)
% --(axis cs:4125000,7761.11040146425)
% --(axis cs:4000000,7856.7375345005)
% --(axis cs:3875000,7885.5612250225)
% --(axis cs:3750000,7641.26600178775)
% --(axis cs:3625000,7820.95192327325)
% --(axis cs:3500000,7720.91852940375)
% --(axis cs:3375000,7437.31996491575)
% --(axis cs:3250000,7753.63280933675)
% --(axis cs:3125000,7586.164535638)
--(axis cs:3000000,7503.611607666)
--(axis cs:2875000,7497.0093993355)
--(axis cs:2750000,7337.75527340025)
--(axis cs:2625000,7423.7548710005)
--(axis cs:2500000,7302.37755374375)
--(axis cs:2375000,7143.5075658175)
--(axis cs:2250000,7201.02831377)
--(axis cs:2125000,6910.90452636)
--(axis cs:2000000,6951.61686089075)
--(axis cs:1875000,6874.1947489435)
--(axis cs:1750000,6671.15595391925)
--(axis cs:1625000,6599.77858492725)
--(axis cs:1500000,6522.24593957675)
--(axis cs:1375000,6453.70113198175)
--(axis cs:1250000,6386.91742072575)
--(axis cs:1125000,6190.80234774725)
--(axis cs:1000000,5981.21268324675)
--(axis cs:875000,5726.0492307965)
--(axis cs:750000,5460.8163147825)
--(axis cs:625000,5191.3321346795)
--(axis cs:500000,4865.15417740375)
--(axis cs:375000,4593.92612008775)
--(axis cs:250000,4216.34366629725)
--(axis cs:125000,3455.39585872525)
--(axis cs:0,201.073341403)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 85.07649464
125000 2639.73001232
250000 3280.85379666
375000 3706.90579992
500000 4049.86163768
625000 4345.13118941
750000 4593.06975436
875000 4844.96522218
1000000 5070.14393353
1125000 5260.66839898
1250000 5413.0216402
1375000 5508.93178071
1500000 5570.99356359
1625000 5639.49794145
1750000 5724.65756858
1875000 5878.59902931
2000000 5943.96678886
2125000 5937.24567097
2250000 6128.83631784
2375000 6091.1601817
2500000 6212.31027064
2625000 6301.59915815
2750000 6246.1449493
2875000 6371.62223587
3000000 6377.56362195
% 3125000 6449.14895286
% 3250000 6567.10394366
% 3375000 6246.61085837
% 3500000 6536.45554971
% 3625000 6600.19231673
% 3750000 6458.28282343
% 3875000 6629.48006559
% 4000000 6632.70950761
% 4125000 6559.98200977
% 4250000 6550.70127078
% 4375000 6495.38410965
% 4500000 6662.7997274
% 4625000 6640.16052981
% 4750000 6726.79711073
% 4875000 6607.65876856
% 5000000 6620.6042422
};
%\addlegendentry{Vlearn}

% Vtrace
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,181.665484134)
--(axis cs:0,-93.9100225467499)
--(axis cs:100000,1511.7183650955)
--(axis cs:200000,1996.51457352375)
--(axis cs:300000,2191.237818414)
--(axis cs:400000,2116.925021206)
--(axis cs:500000,2116.559125984)
--(axis cs:600000,2197.6784055425)
--(axis cs:700000,2283.5992921415)
--(axis cs:800000,2360.603221243)
--(axis cs:900000,2432.51911830825)
--(axis cs:1000000,2421.8470809755)
--(axis cs:1100000,2521.768642642)
--(axis cs:1200000,2510.42135749075)
--(axis cs:1300000,2502.4652213905)
--(axis cs:1400000,2506.32708511175)
--(axis cs:1500000,2471.0499314995)
--(axis cs:1600000,2593.7314097415)
--(axis cs:1700000,2403.3265357305)
--(axis cs:1800000,1941.57692646025)
--(axis cs:1900000,1977.44726221275)
--(axis cs:2000000,2045.6279235605)
--(axis cs:2100000,1970.52458357125)
--(axis cs:2200000,1984.35038191225)
--(axis cs:2300000,1960.17584654475)
--(axis cs:2400000,2026.83168235775)
--(axis cs:2500000,2127.356367723)
--(axis cs:2600000,2016.6893426475)
--(axis cs:2700000,2105.35789936125)
--(axis cs:2800000,2096.53805318475)
--(axis cs:2900000,2140.73135961525)
--(axis cs:2900000,4174.1491405625)
--(axis cs:2900000,4174.1491405625)
--(axis cs:2800000,4154.8241960755)
--(axis cs:2700000,4154.24108126675)
--(axis cs:2600000,4118.25220095725)
--(axis cs:2500000,4253.2241629865)
--(axis cs:2400000,4156.055946245)
--(axis cs:2300000,4040.52189562275)
--(axis cs:2200000,4112.3888494295)
--(axis cs:2100000,4051.881235942)
--(axis cs:2000000,4128.05121422525)
--(axis cs:1900000,4037.13785349775)
--(axis cs:1800000,3938.04927901)
--(axis cs:1700000,4024.82426326825)
--(axis cs:1600000,3972.05179077175)
--(axis cs:1500000,3891.31341993175)
--(axis cs:1400000,3780.51123752675)
--(axis cs:1300000,3819.12027253125)
--(axis cs:1200000,3845.03330117)
--(axis cs:1100000,3805.752559986)
--(axis cs:1000000,3773.5721789275)
--(axis cs:900000,3725.66451790725)
--(axis cs:800000,3810.8187819635)
--(axis cs:700000,3693.424607142)
--(axis cs:600000,3558.523256768)
--(axis cs:500000,3455.616845499)
--(axis cs:400000,3494.930215299)
--(axis cs:300000,3692.22668980575)
--(axis cs:200000,3479.6605962595)
--(axis cs:100000,2602.2962106715)
--(axis cs:0,181.665484134)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 34.29060085
100000 2003.9414256
200000 2737.46938984
300000 2933.26473553
400000 2800.9204804
500000 2802.94634344
600000 2878.4827118
700000 3001.37835173
800000 3083.75158048
900000 3063.69641374
1000000 3113.8843301
1100000 3168.76512559
1200000 3183.1349409
1300000 3177.68594673
1400000 3165.25505592
1500000 3178.4637834
1600000 3281.71246115
1700000 3211.7679742
1800000 2993.74072366
1900000 3056.56866215
2000000 3104.9332603
2100000 3066.79256431
2200000 3097.74881652
2300000 3039.02843995
2400000 3111.95244325
2500000 3210.40881242
2600000 3111.37297638
2700000 3166.42107101
2800000 3130.48167524
2900000 3165.72101598
};
%\addlegendentry{Vlearn - vtrace}

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,-4.74264786425)
--(axis cs:0,-7.16986794775)
--(axis cs:256000,939.885021535875)
--(axis cs:512000,1509.97048871975)
--(axis cs:768000,1611.90705948888)
--(axis cs:1024000,1697.28284038187)
--(axis cs:1280000,1724.4862497705)
--(axis cs:1536000,1771.67347396363)
--(axis cs:1792000,1800.944172335)
--(axis cs:2048000,1874.834434362)
--(axis cs:2304000,1864.9862097225)
--(axis cs:2560000,1917.88281441788)
--(axis cs:2816000,1869.37967505775)
--(axis cs:3072000,1931.83443001362)
% --(axis cs:3328000,1793.19352440775)
% --(axis cs:3584000,1929.89137927962)
% --(axis cs:3840000,1975.90177218625)
% --(axis cs:4096000,1991.74503856613)
% --(axis cs:4352000,1932.45193367513)
% --(axis cs:4608000,2011.463644945)
% --(axis cs:4864000,1972.79899655338)
% --(axis cs:5120000,1967.46232346437)
% --(axis cs:5376000,1984.2477034515)
% --(axis cs:5632000,1972.87391636313)
% --(axis cs:5888000,1999.052141863)
% --(axis cs:6144000,1900.92391943538)
% --(axis cs:6400000,2028.75030808375)
% --(axis cs:6656000,2032.55837101013)
% --(axis cs:6912000,2039.634380538)
% --(axis cs:7168000,2029.39367020525)
% --(axis cs:7424000,2061.37046206925)
% --(axis cs:7680000,2072.15999362913)
% --(axis cs:7936000,2048.28254935912)
% --(axis cs:8192000,2061.79244082313)
% --(axis cs:8448000,2110.47049687962)
% --(axis cs:8704000,2090.87157791088)
% --(axis cs:8960000,2073.54299764513)
% --(axis cs:9216000,2084.34718332638)
% --(axis cs:9472000,2080.59976103413)
% --(axis cs:9728000,2115.52867817787)
% --(axis cs:9984000,2078.80106844237)
% --(axis cs:9984000,3164.83463475837)
% --(axis cs:9984000,3164.83463475837)
% --(axis cs:9728000,3204.41311653512)
% --(axis cs:9472000,3185.98100875138)
% --(axis cs:9216000,3114.18017159275)
% --(axis cs:8960000,3079.51104117937)
% --(axis cs:8704000,3166.32742340425)
% --(axis cs:8448000,3158.99485868563)
% --(axis cs:8192000,3095.5268245545)
% --(axis cs:7936000,3062.39429150113)
% --(axis cs:7680000,3031.39703741287)
% --(axis cs:7424000,3049.36258017675)
% --(axis cs:7168000,3026.17577488187)
% --(axis cs:6912000,3064.55545095575)
% --(axis cs:6656000,3088.48507423012)
% --(axis cs:6400000,3056.17351073775)
% --(axis cs:6144000,2877.11099270212)
% --(axis cs:5888000,3023.18747182825)
% --(axis cs:5632000,3022.52283179475)
% --(axis cs:5376000,3040.24671313313)
% --(axis cs:5120000,2983.59972010762)
% --(axis cs:4864000,2999.45502959687)
% --(axis cs:4608000,3038.35004450912)
% --(axis cs:4352000,2929.30567668987)
% --(axis cs:4096000,2984.59648494862)
% --(axis cs:3840000,2971.21453633937)
% --(axis cs:3584000,2890.7487053045)
% --(axis cs:3328000,2767.068967433)
--(axis cs:3072000,2901.69967519662)
--(axis cs:2816000,2741.74852326062)
--(axis cs:2560000,2738.3013518885)
--(axis cs:2304000,2722.3971028585)
--(axis cs:2048000,2743.14333527437)
--(axis cs:1792000,2655.82040525662)
--(axis cs:1536000,2596.8949075515)
--(axis cs:1280000,2574.07146748913)
--(axis cs:1024000,2441.38811852775)
--(axis cs:768000,2343.55199500337)
--(axis cs:512000,1935.46145472112)
--(axis cs:256000,1389.11481887675)
--(axis cs:0,-4.74264786425)
--cycle;

\addplot [very thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 -5.93253162
256000 1168.84972156
512000 1691.14630234
768000 1944.87523968
1024000 2038.758222985
1280000 2105.804281055
1536000 2148.70238496
1792000 2177.4234283
2048000 2272.777552105
2304000 2248.160270355
2560000 2292.85166439
2816000 2271.03909673
3072000 2383.16164211
% 3328000 2241.871376445
% 3584000 2369.284332895
% 3840000 2434.90581957
% 4096000 2442.93261539
% 4352000 2379.7939496
% 4608000 2479.452487785
% 4864000 2439.84755735
% 5120000 2429.568752035
% 5376000 2453.88823126
% 5632000 2443.73769
% 5888000 2463.476567225
% 6144000 2353.08774028
% 6400000 2488.356198315
% 6656000 2506.17873055
% 6912000 2503.095096655
% 7168000 2476.20809841
% 7424000 2512.23306511
% 7680000 2508.276414775
% 7936000 2501.73933608
% 8192000 2519.504943275
% 8448000 2583.836038995
% 8704000 2562.461722
% 8960000 2535.860820105
% 9216000 2544.897549355
% 9472000 2575.564717515
% 9728000 2614.99079053
% 9984000 2562.64276272
};
%\addlegendentry{PPO}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,-15.910819563625)
--(axis cs:0,-24.46060787225)
--(axis cs:256000,1448.51485784675)
--(axis cs:512000,1879.389136977)
--(axis cs:768000,2050.71393343787)
--(axis cs:1024000,2227.4998017095)
--(axis cs:1280000,2320.39457272163)
--(axis cs:1536000,2336.70208826725)
--(axis cs:1792000,2356.4713894215)
--(axis cs:2048000,2436.2259334805)
--(axis cs:2304000,2465.67462159575)
--(axis cs:2560000,2524.96148575663)
--(axis cs:2816000,2568.38335254388)
--(axis cs:3072000,2551.69942203888)
% --(axis cs:3328000,2534.53990282725)
% --(axis cs:3584000,2572.73106568412)
% --(axis cs:3840000,2537.96962802075)
% --(axis cs:4096000,2611.6045281945)
% --(axis cs:4352000,2540.52160216125)
% --(axis cs:4608000,2511.40675582638)
% --(axis cs:4864000,2536.80558570188)
% --(axis cs:5120000,2586.47933690175)
% --(axis cs:5376000,2579.225012809)
% --(axis cs:5632000,2528.42882045888)
% --(axis cs:5888000,2580.38794912075)
% --(axis cs:6144000,2576.42043353188)
% --(axis cs:6400000,2581.84669474675)
% --(axis cs:6656000,2554.80774742938)
% --(axis cs:6912000,2533.40585247288)
% --(axis cs:7168000,2545.71231476388)
% --(axis cs:7424000,2544.98612957025)
% --(axis cs:7680000,2559.99779146713)
% --(axis cs:7936000,2572.83097174837)
% --(axis cs:8192000,2586.02260954237)
% --(axis cs:8448000,2548.84375638863)
% --(axis cs:8704000,2547.39639760275)
% --(axis cs:8960000,2571.29389615275)
% --(axis cs:9216000,2577.967995346)
% --(axis cs:9472000,2509.59022453463)
% --(axis cs:9728000,2583.58296972088)
% --(axis cs:9984000,2561.58633102313)
% --(axis cs:9984000,3805.54541125112)
% --(axis cs:9984000,3805.54541125112)
% --(axis cs:9728000,3810.00080558725)
% --(axis cs:9472000,3730.0700567105)
% --(axis cs:9216000,3848.85259128975)
% --(axis cs:8960000,3861.253732387)
% --(axis cs:8704000,3760.98539965625)
% --(axis cs:8448000,3806.139188502)
% --(axis cs:8192000,3825.66254884225)
% --(axis cs:7936000,3802.11373676175)
% --(axis cs:7680000,3806.63349603725)
% --(axis cs:7424000,3810.92260194688)
% --(axis cs:7168000,3748.2384280235)
% --(axis cs:6912000,3730.68035395)
% --(axis cs:6656000,3821.02392558525)
% --(axis cs:6400000,3832.31832338462)
% --(axis cs:6144000,3864.495424408)
% --(axis cs:5888000,3851.56010058737)
% --(axis cs:5632000,3698.9606695805)
% --(axis cs:5376000,3855.60811001625)
% --(axis cs:5120000,3832.60052026488)
% --(axis cs:4864000,3783.52635872712)
% --(axis cs:4608000,3768.19523664862)
% --(axis cs:4352000,3784.6230851335)
% --(axis cs:4096000,3889.49858682912)
% --(axis cs:3840000,3796.9108788075)
% --(axis cs:3584000,3860.05788446937)
% --(axis cs:3328000,3780.991817859)
--(axis cs:3072000,3819.318282891)
--(axis cs:2816000,3856.4618792985)
--(axis cs:2560000,3783.79761425212)
--(axis cs:2304000,3724.28326194487)
--(axis cs:2048000,3639.028705544)
--(axis cs:1792000,3535.53556357725)
--(axis cs:1536000,3483.737204325)
--(axis cs:1280000,3421.26255815613)
--(axis cs:1024000,3314.05634459537)
--(axis cs:768000,3027.67102793975)
--(axis cs:512000,2762.36001156762)
--(axis cs:256000,2112.94913566575)
--(axis cs:0,-15.910819563625)
--cycle;

\addplot [very thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 -20.058609625
256000 1781.17766901
512000 2309.90459766
768000 2547.726347495
1024000 2762.05490045
1280000 2856.122857425
1536000 2926.30337777
1792000 2962.77321363
2048000 3045.22736364
2304000 3111.50049259
2560000 3156.5464926
2816000 3197.637285555
3072000 3182.44184739
% 3328000 3155.058831535
% 3584000 3199.595862995
% 3840000 3181.809725195
% 4096000 3246.49404677
% 4352000 3170.0888365
% 4608000 3152.165387005
% 4864000 3168.588590455
% 5120000 3219.431336845
% 5376000 3228.955780775
% 5632000 3106.201376575
% 5888000 3210.72305241
% 6144000 3228.3335477
% 6400000 3202.346338275
% 6656000 3177.06594548
% 6912000 3125.68477513
% 7168000 3133.030877935
% 7424000 3182.250296295
% 7680000 3184.98979735
% 7936000 3182.775477885
% 8192000 3192.213918095
% 8448000 3172.466630505
% 8704000 3171.43781964
% 8960000 3209.31191345
% 9216000 3214.326196525
% 9472000 3099.16791428
% 9728000 3198.414229055
% 9984000 3185.809681205
};
%\addlegendentry{TRPL}
%MPO

\path [fill=C5, fill opacity=0.2]
(axis cs:20000,318.131373502836)
--(axis cs:20000,8.12906665816096)
--(axis cs:120000,1784.06688398737)
--(axis cs:220000,3091.74755778315)
--(axis cs:320000,3395.7676637882)
--(axis cs:420000,3922.97311571252)
--(axis cs:520000,3946.92820252447)
--(axis cs:620000,4698.12284233072)
--(axis cs:720000,4886.1610584388)
--(axis cs:820000,5334.83001422158)
--(axis cs:920000,5333.13260557329)
--(axis cs:1020000,5315.73192723692)
--(axis cs:1120000,5369.98137977728)
--(axis cs:1220000,5497.08067992293)
--(axis cs:1320000,6296.89593368937)
--(axis cs:1420000,6281.79704357912)
--(axis cs:1520000,6699.39586838904)
--(axis cs:1620000,6605.13431770248)
--(axis cs:1720000,6952.60354925062)
--(axis cs:1820000,6860.25411057804)
--(axis cs:1920000,6939.51870836601)
--(axis cs:2020000,7045.03207375022)
--(axis cs:2120000,7063.95328875243)
--(axis cs:2220000,7076.64825054299)
--(axis cs:2320000,7936.86378373628)
--(axis cs:2420000,7045.41029732013)
--(axis cs:2520000,7632.97785221593)
--(axis cs:2620000,8072.19374346668)
--(axis cs:2720000,7984.65930224575)
--(axis cs:2820000,7962.0723175291)
--(axis cs:2920000,7765.01234695354)
--(axis cs:3020000,7897.35796075576)
--(axis cs:3020000,8835.07555927053)
--(axis cs:3020000,8835.07555927053)
--(axis cs:2920000,8748.79343614708)
--(axis cs:2820000,8829.49850559847)
--(axis cs:2720000,8926.92930549479)
--(axis cs:2620000,8558.50297646224)
--(axis cs:2520000,8490.33995058857)
--(axis cs:2420000,8163.88601568958)
--(axis cs:2320000,8434.90071822248)
--(axis cs:2220000,8256.90870679761)
--(axis cs:2120000,8008.08514669882)
--(axis cs:2020000,8153.04559236634)
--(axis cs:1920000,7847.65107255439)
--(axis cs:1820000,7573.074292332)
--(axis cs:1720000,7792.67319990354)
--(axis cs:1620000,7792.11528476952)
--(axis cs:1520000,7369.34697923192)
--(axis cs:1420000,7261.27059250762)
--(axis cs:1320000,6839.55128053813)
--(axis cs:1220000,6389.52145125518)
--(axis cs:1120000,6292.27448264436)
--(axis cs:1020000,6018.85183285457)
--(axis cs:920000,6086.59184434484)
--(axis cs:820000,6271.37214503531)
--(axis cs:720000,5603.55636805111)
--(axis cs:620000,5295.0804790243)
--(axis cs:520000,4773.37788815914)
--(axis cs:420000,4682.98172937527)
--(axis cs:320000,4168.60181585636)
--(axis cs:220000,3689.60148925265)
--(axis cs:120000,2456.0198061224)
--(axis cs:20000,318.131373502836)
--cycle;

\addplot [very thick, C5]
table {%
20000 42.2178682148224
120000 2133.07298402163
220000 3270.07912717167
320000 3730.56655875703
420000 4267.45178529151
520000 4514.86782623577
620000 4923.09116229723
720000 5204.4045436178
820000 5663.19953970289
920000 5705.11642706836
1020000 5548.56236546442
1120000 5800.76254223568
1220000 5990.13540924134
1320000 6595.77990600544
1420000 6606.27089106371
1520000 7034.50410481482
1620000 7188.30204188951
1720000 7303.3904382252
1820000 7164.11605454078
1920000 7415.11133574322
2020000 7428.34660390952
2120000 7614.66311156885
2220000 7727.90457270874
2320000 8182.03058401149
2420000 7724.57004250294
2520000 8178.98607615691
2620000 8381.19720217758
2720000 8613.94975081999
2820000 8515.60031630153
2920000 8330.05097404106
3020000 8457.02935943891
};

% \path [draw=C6, fill=C6, opacity=0.2]
% (axis cs:0,276.64650501875)
% --(axis cs:0,-33.990684240625)
% --(axis cs:250000,1931.58935509031)
% --(axis cs:500000,1825.46488102875)
% --(axis cs:750000,2767.66558513156)
% --(axis cs:1000000,3191.61963377781)
% --(axis cs:1250000,3785.20127474812)
% --(axis cs:1500000,3967.10712683)
% --(axis cs:1750000,4205.88990853344)
% --(axis cs:2000000,4684.70855219469)
% --(axis cs:2250000,4769.76867816281)
% --(axis cs:2500000,5004.00618696438)
% --(axis cs:2750000,5195.90545176656)
% --(axis cs:3000000,5251.28631674156)
% --(axis cs:3000000,6484.04649466219)
% --(axis cs:3000000,6484.04649466219)
% --(axis cs:2750000,6342.97270628937)
% --(axis cs:2500000,6204.18659266813)
% --(axis cs:2250000,5993.85587722531)
% --(axis cs:2000000,5809.66129565875)
% --(axis cs:1750000,5543.90115157281)
% --(axis cs:1500000,5253.27760939531)
% --(axis cs:1250000,4939.06968205281)
% --(axis cs:1000000,4486.78126408406)
% --(axis cs:750000,4104.47261786531)
% --(axis cs:500000,3385.83134696813)
% --(axis cs:250000,3409.98462418312)
% --(axis cs:0,276.64650501875)
% --cycle;

% \addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 3.972701725
% 250000 2814.08426785
% 500000 2822.8434369125
% 750000 3674.619507975
% 1000000 4152.363981175
% 1250000 4596.7404971
% 1500000 4818.686802675
% 1750000 5070.33929025
% 2000000 5307.5272233875
% 2250000 5473.0625828875
% 2500000 5607.0862359375
% 2750000 5735.9332114625
% 3000000 5867.6562229625
% };

\end{axis}
\end{tikzpicture}


==> images/openai/hopper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Hopper-v4},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000},
xticklabels={0,1,2,3},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=3100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=true,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-223.449084391109, ymax=3836.75225954924,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,222.666986695083)
--(axis cs:0,202.678964253)
--(axis cs:125000,907.904447987333)
--(axis cs:250000,1917.77448636483)
--(axis cs:375000,2105.44622633692)
--(axis cs:500000,2639.08056349467)
--(axis cs:625000,2504.0076065185)
--(axis cs:750000,2771.897713965)
--(axis cs:875000,2998.25803787208)
--(axis cs:1000000,2721.52722980825)
--(axis cs:1125000,2438.6385453125)
--(axis cs:1250000,2619.12380157942)
--(axis cs:1375000,2600.51423957017)
--(axis cs:1500000,2708.00391410133)
--(axis cs:1625000,2411.24879417408)
--(axis cs:1750000,2036.32853213717)
--(axis cs:1875000,2337.95482003433)
--(axis cs:2000000,2460.09751408833)
--(axis cs:2125000,2471.8513666235)
--(axis cs:2250000,2404.61087014133)
--(axis cs:2375000,2318.0687273975)
--(axis cs:2500000,2618.36334369775)
--(axis cs:2625000,2798.97266942817)
--(axis cs:2750000,2538.41493262083)
--(axis cs:2875000,2400.4158211815)
--(axis cs:2875000,2950.8743465465)
--(axis cs:2875000,2950.8743465465)
--(axis cs:2750000,3041.32324805767)
--(axis cs:2625000,3271.17788888933)
--(axis cs:2500000,3181.911319774)
--(axis cs:2375000,2990.12081977967)
--(axis cs:2250000,2959.34074882458)
--(axis cs:2125000,3010.97423981575)
--(axis cs:2000000,3077.86120164625)
--(axis cs:1875000,2922.92866243975)
--(axis cs:1750000,2732.066050421)
--(axis cs:1625000,3029.50322371867)
--(axis cs:1500000,3225.11552617058)
--(axis cs:1375000,3109.95963014542)
--(axis cs:1250000,3121.27654505592)
--(axis cs:1125000,3131.86393113942)
--(axis cs:1000000,3242.9078365825)
--(axis cs:875000,3319.74613224242)
--(axis cs:750000,3236.44924117558)
--(axis cs:625000,3067.43924936125)
--(axis cs:500000,3148.01143320775)
--(axis cs:375000,2817.24841433758)
--(axis cs:250000,2521.28467938883)
--(axis cs:125000,1509.60572702417)
--(axis cs:0,222.666986695083)
--cycle;

\addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 212.34816264
125000 1192.99436336667
250000 2221.05619144667
375000 2480.95236354333
500000 2915.67007139
625000 2806.10325905333
750000 3024.39715800667
875000 3176.56747385333
1000000 2998.63121567333
1125000 2805.84272935667
1250000 2885.81854316333
1375000 2869.80965379
1500000 2985.07249163
1625000 2719.82010402333
1750000 2385.58420214333
1875000 2637.64245975333
2000000 2781.08283648333
2125000 2747.93311966333
2250000 2688.26867697
2375000 2667.41545964333
2500000 2919.81979548667
2625000 3047.5898716
2750000 2797.16585373667
2875000 2681.57458608
};
%\addlegendentry{SAC}

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,182.42740635375)
--(axis cs:0,108.623103161)
--(axis cs:125000,419.83189838675)
--(axis cs:250000,577.50240011225)
--(axis cs:375000,796.669218589)
--(axis cs:500000,821.10466252525)
--(axis cs:625000,993.303779446)
--(axis cs:750000,1498.7507031455)
--(axis cs:875000,1819.10981022625)
--(axis cs:1000000,2146.43760215875)
--(axis cs:1125000,2496.777662231)
--(axis cs:1250000,2200.8560087995)
--(axis cs:1375000,2191.09439874725)
--(axis cs:1500000,2306.459063439)
--(axis cs:1625000,2183.65112970975)
--(axis cs:1750000,2223.4882379315)
--(axis cs:1875000,2174.42076019775)
--(axis cs:2000000,1902.6742781475)
--(axis cs:2125000,2289.41484098975)
--(axis cs:2250000,1937.533861983)
--(axis cs:2375000,2706.45716669325)
--(axis cs:2500000,2494.007906278)
--(axis cs:2625000,2448.49606300825)
--(axis cs:2750000,2217.527209813)
--(axis cs:2875000,2387.77142139225)
--(axis cs:3000000,2374.3184825255)
% --(axis cs:3125000,2764.01498674425)
% --(axis cs:3250000,2615.3759668715)
% --(axis cs:3375000,2565.650681079)
% --(axis cs:3500000,2802.065132265)
% --(axis cs:3625000,2475.186283167)
% --(axis cs:3750000,2609.8240721155)
% --(axis cs:3875000,2836.69898434925)
% --(axis cs:4000000,2930.89079165625)
% --(axis cs:4125000,2730.31178851175)
% --(axis cs:4250000,2836.6706569035)
% --(axis cs:4375000,2534.68357965725)
% --(axis cs:4500000,2670.540280362)
% --(axis cs:4625000,2577.6722097565)
% --(axis cs:4750000,2827.335130153)
% --(axis cs:4875000,2879.6461206915)
% --(axis cs:5000000,2811.530668043)
% --(axis cs:5000000,3429.86407856975)
% --(axis cs:5000000,3429.86407856975)
% --(axis cs:4875000,3553.7108885275)
% --(axis cs:4750000,3590.60941994175)
% --(axis cs:4625000,3426.06129234525)
% --(axis cs:4500000,3476.90405097175)
% --(axis cs:4375000,3559.6645010375)
% --(axis cs:4250000,3590.44945682325)
% --(axis cs:4125000,3546.8938143215)
% --(axis cs:4000000,3506.88370606)
% --(axis cs:3875000,3470.63000278025)
% --(axis cs:3750000,3457.10824203175)
% --(axis cs:3625000,3374.32076016075)
% --(axis cs:3500000,3592.6896554105)
% --(axis cs:3375000,3512.25983412025)
% --(axis cs:3250000,3510.53901717625)
% --(axis cs:3125000,3479.088118582)
--(axis cs:3000000,3426.7171428705)
--(axis cs:2875000,3429.439400291)
--(axis cs:2750000,3345.68407172275)
--(axis cs:2625000,3461.682882024)
--(axis cs:2500000,3415.22231466225)
--(axis cs:2375000,3479.75927079575)
--(axis cs:2250000,3217.5009985195)
--(axis cs:2125000,3293.7562345645)
--(axis cs:2000000,3144.5615958585)
--(axis cs:1875000,3295.55524148925)
--(axis cs:1750000,3269.06823246825)
--(axis cs:1625000,3270.0662965735)
--(axis cs:1500000,3329.8011303765)
--(axis cs:1375000,3308.03030021)
--(axis cs:1250000,3280.68972875625)
--(axis cs:1125000,3259.758733388)
--(axis cs:1000000,3268.26879029)
--(axis cs:875000,3165.632840065)
--(axis cs:750000,2955.19444976225)
--(axis cs:625000,2199.09250658375)
--(axis cs:500000,2258.68170272725)
--(axis cs:375000,2293.78258433175)
--(axis cs:250000,1906.93866308775)
--(axis cs:125000,1254.166934631)
--(axis cs:0,182.42740635375)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 148.10517837
125000 726.4989006
250000 1196.64431787
375000 1510.49837314
500000 1495.88843367
625000 1560.9919702
750000 2261.67673117
875000 2525.40004621
1000000 2752.65809517
1125000 2940.41257602
1250000 2811.90836188
1375000 2842.25252066
1500000 2892.92184049
1625000 2761.01287569
1750000 2775.27792375
1875000 2760.78888156
2000000 2553.08085469
2125000 2821.48650719
2250000 2627.62736546
2375000 3147.94940248
2500000 3023.95619669
2625000 3024.1339596
2750000 2818.04595543
2875000 2991.7712597
3000000 2974.15258648
% 3125000 3212.27440175
% 3250000 3104.26439761
% 3375000 3100.86236124
% 3500000 3272.56149776
% 3625000 2974.96762362
% 3750000 3090.21457556
% 3875000 3235.62406509
% 4000000 3286.18799964
% 4125000 3188.39502404
% 4250000 3288.1144461
% 4375000 3110.66344589
% 4500000 3118.15793911
% 4625000 3055.13743248
% 4750000 3280.02226745
% 4875000 3261.55848023
% 5000000 3157.46847604
};
%\addlegendentry{Vlearn}

% Vtrace
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,206.45724285025)
--(axis cs:0,180.84766265975)
--(axis cs:100000,358.39996872575)
--(axis cs:200000,376.72917691875)
--(axis cs:300000,372.93276727325)
--(axis cs:400000,356.5241287645)
--(axis cs:500000,281.93191070775)
--(axis cs:600000,321.8702791235)
--(axis cs:700000,218.26873898075)
--(axis cs:800000,247.58381159375)
--(axis cs:900000,254.98356853)
--(axis cs:1000000,236.5188481915)
--(axis cs:1100000,259.759047793)
--(axis cs:1200000,273.47935637725)
--(axis cs:1300000,280.18986079525)
--(axis cs:1400000,292.5097592805)
--(axis cs:1500000,306.2749944)
--(axis cs:1600000,319.2497129995)
--(axis cs:1700000,299.8590013755)
--(axis cs:1800000,311.7820990035)
--(axis cs:1900000,316.70199435)
--(axis cs:2000000,317.65916903375)
--(axis cs:2100000,332.7217949055)
--(axis cs:2200000,336.79197877675)
--(axis cs:2300000,295.566884821)
--(axis cs:2400000,338.1210230015)
--(axis cs:2500000,275.95227114275)
--(axis cs:2600000,272.665817383)
--(axis cs:2700000,283.67603240575)
--(axis cs:2800000,278.3698327815)
--(axis cs:2900000,289.052469443)
--(axis cs:2900000,1367.6805342955)
--(axis cs:2900000,1367.6805342955)
--(axis cs:2800000,1363.88135603825)
--(axis cs:2700000,1300.93923638725)
--(axis cs:2600000,803.6076213835)
--(axis cs:2500000,754.954101807)
--(axis cs:2400000,754.14085684175)
--(axis cs:2300000,714.240046831)
--(axis cs:2200000,764.67177026625)
--(axis cs:2100000,732.15781735425)
--(axis cs:2000000,703.66428523075)
--(axis cs:1900000,688.10671977825)
--(axis cs:1800000,672.63996487675)
--(axis cs:1700000,656.4916490635)
--(axis cs:1600000,636.194272198)
--(axis cs:1500000,606.605637553)
--(axis cs:1400000,561.46309169925)
--(axis cs:1300000,532.7137004125)
--(axis cs:1200000,508.8629044295)
--(axis cs:1100000,468.39937501175)
--(axis cs:1000000,443.2390840215)
--(axis cs:900000,427.3020182655)
--(axis cs:800000,414.4797923845)
--(axis cs:700000,412.1761588265)
--(axis cs:600000,405.5710289225)
--(axis cs:500000,392.495896666)
--(axis cs:400000,389.58427605)
--(axis cs:300000,401.0171398855)
--(axis cs:200000,401.44209042)
--(axis cs:100000,377.62671118825)
--(axis cs:0,206.45724285025)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 192.62697015
100000 368.6459593
200000 388.56573795
300000 387.08750069
400000 375.01901636
500000 351.62521496
600000 367.80402372
700000 328.73062625
800000 342.43649523
900000 350.80693477
1000000 354.44973909
1100000 372.5916952
1200000 398.72392093
1300000 412.70276368
1400000 431.90031622
1500000 459.55715321
1600000 480.48689087
1700000 485.4249373
1800000 496.02629628
1900000 507.63396228
2000000 515.37043262
2100000 536.10819098
2200000 548.85657864
2300000 506.5782222
2400000 547.58818279
2500000 511.37889012
2600000 531.43224852
2700000 706.9421699
2800000 725.81542007
2900000 726.77886728
};
%\addlegendentry{Vlearn - vtrace}

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,205.648081993375)
--(axis cs:0,166.81120585125)
--(axis cs:256000,1831.00960934137)
--(axis cs:512000,2573.04239029312)
--(axis cs:768000,2302.37642481037)
--(axis cs:1024000,2459.57309503888)
--(axis cs:1280000,2362.69238566438)
--(axis cs:1536000,2258.31252590575)
--(axis cs:1792000,2383.63853627812)
--(axis cs:2048000,2456.89296888763)
--(axis cs:2304000,2442.028333391)
--(axis cs:2560000,2273.87613483663)
--(axis cs:2816000,2201.52312141838)
--(axis cs:3072000,2251.175505229)
% --(axis cs:3328000,2058.7807913615)
% --(axis cs:3584000,1952.24225082088)
% --(axis cs:3840000,2192.02963896238)
% --(axis cs:4096000,2236.0456187005)
% --(axis cs:4352000,2161.81283628663)
% --(axis cs:4608000,2121.21364271275)
% --(axis cs:4864000,2142.81647272237)
% --(axis cs:5120000,2025.57220136137)
% --(axis cs:5376000,2249.16501425538)
% --(axis cs:5632000,2173.29519710962)
% --(axis cs:5888000,2297.95614932438)
% --(axis cs:6144000,2225.97019408163)
% --(axis cs:6400000,1997.22978842225)
% --(axis cs:6656000,2053.860514713)
% --(axis cs:6912000,2091.042182773)
% --(axis cs:7168000,2015.91434656662)
% --(axis cs:7424000,2006.77860979675)
% --(axis cs:7680000,2158.27024882163)
% --(axis cs:7936000,2016.8200060635)
% --(axis cs:8192000,2023.31098554512)
% --(axis cs:8448000,1941.21239256175)
% --(axis cs:8704000,2090.49184024112)
% --(axis cs:8960000,1992.12548517325)
% --(axis cs:9216000,2036.021277977)
% --(axis cs:9472000,2063.8795701605)
% --(axis cs:9728000,2080.59121144325)
% --(axis cs:9984000,2061.65139473125)
% --(axis cs:10240000,1905.442703076)
% --(axis cs:10496000,1844.99936815975)
% --(axis cs:10752000,1963.457319008)
% --(axis cs:11008000,1947.19497572988)
% --(axis cs:11264000,1887.00516830425)
% --(axis cs:11520000,1938.74062241862)
% --(axis cs:11776000,2017.84815480825)
% --(axis cs:12032000,1917.537369472)
% --(axis cs:12288000,1982.5774883375)
% --(axis cs:12544000,2003.78492953287)
% --(axis cs:12800000,2095.74086406225)
% --(axis cs:13056000,1985.91602665025)
% --(axis cs:13312000,2007.78093832062)
% --(axis cs:13568000,2008.32739318612)
% --(axis cs:13824000,1984.09537494013)
% --(axis cs:14080000,2095.15474043075)
% --(axis cs:14336000,2008.87709138512)
% --(axis cs:14592000,2004.27213326813)
% --(axis cs:14848000,1937.95428513275)
% --(axis cs:15104000,2048.047222116)
% --(axis cs:15360000,1882.00906663425)
% --(axis cs:15360000,2590.53543257512)
% --(axis cs:15360000,2590.53543257512)
% --(axis cs:15104000,2785.06220357788)
% --(axis cs:14848000,2643.16463911825)
% --(axis cs:14592000,2684.192201962)
% --(axis cs:14336000,2659.610955551)
% --(axis cs:14080000,2788.368473457)
% --(axis cs:13824000,2647.43356309162)
% --(axis cs:13568000,2758.54906155462)
% --(axis cs:13312000,2784.03115534262)
% --(axis cs:13056000,2631.32653915787)
% --(axis cs:12800000,2772.83813053012)
% --(axis cs:12544000,2708.20194780912)
% --(axis cs:12288000,2659.25258944013)
% --(axis cs:12032000,2516.94341828575)
% --(axis cs:11776000,2638.28229661663)
% --(axis cs:11520000,2609.13563807563)
% --(axis cs:11264000,2472.38221914038)
% --(axis cs:11008000,2573.51818034025)
% --(axis cs:10752000,2595.78781037063)
% --(axis cs:10496000,2564.37322973712)
% --(axis cs:10240000,2506.95014105525)
% --(axis cs:9984000,2705.77308862962)
% --(axis cs:9728000,2645.013153956)
% --(axis cs:9472000,2692.1100075935)
% --(axis cs:9216000,2639.88854586612)
% --(axis cs:8960000,2672.52958432813)
% --(axis cs:8704000,2756.545456236)
% --(axis cs:8448000,2587.75385398625)
% --(axis cs:8192000,2664.012500768)
% --(axis cs:7936000,2662.4418469735)
% --(axis cs:7680000,2804.855120817)
% --(axis cs:7424000,2686.9122663595)
% --(axis cs:7168000,2715.71676966687)
% --(axis cs:6912000,2809.11099569237)
% --(axis cs:6656000,2832.40212780125)
% --(axis cs:6400000,2653.86269355125)
% --(axis cs:6144000,2902.44171020512)
% --(axis cs:5888000,3033.2934080965)
% --(axis cs:5632000,2883.91819885362)
% --(axis cs:5376000,2953.62932567962)
% --(axis cs:5120000,2799.03297414887)
% --(axis cs:4864000,3000.868120642)
% --(axis cs:4608000,2845.80434036225)
% --(axis cs:4352000,2827.13171709675)
% --(axis cs:4096000,3004.36536044463)
% --(axis cs:3840000,2946.05328420038)
% --(axis cs:3584000,2679.25878479525)
% --(axis cs:3328000,2782.5159714695)
--(axis cs:3072000,2921.94643363875)
--(axis cs:2816000,2902.02085832613)
--(axis cs:2560000,2969.53784937188)
--(axis cs:2304000,3073.57724439363)
--(axis cs:2048000,3069.556182175)
--(axis cs:1792000,3045.68533351825)
--(axis cs:1536000,3026.42530175462)
--(axis cs:1280000,2994.93319415037)
--(axis cs:1024000,3078.8501148735)
--(axis cs:768000,3085.6477731675)
--(axis cs:512000,3232.51624070338)
--(axis cs:256000,2480.78055089025)
--(axis cs:0,205.648081993375)
--cycle;

\addplot [very thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 187.879080485
256000 2146.8298083
512000 2925.915836395
768000 2713.051717885
1024000 2776.91663869
1280000 2694.429909325
1536000 2658.79207189
1792000 2725.562338465
2048000 2775.123156585
2304000 2770.53562408
2560000 2621.686665715
2816000 2562.18326832
3072000 2597.13259821
% 3328000 2432.577842085
% 3584000 2320.92481241
% 3840000 2590.0405917
% 4096000 2625.46160426
% 4352000 2496.175029655
% 4608000 2488.33986144
% 4864000 2583.468941035
% 5120000 2413.867950585
% 5376000 2609.44894811
% 5632000 2534.14014166
% 5888000 2685.478319125
% 6144000 2567.58119575
% 6400000 2328.53030782
% 6656000 2454.32853349
% 6912000 2449.28586563
% 7168000 2371.87840182
% 7424000 2350.28662884
% 7680000 2484.76641643
% 7936000 2332.31545011
% 8192000 2346.538768485
% 8448000 2259.120653795
% 8704000 2422.11149224
% 8960000 2316.468777415
% 9216000 2340.88374171
% 9472000 2376.224176295
% 9728000 2373.767736815
% 9984000 2373.221835915
% 10240000 2210.822244445
% 10496000 2195.582955345
% 10752000 2282.314229645
% 11008000 2261.720505775
% 11264000 2174.0041671
% 11520000 2278.26662822
% 11776000 2341.366601115
% 12032000 2219.542889155
% 12288000 2315.711415835
% 12544000 2345.48422732
% 12800000 2431.20300146
% 13056000 2318.30912201
% 13312000 2398.517276885
% 13568000 2386.970339745
% 13824000 2312.73470765
% 14080000 2443.39983342
% 14336000 2340.231217595
% 14592000 2333.439317685
% 14848000 2286.4319346
% 15104000 2421.95239587
% 15360000 2221.458256985
};
%\addlegendentry{ppo}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,196.416431288375)
--(axis cs:0,178.466242429125)
--(axis cs:256000,1684.21546060388)
--(axis cs:512000,2288.100023548)
--(axis cs:768000,2580.52246819362)
--(axis cs:1024000,2553.81063057163)
--(axis cs:1280000,2577.56616063525)
--(axis cs:1536000,2426.10254558113)
--(axis cs:1792000,2393.176028348)
--(axis cs:2048000,2303.77548557125)
--(axis cs:2304000,2381.55732148037)
--(axis cs:2560000,2342.72754956625)
--(axis cs:2816000,2167.50522259413)
--(axis cs:3072000,2561.66421830188)
% --(axis cs:3328000,2442.04054160363)
% --(axis cs:3584000,2592.531286207)
% --(axis cs:3840000,2469.08099722338)
% --(axis cs:4096000,2399.52187378275)
% --(axis cs:4352000,2239.07504541888)
% --(axis cs:4608000,2410.06442289163)
% --(axis cs:4864000,2431.96524391025)
% --(axis cs:5120000,2214.83074540025)
% --(axis cs:5376000,2395.91980567812)
% --(axis cs:5632000,2359.2035984185)
% --(axis cs:5888000,2338.74578707338)
% --(axis cs:6144000,2428.54577270587)
% --(axis cs:6400000,2348.99657011762)
% --(axis cs:6656000,2340.23731705775)
% --(axis cs:6912000,2216.46582158513)
% --(axis cs:7168000,2312.49755602838)
% --(axis cs:7424000,2432.90189795575)
% --(axis cs:7680000,2378.76024638663)
% --(axis cs:7936000,2336.1009805405)
% --(axis cs:8192000,2375.87647204762)
% --(axis cs:8448000,2076.28073796)
% --(axis cs:8704000,2143.4859442575)
% --(axis cs:8960000,2216.51448559138)
% --(axis cs:9216000,2101.083612892)
% --(axis cs:9472000,2092.64340563362)
% --(axis cs:9728000,2070.91055762925)
% --(axis cs:9984000,2161.84843535388)
% --(axis cs:10240000,2066.43723555512)
% --(axis cs:10240000,2784.6613076995)
% --(axis cs:10240000,2784.6613076995)
% --(axis cs:9984000,2848.093265128)
% --(axis cs:9728000,2817.1097295865)
% --(axis cs:9472000,2786.255241344)
% --(axis cs:9216000,2899.86177473675)
% --(axis cs:8960000,2897.85569574225)
% --(axis cs:8704000,2836.24947615337)
% --(axis cs:8448000,2745.58157654675)
% --(axis cs:8192000,3055.90394201662)
% --(axis cs:7936000,3022.46714679613)
% --(axis cs:7680000,3013.46139126312)
% --(axis cs:7424000,3035.35437057075)
% --(axis cs:7168000,3033.948257485)
% --(axis cs:6912000,2936.85497932925)
% --(axis cs:6656000,2996.75140882837)
% --(axis cs:6400000,3026.08567942187)
% --(axis cs:6144000,3091.38593893725)
% --(axis cs:5888000,3039.99803589388)
% --(axis cs:5632000,3036.03345286038)
% --(axis cs:5376000,3012.38482918737)
% --(axis cs:5120000,2858.390834557)
% --(axis cs:4864000,3077.16190553438)
% --(axis cs:4608000,3077.03379141163)
% --(axis cs:4352000,2985.68694474388)
% --(axis cs:4096000,3016.93777313262)
% --(axis cs:3840000,3072.019104516)
% --(axis cs:3584000,3166.6245484085)
% --(axis cs:3328000,3174.96326557013)
--(axis cs:3072000,3267.04019618063)
--(axis cs:2816000,2953.86466761063)
--(axis cs:2560000,3004.75041413387)
--(axis cs:2304000,3094.55264971325)
--(axis cs:2048000,3037.90201274625)
--(axis cs:1792000,3063.36151271875)
--(axis cs:1536000,3121.27350052213)
--(axis cs:1280000,3264.56720983775)
--(axis cs:1024000,3257.10646724625)
--(axis cs:768000,3225.46492564875)
--(axis cs:512000,2985.24236824438)
--(axis cs:256000,2445.90529971237)
--(axis cs:0,196.416431288375)
--cycle;

\addplot [very thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 187.565025945
256000 2059.57492345
512000 2656.19362354
768000 2918.62238604
1024000 2923.13949288
1280000 2937.698364135
1536000 2782.262699935
1792000 2734.76693605
2048000 2691.44011926
2304000 2749.47316128
2560000 2681.465479685
2816000 2578.097092415
3072000 2937.165005245
% 3328000 2828.45375847
% 3584000 2898.054361155
% 3840000 2794.569320815
% 4096000 2724.825277595
% 4352000 2620.97350331
% 4608000 2756.37269229
% 4864000 2777.149044995
% 5120000 2535.661730245
% 5376000 2715.485508885
% 5632000 2705.57417396
% 5888000 2701.242545835
% 6144000 2784.109793415
% 6400000 2701.840600595
% 6656000 2683.16390169
% 6912000 2580.666924425
% 7168000 2696.35621303
% 7424000 2743.873734615
% 7680000 2705.18907901
% 7936000 2692.15915401
% 8192000 2726.680359125
% 8448000 2407.17478374
% 8704000 2494.24399594
% 8960000 2552.93405597
% 9216000 2502.16693671
% 9472000 2445.34091458
% 9728000 2450.29315503
% 9984000 2504.676900055
% 10240000 2418.8432759
};
%\addlegendentry{TRPL}

%MPO
\path [fill=C5, fill opacity=0.2]
(axis cs:20000,268.954206496378)
--(axis cs:20000,185.05517216896)
--(axis cs:120000,379.36078510955)
--(axis cs:220000,1101.77859036232)
--(axis cs:320000,1278.87785100944)
--(axis cs:420000,1433.33425835321)
--(axis cs:520000,2599.98533577268)
--(axis cs:620000,2478.3191856088)
--(axis cs:720000,2306.59500499778)
--(axis cs:820000,2772.75137091584)
--(axis cs:920000,3138.56706298155)
--(axis cs:1020000,3079.82380108344)
--(axis cs:1120000,3079.75244085463)
--(axis cs:1220000,2416.53386860247)
--(axis cs:1320000,3175.94388642957)
--(axis cs:1420000,2840.61917621069)
--(axis cs:1520000,2393.84914376708)
--(axis cs:1620000,2889.53693253994)
--(axis cs:1720000,2571.31707156651)
--(axis cs:1820000,3253.21339910038)
--(axis cs:1920000,2998.87954042291)
--(axis cs:2020000,3198.121746849)
--(axis cs:2120000,2615.95862650968)
--(axis cs:2220000,2987.85726575543)
--(axis cs:2320000,3095.56361847527)
--(axis cs:2420000,2918.42190146026)
--(axis cs:2520000,2960.80674490288)
--(axis cs:2620000,3111.40310042873)
--(axis cs:2720000,2755.72791323456)
--(axis cs:2820000,2215.6071767922)
--(axis cs:2920000,2570.15757675293)
--(axis cs:3020000,2478.48571362662)
--(axis cs:3020000,3420.59762646258)
--(axis cs:3020000,3420.59762646258)
--(axis cs:2920000,3495.23969207317)
--(axis cs:2820000,3443.57335843692)
--(axis cs:2720000,3531.73019829782)
--(axis cs:2620000,3474.30889250951)
--(axis cs:2520000,3559.07804292098)
--(axis cs:2420000,3465.22727692261)
--(axis cs:2320000,3453.47884456036)
--(axis cs:2220000,3456.58470317607)
--(axis cs:2120000,3427.0909006803)
--(axis cs:2020000,3420.05878238601)
--(axis cs:1920000,3425.76403554368)
--(axis cs:1820000,3415.46378646587)
--(axis cs:1720000,3375.72742476694)
--(axis cs:1620000,3337.10014419774)
--(axis cs:1520000,3317.37751168994)
--(axis cs:1420000,3370.90047119131)
--(axis cs:1320000,3349.87914619448)
--(axis cs:1220000,3423.70847778981)
--(axis cs:1120000,3304.88790515887)
--(axis cs:1020000,3288.9949146604)
--(axis cs:920000,3291.07242127255)
--(axis cs:820000,3217.50320599884)
--(axis cs:720000,3231.00448074063)
--(axis cs:620000,3072.247328629)
--(axis cs:520000,3061.69140699953)
--(axis cs:420000,2987.34002912472)
--(axis cs:320000,2980.09492113491)
--(axis cs:220000,2478.55572584401)
--(axis cs:120000,1533.75758676425)
--(axis cs:20000,268.954206496378)
--cycle;

\addplot [very thick, C5]
table {%
20000 234.471863259872
120000 854.562405576309
220000 1722.37510370215
320000 2240.19773444533
420000 2372.98166110913
520000 2929.37076904873
620000 2903.11698035896
720000 3098.21834641298
820000 3164.89361965557
920000 3197.55919629633
1020000 3198.56657173932
1120000 3185.34436877767
1220000 3280.13921305438
1320000 3291.53869044582
1420000 3261.52375952303
1520000 3224.42767808835
1620000 3188.6132185777
1720000 3150.48360114992
1820000 3351.88796403408
1920000 3275.6415343821
2020000 3318.82470570306
2120000 3353.54523089429
2220000 3330.75120216509
2320000 3375.26528499226
2420000 3366.13838114838
2520000 3438.30025451283
2620000 3417.4933474491
2720000 3399.85903332035
2820000 3203.24924813012
2920000 3379.58847188751
3020000 3283.65286594927
};

% \path [draw=C6, fill=C6, opacity=0.2]
% (axis cs:0,213.36626180875)
% --(axis cs:0,182.6048311685)
% --(axis cs:250000,379.45229202825)
% --(axis cs:500000,418.915752474)
% --(axis cs:750000,583.35235878675)
% --(axis cs:1000000,714.1659282305)
% --(axis cs:1250000,789.466455112)
% --(axis cs:1500000,927.222339294)
% --(axis cs:1750000,939.1578634795)
% --(axis cs:2000000,1102.906358732)
% --(axis cs:2250000,1266.7176756865)
% --(axis cs:2500000,1270.0487138965)
% --(axis cs:2750000,1296.03545932675)
% --(axis cs:3000000,1317.34724980275)
% --(axis cs:3000000,2697.01537418075)
% --(axis cs:3000000,2697.01537418075)
% --(axis cs:2750000,2563.301561728)
% --(axis cs:2500000,2610.62188737675)
% --(axis cs:2250000,2570.202374136)
% --(axis cs:2000000,2614.66188455025)
% --(axis cs:1750000,2081.74607864675)
% --(axis cs:1500000,2058.88861642725)
% --(axis cs:1250000,1331.29591800225)
% --(axis cs:1000000,1489.45060577675)
% --(axis cs:750000,1034.751132973)
% --(axis cs:500000,530.2804761995)
% --(axis cs:250000,425.89113407925)
% --(axis cs:0,213.36626180875)
% --cycle;

% \addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 193.86635395
% 250000 401.06280335
% 500000 460.73858677
% 750000 676.26139608
% 1000000 832.47292213
% 1250000 927.34690434
% 1500000 1214.8149307
% 1750000 1236.79025419
% 2000000 1718.54145382
% 2250000 1796.79497772
% 2500000 1841.86663378
% 2750000 1816.80622726
% 3000000 1976.01084305
% };


\end{axis}
\end{tikzpicture}


==> images/openai/humanoid.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Humanoid-v4},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=5100000,
xtick style={color=black},
xtick={0,1000000,2000000,3000000,4000000,5000000},
xticklabels={0,1,2,3,4,5},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=false,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-223.449084391109, ymax=9836.75225954924,
ytick style={color=black}
]

\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,347.855477551667)
--(axis cs:0,284.889309545167)
--(axis cs:500000,4402.94072956075)
--(axis cs:1000000,4934.749164916)
--(axis cs:1500000,5228.77264724933)
--(axis cs:2000000,5473.4718167915)
--(axis cs:2500000,6276.43431131375)
--(axis cs:3000000,6535.97766265167)
--(axis cs:3500000,6600.56960310192)
--(axis cs:4000000,6945.32007387875)
--(axis cs:4500000,6508.22412389292)
--(axis cs:5000000,7270.95607848717)
% --(axis cs:5500000,7206.22726520425)
% --(axis cs:6000000,7381.39948189725)
% --(axis cs:6500000,7492.21390773333)
% --(axis cs:7000000,7475.16941187958)
% --(axis cs:7500000,7091.59520876267)
% --(axis cs:8000000,7463.32895942017)
% --(axis cs:8500000,7322.948127337)
% --(axis cs:9000000,7210.32531488692)
% --(axis cs:9500000,7855.53818762075)
% --(axis cs:9500000,8308.61320266358)
% --(axis cs:9500000,8308.61320266358)
% --(axis cs:9000000,8180.41822523)
% --(axis cs:8500000,8171.95865234842)
% --(axis cs:8000000,7994.486923127)
% --(axis cs:7500000,7879.53857415125)
% --(axis cs:7000000,7932.61382502758)
% --(axis cs:6500000,7881.91409092233)
% --(axis cs:6000000,7764.951542044)
% --(axis cs:5500000,7650.1274607985)
--(axis cs:5000000,7544.87444721158)
--(axis cs:4500000,7289.54743711883)
--(axis cs:4000000,7247.89091394492)
--(axis cs:3500000,7036.05121609042)
--(axis cs:3000000,6810.24152129083)
--(axis cs:2500000,6513.99572531167)
--(axis cs:2000000,5961.88501950625)
--(axis cs:1500000,5562.09176779692)
--(axis cs:1000000,5275.03648890983)
--(axis cs:500000,4824.251377085)
--(axis cs:0,347.855477551667)
--cycle;

\addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 316.80119068
500000 4629.72993453667
1000000 5116.89359461
1500000 5407.52602458333
2000000 5732.27784712
2500000 6390.83211848333
3000000 6666.74832435
3500000 6849.68665878
4000000 7095.60248310333
4500000 6978.93339300333
5000000 7410.85333411667
% 5500000 7437.85800125333
% 6000000 7577.49012043667
% 6500000 7680.24437827
% 7000000 7702.76038615
% 7500000 7510.20331818
% 8000000 7730.68870523
% 8500000 7825.96088811333
% 9000000 7771.27778586
% 9500000 8084.97275937667
};
%\addlegendentry{SAC}

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,320.189804563472)
--(axis cs:0,269.958762543322)
--(axis cs:245760,291.354991514723)
--(axis cs:491520,307.744300379127)
--(axis cs:737280,334.280973458231)
--(axis cs:983040,352.679556997116)
--(axis cs:1228800,388.778436765242)
--(axis cs:1474560,448.99477891648)
--(axis cs:1720320,538.403375668489)
--(axis cs:1966080,607.307977810487)
--(axis cs:2211840,681.707930757732)
--(axis cs:2457600,950.076904132482)
--(axis cs:2703360,1354.576524435)
--(axis cs:2949120,1722.89464158949)
--(axis cs:3194880,2062.24387645112)
--(axis cs:3440640,2431.17654087119)
--(axis cs:3686400,2737.24686026488)
--(axis cs:3932160,2987.37379580995)
--(axis cs:4177920,3209.44934998477)
--(axis cs:4423680,3416.55978587267)
--(axis cs:4669440,3607.71487518507)
--(axis cs:4915200,3681.95376328141)
% --(axis cs:5160960,3786.21709169123)
% --(axis cs:5406720,3943.58139435568)
% --(axis cs:5652480,4101.2203561745)
% --(axis cs:5898240,4178.17789690485)
% --(axis cs:6144000,4287.16025480378)
% --(axis cs:6389760,4370.36056100889)
% --(axis cs:6635520,4464.58231633337)
% --(axis cs:6881280,4496.91679145154)
% --(axis cs:7127040,4530.2060850742)
% --(axis cs:7372800,4542.90549988622)
% --(axis cs:7618560,4564.27818789686)
% --(axis cs:7864320,4565.64012440751)
% --(axis cs:8110080,4519.05015125534)
% --(axis cs:8355840,4481.87697447466)
% --(axis cs:8601600,4440.13530994619)
% --(axis cs:8847360,4495.44753328049)
% --(axis cs:9093120,4551.72514014999)
% --(axis cs:9338880,4560.18238566821)
% --(axis cs:9584640,4640.76677743962)
% --(axis cs:9830400,4677.47483770593)
% --(axis cs:9830400,5268.45559087618)
% --(axis cs:9830400,5268.45559087618)
% --(axis cs:9584640,5316.66383023354)
% --(axis cs:9338880,5316.20271872779)
% --(axis cs:9093120,5253.1833277808)
% --(axis cs:8847360,5235.22542297451)
% --(axis cs:8601600,5230.32424677892)
% --(axis cs:8355840,5186.10280561049)
% --(axis cs:8110080,5201.43091614441)
% --(axis cs:7864320,5142.0336824748)
% --(axis cs:7618560,5154.05002785965)
% --(axis cs:7372800,5164.69787674594)
% --(axis cs:7127040,5110.93351149165)
% --(axis cs:6881280,5044.27833683265)
% --(axis cs:6635520,4962.79436571059)
% --(axis cs:6389760,4916.99474738898)
% --(axis cs:6144000,4798.80906438893)
% --(axis cs:5898240,4701.49334496007)
% --(axis cs:5652480,4556.21399286861)
% --(axis cs:5406720,4440.73079225367)
% --(axis cs:5160960,4346.13086572542)
--(axis cs:4915200,4203.17209648459)
--(axis cs:4669440,4042.90463345426)
--(axis cs:4423680,3897.62124083174)
--(axis cs:4177920,3739.09599653095)
--(axis cs:3932160,3548.1289515544)
--(axis cs:3686400,3310.43887042519)
--(axis cs:3440640,3056.26520713069)
--(axis cs:3194880,2758.50459718218)
--(axis cs:2949120,2361.40204333231)
--(axis cs:2703360,2018.0621832088)
--(axis cs:2457600,1662.80217394174)
--(axis cs:2211840,1302.29528404668)
--(axis cs:1966080,933.368265086488)
--(axis cs:1720320,708.374459061764)
--(axis cs:1474560,582.894968788379)
--(axis cs:1228800,491.989925871822)
--(axis cs:983040,418.564983133903)
--(axis cs:737280,376.76537831432)
--(axis cs:491520,350.585181203377)
--(axis cs:245760,325.264043910073)
--(axis cs:0,320.189804563472)
--cycle;

\addplot [very thick, C7]
table {%
0 295.074283553397
245760 308.309517712398
491520 329.164740791252
737280 355.523175886275
983040 385.62227006551
1228800 440.384181318532
1474560 515.944873852429
1720320 623.388917365127
1966080 770.338121448488
2211840 992.001607402205
2457600 1306.43953903711
2703360 1686.3193538219
2949120 2042.1483424609
3194880 2410.37423681665
3440640 2743.72087400094
3686400 3023.84286534503
3932160 3267.75137368218
4177920 3474.27267325786
4423680 3657.09051335221
4669440 3825.30975431967
4915200 3942.562929883
% 5160960 4066.17397870832
% 5406720 4192.15609330467
% 5652480 4328.71717452156
% 5898240 4439.83562093246
% 6144000 4542.98465959636
% 6389760 4643.67765419893
% 6635520 4713.68834102198
% 6881280 4770.59756414209
% 7127040 4820.56979828292
% 7372800 4853.80168831608
% 7618560 4859.16410787825
% 7864320 4853.83690344115
% 8110080 4860.24053369988
% 8355840 4833.98989004258
% 8601600 4835.22977836255
% 8847360 4865.3364781275
% 9093120 4902.4542339654
% 9338880 4938.192552198
% 9584640 4978.71530383658
% 9830400 4972.96521429106
};
%\addlegendentry{PPO}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,364.23600109567)
--(axis cs:0,324.338094875469)
--(axis cs:245760,322.973362471824)
--(axis cs:491520,346.485322767128)
--(axis cs:737280,378.967060214397)
--(axis cs:983040,415.175003787333)
--(axis cs:1228800,467.1677291486)
--(axis cs:1474560,580.463336823599)
--(axis cs:1720320,751.76857435054)
--(axis cs:1966080,1005.81197833573)
--(axis cs:2211840,1394.70911045908)
--(axis cs:2457600,1842.23168234656)
--(axis cs:2703360,2219.54353475439)
--(axis cs:2949120,2566.62260171547)
--(axis cs:3194880,2828.86245431249)
--(axis cs:3440640,3110.71807530612)
--(axis cs:3686400,3254.58627061339)
--(axis cs:3932160,3415.77393826319)
--(axis cs:4177920,3577.80862807497)
--(axis cs:4423680,3758.49206332166)
--(axis cs:4669440,3826.31945674999)
--(axis cs:4915200,4005.39420013638)
% --(axis cs:5160960,4072.48712802331)
% --(axis cs:5406720,4189.85999538326)
% --(axis cs:5652480,4314.53868180324)
% --(axis cs:5898240,4331.15627872431)
% --(axis cs:6144000,4352.01841722167)
% --(axis cs:6389760,4449.63097093293)
% --(axis cs:6635520,4535.18145382672)
% --(axis cs:6881280,4602.10724069434)
% --(axis cs:7127040,4615.21197322439)
% --(axis cs:7372800,4644.18683093684)
% --(axis cs:7618560,4705.15131535265)
% --(axis cs:7864320,4739.32594202716)
% --(axis cs:8110080,4705.22029132048)
% --(axis cs:8355840,4822.81001277466)
% --(axis cs:8601600,4782.43201571762)
% --(axis cs:8847360,4793.77074879165)
% --(axis cs:9093120,4802.69573711542)
% --(axis cs:9338880,4903.09942017669)
% --(axis cs:9584640,4970.81253943646)
% --(axis cs:9830400,5043.9385423488)
% --(axis cs:9830400,5620.8947362127)
% --(axis cs:9830400,5620.8947362127)
% --(axis cs:9584640,5578.93187678078)
% --(axis cs:9338880,5564.48327730033)
% --(axis cs:9093120,5499.52994250957)
% --(axis cs:8847360,5450.5170295053)
% --(axis cs:8601600,5434.4841652754)
% --(axis cs:8355840,5343.40216370879)
% --(axis cs:8110080,5340.41681792107)
% --(axis cs:7864320,5315.10979607766)
% --(axis cs:7618560,5300.31792991113)
% --(axis cs:7372800,5228.43855657515)
% --(axis cs:7127040,5175.13746172786)
% --(axis cs:6881280,5130.60471691611)
% --(axis cs:6635520,5066.99755004507)
% --(axis cs:6389760,4960.35727361345)
% --(axis cs:6144000,4938.35247374575)
% --(axis cs:5898240,4842.98328725775)
% --(axis cs:5652480,4725.59481981966)
% --(axis cs:5406720,4668.47548221184)
% --(axis cs:5160960,4596.1191650488)
--(axis cs:4915200,4456.8629219022)
--(axis cs:4669440,4367.97717144862)
--(axis cs:4423680,4180.97042771632)
--(axis cs:4177920,4101.10738511526)
--(axis cs:3932160,3911.87157004467)
--(axis cs:3686400,3743.80386382929)
--(axis cs:3440640,3514.77800605555)
--(axis cs:3194880,3379.72683505021)
--(axis cs:2949120,3118.11786900395)
--(axis cs:2703360,2786.95503276013)
--(axis cs:2457600,2426.19223923097)
--(axis cs:2211840,2098.42934650215)
--(axis cs:1966080,1705.43492192669)
--(axis cs:1720320,1253.48062168427)
--(axis cs:1474560,897.807406492636)
--(axis cs:1228800,702.681591862206)
--(axis cs:983040,543.142465428242)
--(axis cs:737280,441.032055400644)
--(axis cs:491520,395.399290899669)
--(axis cs:245760,374.308061800431)
--(axis cs:0,364.23600109567)
--cycle;

\addplot [very thick, C2, opacity=0.8]
table {%
0 344.28704798557
245760 348.640712136128
491520 370.942306833399
737280 409.999557807521
983040 479.158734607788
1228800 584.924660505403
1474560 739.135371658117
1720320 1002.6245980174
1966080 1355.62345013121
2211840 1746.56922848061
2457600 2134.21196078877
2703360 2503.24928375726
2949120 2842.37023535971
3194880 3104.29464468135
3440640 3312.74804068084
3686400 3499.19506722134
3932160 3663.82275415393
4177920 3839.45800659511
4423680 3969.73124551899
4669440 4097.14831409931
4915200 4231.12856101929
% 5160960 4334.30314653606
% 5406720 4429.16773879755
% 5652480 4520.06675081145
% 5898240 4587.06978299103
% 6144000 4645.18544548371
% 6389760 4704.99412227319
% 6635520 4801.0895019359
% 6881280 4866.35597880523
% 7127040 4895.17471747612
% 7372800 4936.312693756
% 7618560 5002.73462263189
% 7864320 5027.21786905241
% 8110080 5022.81855462077
% 8355840 5083.10608824173
% 8601600 5108.45809049651
% 8847360 5122.14388914848
% 9093120 5151.11283981249
% 9338880 5233.79134873851
% 9584640 5274.87220810862
% 9830400 5332.41663928075
};
%\addlegendentry{TRPL}

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,417.6459777755)
--(axis cs:0,358.870939284)
--(axis cs:125000,479.81737969025)
--(axis cs:250000,632.045569946)
--(axis cs:375000,1206.91137122375)
--(axis cs:500000,2219.97341069775)
--(axis cs:625000,3886.3740329595)
--(axis cs:750000,5095.64888861325)
--(axis cs:875000,6050.2204413395)
--(axis cs:1000000,6293.9988322745)
--(axis cs:1125000,6473.52025812275)
--(axis cs:1250000,6699.1451518665)
--(axis cs:1375000,6911.462253568)
--(axis cs:1500000,7111.50867522525)
--(axis cs:1625000,7270.831397204)
--(axis cs:1750000,7322.5745113815)
--(axis cs:1875000,7294.591199918)
--(axis cs:2000000,7487.4406313)
--(axis cs:2125000,7547.85513787275)
--(axis cs:2250000,7523.63903816975)
--(axis cs:2375000,7614.5943688395)
--(axis cs:2500000,7767.96651760825)
--(axis cs:2625000,7870.49666180475)
--(axis cs:2750000,7915.75382731325)
--(axis cs:2875000,7982.831096894)
--(axis cs:3000000,7987.11817543225)
--(axis cs:3125000,8055.61580188375)
--(axis cs:3250000,8168.08736961275)
--(axis cs:3375000,8222.11992171975)
--(axis cs:3500000,7855.141043257)
--(axis cs:3625000,8239.298097499)
--(axis cs:3750000,8154.38652608625)
--(axis cs:3875000,8279.1293325535)
--(axis cs:4000000,8243.179218928)
--(axis cs:4125000,8374.02725047675)
--(axis cs:4250000,8360.65383129375)
--(axis cs:4375000,8296.44612333425)
--(axis cs:4500000,8409.795701086)
--(axis cs:4625000,8448.71531006375)
--(axis cs:4750000,8498.000525645)
--(axis cs:4875000,8507.808254743)
--(axis cs:5000000,8422.718396308)
--(axis cs:5000000,9087.79658502275)
--(axis cs:5000000,9087.79658502275)
--(axis cs:4875000,9334.82075055575)
--(axis cs:4750000,9375.23054803275)
--(axis cs:4625000,9189.7572787615)
--(axis cs:4500000,9315.92600422775)
--(axis cs:4375000,9301.51015438275)
--(axis cs:4250000,9240.53313325)
--(axis cs:4125000,9143.4139654535)
--(axis cs:4000000,9109.171786865)
--(axis cs:3875000,9132.69720001225)
--(axis cs:3750000,9050.47186338025)
--(axis cs:3625000,9051.692996105)
--(axis cs:3500000,8985.43512140025)
--(axis cs:3375000,9043.9760021765)
--(axis cs:3250000,8996.89729963525)
--(axis cs:3125000,8937.7021045755)
--(axis cs:3000000,8842.55136927425)
--(axis cs:2875000,8838.53559066075)
--(axis cs:2750000,8715.60564552725)
--(axis cs:2625000,8732.09281781275)
--(axis cs:2500000,8733.480899467)
--(axis cs:2375000,8332.79254994575)
--(axis cs:2250000,8430.808627884)
--(axis cs:2125000,8409.60919101475)
--(axis cs:2000000,8330.62149167)
--(axis cs:1875000,8058.079220573)
--(axis cs:1750000,8080.9087637675)
--(axis cs:1625000,8073.59360686)
--(axis cs:1500000,7929.37902656175)
--(axis cs:1375000,7762.89339086325)
--(axis cs:1250000,7555.26993751425)
--(axis cs:1125000,7299.27240790125)
--(axis cs:1000000,7201.6250616265)
--(axis cs:875000,6913.8177410545)
--(axis cs:750000,6599.782838531)
--(axis cs:625000,6176.5996981315)
--(axis cs:500000,4767.51590925475)
--(axis cs:375000,2982.7191510645)
--(axis cs:250000,1031.80745298325)
--(axis cs:125000,564.49743413075)
--(axis cs:0,417.6459777755)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 387.86592216
125000 519.66656375
250000 805.36728046
375000 2032.40716349
500000 3519.56162382
625000 5129.24977853
750000 5930.64958781
875000 6461.83660414
1000000 6720.6416717
1125000 6866.51973301
1250000 7114.35881897
1375000 7319.80186757
1500000 7510.1699276
1625000 7657.32865995
1750000 7682.04081367
1875000 7665.77891699
2000000 7886.70825022
2125000 7955.60423559
2250000 7961.26358639
2375000 7948.57647261
2500000 8243.83311775
2625000 8304.31929312
2750000 8297.31242748
2875000 8403.32272093
3000000 8398.60040537
3125000 8501.75063576
3250000 8563.10528655
3375000 8620.51087719
3500000 8420.53331885
3625000 8630.16174337
3750000 8568.6539006
3875000 8675.77813522
4000000 8650.08840643
4125000 8740.38499719
4250000 8769.34026219
4375000 8769.78529896
4500000 8844.04512736
4625000 8790.69596222
4750000 8895.37408957
4875000 8919.6916305
5000000 8740.8828517
};
%\addlegendentry{Vlearn}

% Vtrace 
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,461.06131023225)
--(axis cs:0,348.49280872725)
--(axis cs:100000,472.1717144595)
--(axis cs:200000,501.26146692)
--(axis cs:300000,478.59232153375)
--(axis cs:400000,226.37457878375)
--(axis cs:500000,80.146938952)
--(axis cs:600000,74.039480186)
--(axis cs:700000,70.15669345525)
--(axis cs:800000,69.17853123475)
--(axis cs:900000,68.6184773235)
--(axis cs:1000000,68.112792905)
--(axis cs:1100000,68.68842536425)
--(axis cs:1200000,68.10266977325)
--(axis cs:1300000,68.12003661675)
--(axis cs:1400000,68.9098811135)
--(axis cs:1500000,75.79913854275)
--(axis cs:1600000,76.658777834)
--(axis cs:1700000,77.104984367)
--(axis cs:1800000,82.138273275)
--(axis cs:1900000,83.3387807085)
--(axis cs:2000000,89.4325604515)
--(axis cs:2100000,90.05825661425)
--(axis cs:2200000,95.95589039825)
--(axis cs:2300000,98.2030594205)
--(axis cs:2400000,104.31788436625)
--(axis cs:2500000,116.2870408595)
--(axis cs:2600000,136.7409767415)
--(axis cs:2700000,143.04966804725)
--(axis cs:2800000,115.78358826)
--(axis cs:2900000,117.3692204225)
--(axis cs:3000000,98.2112349505)
--(axis cs:3100000,100.607527631)
--(axis cs:3200000,102.08440728725)
--(axis cs:3300000,106.40245094575)
--(axis cs:3400000,106.21507858)
--(axis cs:3500000,101.993433529)
--(axis cs:3600000,103.438022111)
--(axis cs:3700000,96.3216049005)
--(axis cs:3800000,95.7230681185)
--(axis cs:3800000,274.98081678725)
--(axis cs:3800000,274.98081678725)
--(axis cs:3700000,276.54949309225)
--(axis cs:3600000,278.19151309675)
--(axis cs:3500000,281.1904747035)
--(axis cs:3400000,287.73344465675)
--(axis cs:3300000,278.58519192875)
--(axis cs:3200000,276.479037583)
--(axis cs:3100000,271.98732016225)
--(axis cs:3000000,254.6588578535)
--(axis cs:2900000,242.80895238425)
--(axis cs:2800000,377.19626644225)
--(axis cs:2700000,367.99365420325)
--(axis cs:2600000,357.1216947765)
--(axis cs:2500000,313.715339274)
--(axis cs:2400000,293.895418648)
--(axis cs:2300000,282.45823600775)
--(axis cs:2200000,250.34669869275)
--(axis cs:2100000,238.54079577625)
--(axis cs:2000000,205.73610138)
--(axis cs:1900000,182.47750296775)
--(axis cs:1800000,184.08317866675)
--(axis cs:1700000,171.27378437475)
--(axis cs:1600000,139.19361011975)
--(axis cs:1500000,109.42906574125)
--(axis cs:1400000,83.98181810975)
--(axis cs:1300000,124.10869767825)
--(axis cs:1200000,164.99861761)
--(axis cs:1100000,1196.44983459)
--(axis cs:1000000,1857.38662846575)
--(axis cs:900000,1892.4153624005)
--(axis cs:800000,1845.07260567275)
--(axis cs:700000,1818.900658053)
--(axis cs:600000,1826.2051937345)
--(axis cs:500000,1413.6119096455)
--(axis cs:400000,779.2226417115)
--(axis cs:300000,812.32488412525)
--(axis cs:200000,649.78435280025)
--(axis cs:100000,557.93579023475)
--(axis cs:0,461.06131023225)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 399.9641441
100000 514.80867044
200000 567.12694188
300000 630.41778682
400000 484.71606378
500000 565.01098418
600000 666.28461296
700000 653.877776
800000 662.62056361
900000 678.09257817
1000000 666.56756563
1100000 446.04605448
1200000 101.75385044
1300000 88.11564855
1400000 75.73314226
1500000 91.11611421
1600000 104.97966936
1700000 116.36893796
1800000 124.56666558
1900000 122.98130676
2000000 134.6010782
2100000 147.39733785
2200000 157.5647347
2300000 173.28036704
2400000 183.28538368
2500000 205.36045066
2600000 237.6422283
2700000 242.60568614
2800000 222.07190618
2900000 174.09545219
3000000 165.49548641
3100000 174.57851112
3200000 179.377471
3300000 183.73412229
3400000 188.58004206
3500000 186.42475788
3600000 180.37234315
3700000 175.79994592
3800000 177.00596918
%3900000 nan
%4000000 nan
%4100000 nan
%4200000 nan
%4300000 nan
%4400000 nan
%4500000 nan
%4600000 nan
%4700000 nan
%4710000 nan
%4720000 nan
%4730000 nan
};
%\addlegendentry{Vlearn - vtrace}

%MPO
\path [fill=C5, fill opacity=0.2]
(axis cs:20000,224.638960691094)
--(axis cs:20000,122.78549568971)
--(axis cs:120000,245.782849733035)
--(axis cs:220000,272.143405371706)
--(axis cs:320000,313.724285536607)
--(axis cs:420000,313.137835802734)
--(axis cs:520000,321.044848318299)
--(axis cs:620000,304.547433977326)
--(axis cs:720000,325.072379286091)
--(axis cs:820000,337.006452190081)
--(axis cs:920000,317.191792527835)
--(axis cs:1020000,342.862782861888)
--(axis cs:1120000,368.353866774837)
--(axis cs:1220000,324.194498205284)
--(axis cs:1320000,349.652173209389)
--(axis cs:1420000,378.456777496636)
--(axis cs:1520000,399.091755266587)
--(axis cs:1620000,366.12928989023)
--(axis cs:1720000,348.073038465381)
--(axis cs:1820000,373.944327192704)
--(axis cs:1920000,348.73095849514)
--(axis cs:2020000,344.04946615696)
--(axis cs:2120000,399.543387213647)
--(axis cs:2220000,360.24899612695)
--(axis cs:2320000,380.239686530133)
--(axis cs:2420000,371.567024312218)
--(axis cs:2520000,373.460647030075)
--(axis cs:2620000,361.744561925332)
--(axis cs:2720000,370.648897293607)
--(axis cs:2820000,381.427616420686)
--(axis cs:2920000,367.263304983576)
--(axis cs:3020000,386.970196964443)
--(axis cs:3080000,380.179663883646)
--(axis cs:3080000,1032.038603941)
--(axis cs:3080000,1032.038603941)
--(axis cs:3020000,1222.54234263341)
--(axis cs:2920000,1587.90423129906)
--(axis cs:2820000,1252.96148899555)
--(axis cs:2720000,1286.80658178121)
--(axis cs:2620000,1196.29589324415)
--(axis cs:2520000,1262.15105467449)
--(axis cs:2420000,1100.8766836971)
--(axis cs:2320000,494.901815515955)
--(axis cs:2220000,451.16141448468)
--(axis cs:2120000,945.399798991382)
--(axis cs:2020000,711.911952331165)
--(axis cs:1920000,710.371772115032)
--(axis cs:1820000,984.991955450674)
--(axis cs:1720000,816.579854797621)
--(axis cs:1620000,746.905107656916)
--(axis cs:1520000,618.778221830924)
--(axis cs:1420000,595.942572402954)
--(axis cs:1320000,446.986316224734)
--(axis cs:1220000,442.279723026951)
--(axis cs:1120000,561.206949803829)
--(axis cs:1020000,524.718868827919)
--(axis cs:920000,426.644286818604)
--(axis cs:820000,438.924092549682)
--(axis cs:720000,396.692610183557)
--(axis cs:620000,504.614540169438)
--(axis cs:520000,475.180647603472)
--(axis cs:420000,371.926548315883)
--(axis cs:320000,368.577124460638)
--(axis cs:220000,375.424773044984)
--(axis cs:120000,353.273862415354)
--(axis cs:20000,224.638960691094)
--cycle;

\addplot [very thick, C5]
table {%
20000 182.559254487356
120000 284.667964490255
220000 314.788646761576
320000 339.798850723108
420000 341.044762980938
520000 354.544355070591
620000 346.96861439546
720000 367.264257113139
820000 370.856979298592
920000 356.557238523165
1020000 381.648329659303
1120000 400.581557353338
1220000 384.31727197965
1320000 401.609554282824
1420000 420.091477787495
1520000 432.993481882413
1620000 437.014812016487
1720000 422.36136641105
1820000 430.195475737254
1920000 414.694154508909
2020000 396.055363798141
2120000 433.490012554328
2220000 404.173980518182
2320000 423.738305187225
2420000 410.743047877153
2520000 422.620735653242
2620000 423.176871609688
2720000 415.801411600908
2820000 417.65677733024
2920000 420.427370365461
3020000 436.081244409084
3080000 438.154389866193
};

% \path [draw=C6, fill=C6, opacity=0.2]
% (axis cs:0,307.735427554474)
% --(axis cs:0,249.304993046184)
% --(axis cs:100000,98.5743257255263)
% --(axis cs:200000,94.4505445309211)
% --(axis cs:300000,99.1502815021052)
% --(axis cs:400000,112.672224056579)
% --(axis cs:500000,92.2230169759211)
% --(axis cs:600000,103.470980912368)
% --(axis cs:700000,111.241378561316)
% --(axis cs:800000,100.436319457237)
% --(axis cs:900000,97.9344396615789)
% --(axis cs:1000000,98.0338983331579)
% --(axis cs:1100000,99.0943602006579)
% --(axis cs:1200000,94.3518462442105)
% --(axis cs:1300000,92.8305060718421)
% --(axis cs:1400000,95.4487128609211)
% --(axis cs:1500000,93.50227913)
% --(axis cs:1600000,94.5317670493421)
% --(axis cs:1700000,96.3728215027632)
% --(axis cs:1800000,95.7302977452632)
% --(axis cs:1900000,97.4289818327632)
% --(axis cs:2000000,98.0698659347368)
% --(axis cs:2100000,97.8760397668421)
% --(axis cs:2200000,102.86155712329)
% --(axis cs:2300000,107.903869513289)
% --(axis cs:2400000,107.729074615526)
% --(axis cs:2500000,104.533914396579)
% --(axis cs:2600000,105.919556847368)
% --(axis cs:2700000,104.866422340132)
% --(axis cs:2800000,107.459585806447)
% --(axis cs:2900000,106.881522754342)
% --(axis cs:3000000,106.800109683158)
% --(axis cs:3100000,105.285736964211)
% --(axis cs:3200000,105.057203659605)
% --(axis cs:3300000,104.432270126184)
% --(axis cs:3400000,104.007337625526)
% --(axis cs:3500000,104.597973160658)
% --(axis cs:3600000,103.971207338026)
% --(axis cs:3700000,105.381036994737)
% --(axis cs:3800000,104.203488451842)
% --(axis cs:3900000,104.369271536184)
% --(axis cs:4000000,103.556977497237)
% --(axis cs:4100000,102.404801547368)
% --(axis cs:4200000,102.678791885658)
% --(axis cs:4300000,105.676031056316)
% --(axis cs:4400000,105.260249463289)
% --(axis cs:4500000,104.231728129737)
% --(axis cs:4600000,105.231797019868)
% --(axis cs:4700000,106.409556895658)
% --(axis cs:4800000,105.780710552895)
% --(axis cs:4900000,105.214972941053)
% --(axis cs:4900000,168.913689962763)
% --(axis cs:4900000,168.913689962763)
% --(axis cs:4800000,169.121090692368)
% --(axis cs:4700000,172.867952752895)
% --(axis cs:4600000,168.421936207105)
% --(axis cs:4500000,166.918141175658)
% --(axis cs:4400000,165.293590520395)
% --(axis cs:4300000,167.254784319868)
% --(axis cs:4200000,165.439824381711)
% --(axis cs:4100000,166.12211481421)
% --(axis cs:4000000,167.427784774868)
% --(axis cs:3900000,172.373403899079)
% --(axis cs:3800000,167.403146188421)
% --(axis cs:3700000,168.22384956921)
% --(axis cs:3600000,166.331141149342)
% --(axis cs:3500000,168.562788745)
% --(axis cs:3400000,166.193275006842)
% --(axis cs:3300000,166.983706229079)
% --(axis cs:3200000,165.521067781447)
% --(axis cs:3100000,168.072141638684)
% --(axis cs:3000000,169.459156905526)
% --(axis cs:2900000,168.490037272895)
% --(axis cs:2800000,166.058613221053)
% --(axis cs:2700000,163.618144497895)
% --(axis cs:2600000,169.559745923816)
% --(axis cs:2500000,165.048331346316)
% --(axis cs:2400000,169.097765499868)
% --(axis cs:2300000,168.803507701842)
% --(axis cs:2200000,161.820964829342)
% --(axis cs:2100000,156.013882682895)
% --(axis cs:2000000,160.352739699342)
% --(axis cs:1900000,156.791177002632)
% --(axis cs:1800000,152.629166605132)
% --(axis cs:1700000,154.867432687368)
% --(axis cs:1600000,154.723464218289)
% --(axis cs:1500000,149.356843310132)
% --(axis cs:1400000,148.243596256974)
% --(axis cs:1300000,147.611290267105)
% --(axis cs:1200000,145.943365857237)
% --(axis cs:1100000,153.292465386974)
% --(axis cs:1000000,154.932609070132)
% --(axis cs:900000,159.122931770395)
% --(axis cs:800000,171.622078041842)
% --(axis cs:700000,177.165718908947)
% --(axis cs:600000,169.403669079342)
% --(axis cs:500000,161.995771282632)
% --(axis cs:400000,201.052062118026)
% --(axis cs:300000,168.747996921184)
% --(axis cs:200000,160.456401131053)
% --(axis cs:100000,179.900044115263)
% --(axis cs:0,307.735427554474)
% --cycle;

% \addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 277.677262031579
% 100000 136.369716578947
% 200000 125.144013231579
% 300000 130.588727168421
% 400000 153.894515615789
% 500000 123.308878231579
% 600000 132.956665168421
% 700000 142.809484489474
% 800000 134.557772589474
% 900000 127.380740252632
% 1000000 125.319455347368
% 1100000 125.084058715789
% 1200000 118.783387636842
% 1300000 119.028121610526
% 1400000 121.360199410526
% 1500000 120.388333568421
% 1600000 123.305100152632
% 1700000 124.296541447368
% 1800000 123.507307052632
% 1900000 126.062647736842
% 2000000 127.251377673684
% 2100000 125.392146005263
% 2200000 131.359158478947
% 2300000 137.421749815789
% 2400000 138.533997836842
% 2500000 132.249033336842
% 2600000 136.567657294737
% 2700000 133.156066631579
% 2800000 135.524711684211
% 2900000 136.349024047368
% 3000000 136.716728863158
% 3100000 135.525699294737
% 3200000 133.950743873684
% 3300000 133.825768810526
% 3400000 133.692904989474
% 3500000 134.645589757895
% 3600000 133.994377326316
% 3700000 135.247342263158
% 3800000 134.520556036842
% 3900000 137.333521331579
% 4000000 134.6711945
% 4100000 132.520193063158
% 4200000 132.719961894737
% 4300000 134.477443405263
% 4400000 134.698874094737
% 4500000 134.085000831579
% 4600000 135.489765610526
% 4700000 137.236056868421
% 4800000 136.352449978947
% 4900000 136.003399521053
% };

\end{axis}
\end{tikzpicture}


==> images/openai/legend.tex <==
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 

\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C0}
    \addlegendentry{Vlearn};
    \addlegendimage{C1}
    \addlegendentry{SAC};
    \addlegendimage{C5}
    \addlegendentry{MPO};
    \addlegendimage{C7}
    \addlegendentry{PPO};
    \addlegendimage{C2}
    \addlegendentry{TRPL};
    \addlegendimage{C4}
    \addlegendentry{V-trace};
    % \addlegendimage{C6}
    % \addlegendentry{no IS};

    % \addlegendimage{C5}
    % \addlegendentry{Vlearn + PPO};
    \end{axis}
\end{tikzpicture}

==> images/openai/legend_block.tex <==
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 

\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=2, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,
            % draw=lightgray204,
            % fill opacity=0.8,
            % draw opacity=1,
            % text opacity=1,
        }
    },
    ]
    \addlegendimage{C0}
    \addlegendentry{Vlearn};
    \addlegendimage{C1}
    \addlegendentry{SAC};
    \addlegendimage{C5}
    \addlegendentry{MPO};
    \addlegendimage{C7}
    \addlegendentry{PPO};
    \addlegendimage{C2}
    \addlegendentry{TRPL};
    \addlegendimage{C4}
    \addlegendentry{V-trace};
    % \addlegendimage{C6}
    % \addlegendentry{no IS};

    % \addlegendimage{C5}
    % \addlegendentry{Vlearn + PPO};
    \end{axis}
\end{tikzpicture}

==> images/openai/walker2d.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}'=[font=\sffamily\scriptsize] 
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
width=0.33\textwidth,
height=3.5cm,
xlabel shift=-0.2cm,
ylabel shift=-0.15cm,
title style={yshift=-0.25cm},
title={Walker2D-v4},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
scaled x ticks=false,
xtick={0,1000000,2000000,3000000},
xticklabels={0,1,2,3},
xlabel={Env. Steps $(\times 10^6)$},
xmajorgrids,
xmin=-100000, xmax=3100000,
xtick style={color=black},
% xtick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
% xticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={darkgray176},
scaled y ticks=true,
% yticklabels={,0,2,4,6,8,10},
ylabel={Reward},
ymajorgrids,
ymin=-223.449084391109, ymax=5936.75225954924,
ytick style={color=black}
]
\path [draw=C1, fill=C1, opacity=0.2]
(axis cs:0,407.02032099325)
--(axis cs:0,258.885170106417)
--(axis cs:125000,653.737888492833)
--(axis cs:250000,1605.20182837925)
--(axis cs:375000,2648.88550140508)
--(axis cs:500000,2989.4366467665)
--(axis cs:625000,3430.37816051375)
--(axis cs:750000,3870.31721768317)
--(axis cs:875000,3882.23763332742)
--(axis cs:1000000,3909.657800343)
--(axis cs:1125000,3696.092120097)
--(axis cs:1250000,3825.52873820517)
--(axis cs:1375000,3929.38897793775)
--(axis cs:1500000,4145.12483889092)
--(axis cs:1625000,4066.47901684192)
--(axis cs:1750000,4270.87285131558)
--(axis cs:1875000,4512.66300366875)
--(axis cs:2000000,4266.76862048092)
--(axis cs:2125000,4540.09581259383)
--(axis cs:2250000,4971.33204007158)
--(axis cs:2375000,4660.07159650825)
--(axis cs:2500000,4982.38634395092)
--(axis cs:2625000,4991.28252856733)
--(axis cs:2750000,5070.16935321975)
--(axis cs:2875000,4209.49202687042)
--(axis cs:2875000,5215.82748023942)
--(axis cs:2875000,5215.82748023942)
--(axis cs:2750000,5422.82232793533)
--(axis cs:2625000,5375.103701195)
--(axis cs:2500000,5318.04063649525)
--(axis cs:2375000,5263.1992359175)
--(axis cs:2250000,5287.15787123517)
--(axis cs:2125000,5161.72514886958)
--(axis cs:2000000,4990.61053549458)
--(axis cs:1875000,4956.59032268925)
--(axis cs:1750000,4911.4197022115)
--(axis cs:1625000,4794.760492122)
--(axis cs:1500000,4821.00649273558)
--(axis cs:1375000,4658.90099636733)
--(axis cs:1250000,4488.85994341342)
--(axis cs:1125000,4454.65046403025)
--(axis cs:1000000,4477.51512266908)
--(axis cs:875000,4344.41437402392)
--(axis cs:750000,4272.94504559192)
--(axis cs:625000,4013.16229227383)
--(axis cs:500000,3585.70267990925)
--(axis cs:375000,3313.05368470058)
--(axis cs:250000,2277.212587603)
--(axis cs:125000,981.559374171417)
--(axis cs:0,407.02032099325)
--cycle;

\addplot [very thick, C1, mark=*, mark size=0, mark options={solid}]
table {%
0 331.56387696
125000 800.407336423333
250000 1942.54330587
375000 2982.38254161
500000 3316.24972674667
625000 3742.43422781
750000 4085.77948939
875000 4121.43860845667
1000000 4206.85696892667
1125000 4106.59231850333
1250000 4198.97363352333
1375000 4325.25472148
1500000 4527.87358911333
1625000 4476.67989161
1750000 4615.17921343333
1875000 4747.79123408333
2000000 4665.56165485667
2125000 4875.86693159
2250000 5133.27591296333
2375000 5009.40179273667
2500000 5154.01097019667
2625000 5192.71713055333
2750000 5250.35951322
2875000 4760.77596203
};
%\addlegendentry{SAC}

% Vlearn
\path [draw=C0, fill=C0, opacity=0.2]
(axis cs:0,327.63791967975)
--(axis cs:0,292.050881808)
--(axis cs:125000,426.407697572)
--(axis cs:250000,627.84055864125)
--(axis cs:375000,1000.75572221)
--(axis cs:500000,1345.07961582225)
--(axis cs:625000,1687.0169440655)
--(axis cs:750000,2320.23051091825)
--(axis cs:875000,1988.3245235805)
--(axis cs:1000000,2385.26486728)
--(axis cs:1125000,2682.43385701775)
--(axis cs:1250000,3222.79222628725)
--(axis cs:1375000,3317.69227039425)
--(axis cs:1500000,3908.52586922575)
--(axis cs:1625000,3962.46837503275)
--(axis cs:1750000,4143.54507894575)
--(axis cs:1875000,4049.186277365)
--(axis cs:2000000,4230.25968723575)
--(axis cs:2125000,4174.967280455)
--(axis cs:2250000,4235.295556447)
--(axis cs:2375000,3745.49338534425)
--(axis cs:2500000,3787.36128078)
--(axis cs:2625000,3742.682730704)
--(axis cs:2750000,3790.100989533)
--(axis cs:2875000,3643.75423603)
--(axis cs:3000000,3721.12779586225)
% --(axis cs:3125000,3598.15135199825)
% --(axis cs:3250000,3638.780861658)
% --(axis cs:3375000,3665.9114757765)
% --(axis cs:3500000,3686.1909401)
% --(axis cs:3625000,3582.591661394)
% --(axis cs:3750000,3615.77437922025)
% --(axis cs:3875000,3643.3392586335)
% --(axis cs:4000000,3688.3661631675)
% --(axis cs:4125000,3817.2337647575)
% --(axis cs:4250000,3549.551222909)
% --(axis cs:4375000,3838.40619131175)
% --(axis cs:4500000,3060.776998566)
% --(axis cs:4625000,3749.4295948665)
% --(axis cs:4750000,3834.06593429)
% --(axis cs:4875000,3953.35537903775)
% --(axis cs:5000000,4038.840773468)
% --(axis cs:5000000,5139.86537151975)
% --(axis cs:5000000,5139.86537151975)
% --(axis cs:4875000,5124.65708289375)
% --(axis cs:4750000,5026.95153289625)
% --(axis cs:4625000,5160.4001052735)
% --(axis cs:4500000,4902.73602843375)
% --(axis cs:4375000,5127.99308777275)
% --(axis cs:4250000,5134.37013197825)
% --(axis cs:4125000,5140.4246674925)
% --(axis cs:4000000,5075.1077178885)
% --(axis cs:3875000,5081.9386764785)
% --(axis cs:3750000,5035.65018442975)
% --(axis cs:3625000,5093.15423742175)
% --(axis cs:3500000,5060.56572769825)
% --(axis cs:3375000,5042.41473219425)
% --(axis cs:3250000,5041.76864344525)
% --(axis cs:3125000,4967.74171481875)
--(axis cs:3000000,4999.839664475)
--(axis cs:2875000,4932.34664990625)
--(axis cs:2750000,4984.58469202825)
--(axis cs:2625000,4980.55477383)
--(axis cs:2500000,4938.7099051415)
--(axis cs:2375000,4818.036320791)
--(axis cs:2250000,4915.1927531025)
--(axis cs:2125000,4869.458109267)
--(axis cs:2000000,4849.518210246)
--(axis cs:1875000,4811.3556362355)
--(axis cs:1750000,4735.55233316975)
--(axis cs:1625000,4628.97351868575)
--(axis cs:1500000,4606.7374113495)
--(axis cs:1375000,4527.3243243795)
--(axis cs:1250000,4516.7489432365)
--(axis cs:1125000,4375.0482190835)
--(axis cs:1000000,3955.0645576865)
--(axis cs:875000,3824.30748456)
--(axis cs:750000,3925.43589293)
--(axis cs:625000,3639.84982644025)
--(axis cs:500000,3315.166348705)
--(axis cs:375000,2607.27112781475)
--(axis cs:250000,1594.61556583975)
--(axis cs:125000,686.8316741245)
--(axis cs:0,327.63791967975)
--cycle;

\addplot [very thick, C0, mark=*, mark size=0, mark options={solid}]
table {%
0 309.7399268
125000 548.45306613
250000 1041.63526589
375000 1750.33840267
500000 2328.72515652
625000 2670.42238016
750000 3156.26642123
875000 2926.51958694
1000000 3219.86475955
1125000 3608.37838801
1250000 3944.7480531
1375000 4004.80031956
1500000 4266.15122386
1625000 4287.01472273
1750000 4440.15833759
1875000 4438.49990063
2000000 4542.59215778
2125000 4528.58055181
2250000 4584.45925834
2375000 4359.16428515
2500000 4429.8089334
2625000 4455.5634721
2750000 4473.73853263
2875000 4397.25983977
3000000 4463.82163792
% 3125000 4365.60710725
% 3250000 4468.23945615
% 3375000 4463.90707395
% 3500000 4480.37780379
% 3625000 4479.94039235
% 3750000 4461.41789057
% 3875000 4496.58436591
% 4000000 4527.59988459
% 4125000 4581.25249881
% 4250000 4475.98240692
% 4375000 4596.35417015
% 4500000 4052.51936544
% 4625000 4580.90594848
% 4750000 4517.35325138
% 4875000 4589.4354105
% 5000000 4670.1981594
};
%\addlegendentry{Vlearn}

% Vtrace 
\path [draw=C4, fill=C4, opacity=0.2]
(axis cs:0,364.53849952)
--(axis cs:0,292.47157016)
--(axis cs:100000,359.37948994875)
--(axis cs:200000,407.50609729025)
--(axis cs:300000,425.33645024975)
--(axis cs:400000,394.37272504275)
--(axis cs:500000,255.661569599)
--(axis cs:600000,253.004987515)
--(axis cs:700000,192.691724676)
--(axis cs:800000,171.85757369675)
--(axis cs:900000,123.465518162)
--(axis cs:1000000,104.172055724)
--(axis cs:1100000,85.93430314)
--(axis cs:1200000,67.00994667)
--(axis cs:1300000,63.67638490225)
--(axis cs:1400000,62.17447968025)
--(axis cs:1500000,64.4864797165)
--(axis cs:1600000,27.4867277315)
--(axis cs:1700000,27.99897255125)
--(axis cs:1800000,31.68965567325)
--(axis cs:1900000,25.165397308)
--(axis cs:2000000,24.8313657555)
--(axis cs:2100000,24.6507954265)
--(axis cs:2200000,23.76991426975)
--(axis cs:2300000,24.553611345)
--(axis cs:2400000,20.75570494)
--(axis cs:2500000,26.296505187)
--(axis cs:2600000,26.0068928105)
--(axis cs:2700000,22.7908962000001)
--(axis cs:2800000,25.1020893175)
--(axis cs:2900000,25.0041993035)
--(axis cs:2900000,1142.062291033)
--(axis cs:2900000,1142.062291033)
--(axis cs:2800000,1238.36313306025)
--(axis cs:2700000,1269.958369922)
--(axis cs:2600000,695.8276936825)
--(axis cs:2500000,730.58377028275)
--(axis cs:2400000,589.98967136075)
--(axis cs:2300000,1194.71633943625)
--(axis cs:2200000,789.78821913725)
--(axis cs:2100000,375.09420606875)
--(axis cs:2000000,321.190921177)
--(axis cs:1900000,298.76040696575)
--(axis cs:1800000,281.7843427835)
--(axis cs:1700000,265.030873321)
--(axis cs:1600000,250.7946738415)
--(axis cs:1500000,280.7890087745)
--(axis cs:1400000,270.2171434705)
--(axis cs:1300000,258.39384306775)
--(axis cs:1200000,254.68021488125)
--(axis cs:1100000,241.20524921525)
--(axis cs:1000000,254.08437594525)
--(axis cs:900000,302.20347710225)
--(axis cs:800000,391.0806749265)
--(axis cs:700000,445.6332419875)
--(axis cs:600000,493.7745018775)
--(axis cs:500000,462.58971324975)
--(axis cs:400000,476.641916296)
--(axis cs:300000,549.66128963675)
--(axis cs:200000,513.75292130825)
--(axis cs:100000,449.8869198785)
--(axis cs:0,364.53849952)
--cycle;

\addplot [very thick, C4, mark=*, mark size=0, mark options={solid}]
table {%
0 326.45622999
100000 407.64178011
200000 457.91547402
300000 486.17748531
400000 438.97587919
500000 363.88979996
600000 376.88709673
700000 322.51285066
800000 281.33466848
900000 212.87916555
1000000 172.64406584
1100000 159.28790812
1200000 150.77694309
1300000 151.03850272
1400000 154.48284622
1500000 159.419095
1600000 122.43340522
1700000 127.22255087
1800000 138.305331
1900000 132.5763841
2000000 139.52483849
2100000 160.33644106
2200000 295.62931228
2300000 430.80552532
2400000 232.81569671
2500000 277.16151603
2600000 268.79113255
2700000 456.27339799
2800000 445.43082181
2900000 416.64790594
};
%\addlegendentry{Vlearn - vtrace}

\path [draw=C7, fill=C7, opacity=0.2]
(axis cs:0,291.951263134875)
--(axis cs:0,277.22730916025)
--(axis cs:256000,1139.08573395525)
--(axis cs:512000,2382.01976354187)
--(axis cs:768000,3104.888913108)
--(axis cs:1024000,3002.25921270738)
--(axis cs:1280000,2906.6288797055)
--(axis cs:1536000,3447.7674921185)
--(axis cs:1792000,3456.86131372562)
--(axis cs:2048000,3352.30510591312)
--(axis cs:2304000,3689.601033674)
--(axis cs:2560000,3783.0086640315)
--(axis cs:2816000,3468.73243367338)
--(axis cs:3072000,3115.52315794)
% --(axis cs:3328000,3161.58647569575)
% --(axis cs:3584000,3275.91809392125)
% --(axis cs:3840000,3129.57128241325)
% --(axis cs:4096000,3010.48796627887)
% --(axis cs:4352000,2879.69769085375)
% --(axis cs:4608000,3398.48373733)
% --(axis cs:4864000,2911.35375139575)
% --(axis cs:5120000,2776.91080109063)
% --(axis cs:5376000,2907.931334388)
% --(axis cs:5632000,3129.46382790862)
% --(axis cs:5888000,2888.76927059525)
% --(axis cs:6144000,3027.56839441688)
% --(axis cs:6400000,3121.32592378137)
% --(axis cs:6656000,2871.86480033788)
% --(axis cs:6912000,3016.68635462388)
% --(axis cs:7168000,2947.75158406675)
% --(axis cs:7424000,3089.99975915475)
% --(axis cs:7680000,3121.00683857513)
% --(axis cs:7936000,3068.60977929938)
% --(axis cs:8192000,2837.07329809888)
% --(axis cs:8448000,3090.59634399313)
% --(axis cs:8704000,2946.3352413905)
% --(axis cs:8960000,3199.68161348213)
% --(axis cs:9216000,3181.317695344)
% --(axis cs:9472000,3206.784462441)
% --(axis cs:9728000,3173.89433056413)
% --(axis cs:9984000,3108.5525140615)
% --(axis cs:9984000,3786.35502920925)
% --(axis cs:9984000,3786.35502920925)
% --(axis cs:9728000,3769.402473871)
% --(axis cs:9472000,3990.0497097245)
% --(axis cs:9216000,3949.58316601988)
% --(axis cs:8960000,3898.59374690825)
% --(axis cs:8704000,3556.52780803963)
% --(axis cs:8448000,3838.93389938025)
% --(axis cs:8192000,3457.77579565)
% --(axis cs:7936000,3686.65102441613)
% --(axis cs:7680000,3827.13945447663)
% --(axis cs:7424000,3826.497375394)
% --(axis cs:7168000,3990.2591936215)
% --(axis cs:6912000,3830.35727198288)
% --(axis cs:6656000,3787.9887259625)
% --(axis cs:6400000,3846.10512010313)
% --(axis cs:6144000,3797.69891551112)
% --(axis cs:5888000,3688.14748247763)
% --(axis cs:5632000,3743.15976543025)
% --(axis cs:5376000,3817.75422439312)
% --(axis cs:5120000,3880.90099127513)
% --(axis cs:4864000,3869.4010279245)
% --(axis cs:4608000,4014.18869985675)
% --(axis cs:4352000,3637.25828135512)
% --(axis cs:4096000,3861.94077431875)
% --(axis cs:3840000,3958.023362328)
% --(axis cs:3584000,3982.58924537237)
% --(axis cs:3328000,3944.34687655912)
--(axis cs:3072000,3997.39958891625)
--(axis cs:2816000,4366.93053228575)
--(axis cs:2560000,4459.4043077685)
--(axis cs:2304000,4401.82808213325)
--(axis cs:2048000,4227.54245458838)
--(axis cs:1792000,4330.34611085012)
--(axis cs:1536000,4267.80637301587)
--(axis cs:1280000,4051.11695276863)
--(axis cs:1024000,3863.03797009687)
--(axis cs:768000,3890.251152278)
--(axis cs:512000,3364.20748907887)
--(axis cs:256000,1944.48597100412)
--(axis cs:0,291.951263134875)
--cycle;

\addplot [very thick, C7, mark=*, mark size=0, mark options={solid}]
table {%
0 284.214508915
256000 1520.574684765
512000 2887.80484116
768000 3523.198465875
1024000 3454.14004921
1280000 3513.820466385
1536000 3872.19118431
1792000 3915.06917533
2048000 3810.800199605
2304000 4039.842478295
2560000 4133.073869885
2816000 3947.097025395
3072000 3579.708231075
% 3328000 3553.185759805
% 3584000 3635.75103108
% 3840000 3543.83824228
% 4096000 3428.052932595
% 4352000 3260.31311696
% 4608000 3708.34636028
% 4864000 3380.187074855
% 5120000 3360.659539805
% 5376000 3385.27567
% 5632000 3438.922079115
% 5888000 3276.89837948
% 6144000 3421.30134741
% 6400000 3472.31055293
% 6656000 3355.05177441
% 6912000 3450.722034025
% 7168000 3481.290884365
% 7424000 3460.865516625
% 7680000 3470.128809105
% 7936000 3384.935654555
% 8192000 3152.20708307
% 8448000 3462.346803295
% 8704000 3243.042179595
% 8960000 3557.63658259
% 9216000 3578.91079229
% 9472000 3619.41859739
% 9728000 3476.6399763
% 9984000 3444.484564615
};
%\addlegendentry{PPO}

\path [draw=C2, fill=C2, opacity=0.2]
(axis cs:0,331.63278475575)
--(axis cs:0,309.32034874775)
--(axis cs:256000,927.330288217125)
--(axis cs:512000,1829.80993293575)
--(axis cs:768000,2066.08650448713)
--(axis cs:1024000,2894.83985307775)
--(axis cs:1280000,3110.81197217062)
--(axis cs:1536000,3214.9809800225)
--(axis cs:1792000,3129.30029582638)
--(axis cs:2048000,3213.28137227425)
--(axis cs:2304000,3123.778921909)
--(axis cs:2560000,3560.89640303063)
--(axis cs:2816000,3336.947116534)
--(axis cs:3072000,3223.10583527738)
% --(axis cs:3328000,3236.32959405875)
% --(axis cs:3584000,3552.46936581775)
% --(axis cs:3840000,3704.49678789288)
% --(axis cs:4096000,3697.5730460155)
% --(axis cs:4352000,3746.56852040325)
% --(axis cs:4608000,3467.35221050813)
% --(axis cs:4864000,3607.21942444725)
% --(axis cs:5120000,3815.95146738312)
% --(axis cs:5376000,3638.831550694)
% --(axis cs:5632000,3702.069912255)
% --(axis cs:5888000,3781.89398419388)
% --(axis cs:6144000,3672.6312131795)
% --(axis cs:6400000,3780.02242611188)
% --(axis cs:6656000,3706.87058888675)
% --(axis cs:6912000,3356.11673989975)
% --(axis cs:7168000,3870.945636752)
% --(axis cs:7424000,3349.86277225975)
% --(axis cs:7680000,3843.118267445)
% --(axis cs:7936000,3442.16462001538)
% --(axis cs:8192000,3725.96018969512)
% --(axis cs:8448000,3779.5677096415)
% --(axis cs:8704000,3596.82586425038)
% --(axis cs:8960000,3566.09539911675)
% --(axis cs:9216000,3383.6650994655)
% --(axis cs:9472000,3690.99263116488)
% --(axis cs:9728000,3625.3258209395)
% --(axis cs:9984000,3448.74074776387)
% --(axis cs:9984000,4063.61212880175)
% --(axis cs:9984000,4063.61212880175)
% --(axis cs:9728000,4304.68082536125)
% --(axis cs:9472000,4250.5916441625)
% --(axis cs:9216000,4161.55801886825)
% --(axis cs:8960000,4212.18332184)
% --(axis cs:8704000,4267.0036593645)
% --(axis cs:8448000,4441.76089264188)
% --(axis cs:8192000,4324.50544339125)
% --(axis cs:7936000,4052.92303491225)
% --(axis cs:7680000,4307.675017576)
% --(axis cs:7424000,4173.25515591862)
% --(axis cs:7168000,4417.04856449413)
% --(axis cs:6912000,4140.61588693675)
% --(axis cs:6656000,4330.56736282975)
% --(axis cs:6400000,4327.42725858438)
% --(axis cs:6144000,4297.80160063137)
% --(axis cs:5888000,4482.56130140637)
% --(axis cs:5632000,4186.86144343112)
% --(axis cs:5376000,4400.216025897)
% --(axis cs:5120000,4491.05675797912)
% --(axis cs:4864000,4209.92186719362)
% --(axis cs:4608000,4229.20161529075)
% --(axis cs:4352000,4255.202306807)
% --(axis cs:4096000,4418.70560709662)
% --(axis cs:3840000,4381.53418717875)
% --(axis cs:3584000,4169.47005737863)
% --(axis cs:3328000,3972.28494672075)
--(axis cs:3072000,3998.67130761287)
--(axis cs:2816000,4161.93798405488)
--(axis cs:2560000,4236.3646241055)
--(axis cs:2304000,3927.91829738937)
--(axis cs:2048000,4046.9598576125)
--(axis cs:1792000,4072.68593950562)
--(axis cs:1536000,4081.31532040762)
--(axis cs:1280000,3933.219828388)
--(axis cs:1024000,3696.222896135)
--(axis cs:768000,3052.3467353875)
--(axis cs:512000,2867.64568814462)
--(axis cs:256000,1622.63790379975)
--(axis cs:0,331.63278475575)
--cycle;

\addplot [very thick, C2, mark=*, mark size=0, mark options={solid}]
table {%
0 320.82539395
256000 1256.46082429
512000 2351.56415042
768000 2552.09222368
1024000 3322.15740824
1280000 3546.90843989
1536000 3672.416466615
1792000 3614.982258885
2048000 3654.226969885
2304000 3530.954567975
2560000 3921.30092863
2816000 3779.46219666
3072000 3638.17484733
% 3328000 3607.36579089
% 3584000 3882.031175425
% 3840000 4057.208343515
% 4096000 4074.746402155
% 4352000 4012.158539535
% 4608000 3867.726854815
% 4864000 3920.26645319
% 5120000 4158.08843097
% 5376000 4049.50922091
% 5632000 3952.58510292
% 5888000 4151.20553578
% 6144000 3991.24484115
% 6400000 4054.84497787
% 6656000 4021.586443845
% 6912000 3767.810959475
% 7168000 4167.162865765
% 7424000 3759.47154709
% 7680000 4092.04032727
% 7936000 3754.088190385
% 8192000 4046.26287093
% 8448000 4129.43450195
% 8704000 3930.912754335
% 8960000 3897.854183685
% 9216000 3777.795154535
% 9472000 3976.13459239
% 9728000 3972.994225825
% 9984000 3773.930500145
};
%\addlegendentry{TRPL}
%MPO


\path [fill=C5, fill opacity=0.2]
(axis cs:20000,302.505936765242)
--(axis cs:20000,265.599550106176)
--(axis cs:120000,328.157920673974)
--(axis cs:220000,436.743726821359)
--(axis cs:320000,646.071361792602)
--(axis cs:420000,1345.61619630026)
--(axis cs:520000,1795.05551804008)
--(axis cs:620000,2048.85813833139)
--(axis cs:720000,2506.9348556268)
--(axis cs:820000,2633.24842352288)
--(axis cs:920000,2681.04781899083)
--(axis cs:1020000,3550.8802371379)
--(axis cs:1120000,3576.28347386061)
--(axis cs:1220000,3253.15064483845)
--(axis cs:1320000,3376.38935757987)
--(axis cs:1420000,3331.72990405582)
--(axis cs:1520000,3717.60611006516)
--(axis cs:1620000,3819.84964600029)
--(axis cs:1720000,4486.40750435607)
--(axis cs:1820000,4324.42799630588)
--(axis cs:1920000,4576.03484349757)
--(axis cs:2020000,4598.4621127837)
--(axis cs:2120000,4444.40659285912)
--(axis cs:2220000,4637.5120637157)
--(axis cs:2320000,4711.57384266827)
--(axis cs:2420000,4724.51644331096)
--(axis cs:2520000,4266.9387297666)
--(axis cs:2620000,4534.58431536303)
--(axis cs:2720000,4564.89025961304)
--(axis cs:2820000,4374.72214375216)
--(axis cs:2920000,4887.84506976574)
--(axis cs:3020000,4747.79272624587)
--(axis cs:3020000,5556.18737309676)
--(axis cs:3020000,5556.18737309676)
--(axis cs:2920000,5302.01829176435)
--(axis cs:2820000,5547.46292325819)
--(axis cs:2720000,5378.55068308771)
--(axis cs:2620000,5537.95005237048)
--(axis cs:2520000,5417.9431749191)
--(axis cs:2420000,5422.84076554061)
--(axis cs:2320000,5568.75810827904)
--(axis cs:2220000,5399.57466352093)
--(axis cs:2120000,5489.39544689709)
--(axis cs:2020000,5267.01306195627)
--(axis cs:1920000,5300.71550545918)
--(axis cs:1820000,5144.14182119884)
--(axis cs:1720000,5210.70825207384)
--(axis cs:1620000,4731.23022259753)
--(axis cs:1520000,4907.65424618795)
--(axis cs:1420000,5092.47271207639)
--(axis cs:1320000,4483.57669799255)
--(axis cs:1220000,4751.21173755569)
--(axis cs:1120000,4675.98452310263)
--(axis cs:1020000,4659.69237293193)
--(axis cs:920000,4338.74973192668)
--(axis cs:820000,4259.62942501371)
--(axis cs:720000,4250.21551111355)
--(axis cs:620000,3956.66116400091)
--(axis cs:520000,3218.9860665481)
--(axis cs:420000,3257.69100556549)
--(axis cs:320000,2368.58668048807)
--(axis cs:220000,1014.05628982386)
--(axis cs:120000,452.873472127651)
--(axis cs:20000,302.505936765242)
--cycle;

\addplot [very thick, C5]
table {%
20000 281.542080180054
120000 383.562894565674
220000 634.488256111462
320000 1360.36487481517
420000 2036.16896198751
520000 2617.05396294863
620000 2777.78303678032
720000 3211.92447461249
820000 3623.04657161136
920000 3690.75350126048
1020000 4089.09757082991
1120000 4171.98637840335
1220000 4264.65950039669
1320000 3871.94582732263
1420000 4332.28581019411
1520000 4533.82472035177
1620000 4380.56845404928
1720000 4946.94346614202
1820000 4799.96127770354
1920000 4976.28127981851
2020000 5060.90816914632
2120000 4982.88482976542
2220000 5173.85992097974
2320000 5191.35067542495
2420000 5057.32136231927
2520000 4879.59258973248
2620000 5177.89504618769
2720000 5153.79936417769
2820000 4972.75899288443
2920000 5048.68838501282
3020000 5275.5453671238
};

% \path [draw=C6, fill=C6, opacity=0.2]
% (axis cs:0,343.7529612465)
% --(axis cs:0,296.94179682525)
% --(axis cs:250000,480.0135857575)
% --(axis cs:500000,528.9128906725)
% --(axis cs:750000,592.96350554875)
% --(axis cs:1000000,742.65377244425)
% --(axis cs:1250000,850.49549094925)
% --(axis cs:1500000,914.1084853205)
% --(axis cs:1750000,1240.58670852525)
% --(axis cs:2000000,1153.08151687425)
% --(axis cs:2250000,1968.29386710125)
% --(axis cs:2500000,2276.189588243)
% --(axis cs:2750000,2335.64281131975)
% --(axis cs:3000000,2194.1326173975)
% --(axis cs:3000000,4180.773660907)
% --(axis cs:3000000,4180.773660907)
% --(axis cs:2750000,4213.131006813)
% --(axis cs:2500000,4181.64134832225)
% --(axis cs:2250000,4044.21095342075)
% --(axis cs:2000000,3370.11002943025)
% --(axis cs:1750000,3469.35360410475)
% --(axis cs:1500000,2901.717546981)
% --(axis cs:1250000,2408.5077097375)
% --(axis cs:1000000,1820.050262091)
% --(axis cs:750000,866.71640883975)
% --(axis cs:500000,641.9517083355)
% --(axis cs:250000,548.664282232)
% --(axis cs:0,343.7529612465)
% --cycle;

% \addplot [thick, C6, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 320.11262772
% 250000 509.2776816
% 500000 572.9010951
% 750000 653.14934443
% 1000000 983.99594781
% 1250000 1336.58385928
% 1500000 1659.79433111
% 1750000 2319.92421014
% 2000000 2327.70835749
% 2250000 3134.4501263
% 2500000 3603.64798633
% 2750000 3509.72805564
% 3000000 3488.34026255
% };

\end{axis}
\end{tikzpicture}


==> images/vlearn_vs_vtrace.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}'=[font=\footnotesize]
\pgfplotsset{every x tick label/.append style={font=\scriptsize}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize}}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.4cm}]
\nextgroupplot[
tick align=outside,
width=0.32\textwidth,
height=3.5cm,
tick pos=left,
title style={yshift=-1.5ex},
title={\(\displaystyle \rho=1.0\)},
x grid style={darkgray176},
xlabel={$V_{\theta}(s_t)$},
xmajorgrids,
xmin=-10.5, xmax=10.5,
ymin=-1, ymax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Critic Loss},
ymajorgrids,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
-15 361
-14.6969696969697 349.576675849403
-14.3939393939394 338.337006427916
-14.0909090909091 327.280991735537
-13.7878787878788 316.408631772268
-13.4848484848485 305.719926538108
-13.1818181818182 295.214876033058
-12.8787878787879 284.893480257117
-12.5757575757576 274.755739210285
-12.2727272727273 264.801652892562
-11.969696969697 255.031221303949
-11.6666666666667 245.444444444444
-11.3636363636364 236.04132231405
-11.0606060606061 226.821854912764
-10.7575757575758 217.786042240588
-10.4545454545455 208.933884297521
-10.1515151515152 200.265381083563
-9.84848484848485 191.780532598714
-9.54545454545454 183.479338842975
-9.24242424242424 175.361799816345
-8.93939393939394 167.427915518825
-8.63636363636364 159.677685950413
-8.33333333333333 152.111111111111
-8.03030303030303 144.728191000918
-7.72727272727273 137.528925619835
-7.42424242424242 130.51331496786
-7.12121212121212 123.681359044995
-6.81818181818182 117.03305785124
-6.51515151515152 110.568411386593
-6.21212121212121 104.287419651056
-5.90909090909091 98.1900826446281
-5.60606060606061 92.2764003673094
-5.3030303030303 86.5463728191001
-5 81
-4.6969696969697 75.6372819100092
-4.39393939393939 70.4582185491277
-4.09090909090909 65.4628099173554
-3.78787878787879 60.6510560146924
-3.48484848484848 56.0229568411387
-3.18181818181818 51.5785123966942
-2.87878787878788 47.317722681359
-2.57575757575758 43.2405876951332
-2.27272727272727 39.3471074380165
-1.96969696969697 35.6372819100092
-1.66666666666667 32.1111111111111
-1.36363636363636 28.7685950413223
-1.06060606060606 25.6097337006428
-0.757575757575758 22.6345270890725
-0.454545454545453 19.8429752066116
-0.15151515151515 17.2350780532599
0.151515151515152 14.8108356290174
0.454545454545455 12.5702479338843
0.757575757575758 10.5133149678604
1.06060606060606 8.64003673094581
1.36363636363636 6.9504132231405
1.66666666666667 5.44444444444444
1.96969696969697 4.12213039485767
2.27272727272727 2.98347107438016
2.57575757575758 2.02846648301193
2.87878787878788 1.25711662075298
3.18181818181818 0.669421487603303
3.48484848484848 0.265381083562902
3.78787878787879 0.0449954086317718
4.09090909090909 0.00826446280991718
4.39393939393939 0.155188246097337
4.6969696969697 0.485766758494034
5 1
5.3030303030303 1.69788797061525
5.60606060606061 2.57943067033976
5.90909090909091 3.64462809917356
6.21212121212121 4.89348025711662
6.51515151515152 6.32598714416896
6.81818181818182 7.94214876033059
7.12121212121212 9.74196510560147
7.42424242424243 11.7254361799816
7.72727272727273 13.8925619834711
8.03030303030303 16.2433425160698
8.33333333333334 18.7777777777778
8.63636363636364 21.495867768595
8.93939393939394 24.3976124885216
9.24242424242424 27.4830119375574
9.54545454545455 30.7520661157025
9.84848484848485 34.2047750229568
10.1515151515152 37.8411386593205
10.4545454545455 41.6611570247934
10.7575757575758 45.6648301193756
11.0606060606061 49.8521579430671
11.3636363636364 54.2231404958678
11.6666666666667 58.7777777777778
11.969696969697 63.516069788797
12.2727272727273 68.4380165289256
12.5757575757576 73.5436179981635
12.8787878787879 78.8328741965106
13.1818181818182 84.305785123967
13.4848484848485 89.9623507805326
13.7878787878788 95.8025711662076
14.0909090909091 101.826446280992
14.3939393939394 108.033976124885
14.6969696969697 114.425160697888
15 121
};
\addplot [ultra thick, dashed, darkorange25512714]
table {%
-15 361
-14.6969696969697 349.576675849403
-14.3939393939394 338.337006427916
-14.0909090909091 327.280991735537
-13.7878787878788 316.408631772268
-13.4848484848485 305.719926538108
-13.1818181818182 295.214876033058
-12.8787878787879 284.893480257117
-12.5757575757576 274.755739210285
-12.2727272727273 264.801652892562
-11.969696969697 255.031221303949
-11.6666666666667 245.444444444444
-11.3636363636364 236.04132231405
-11.0606060606061 226.821854912764
-10.7575757575758 217.786042240588
-10.4545454545455 208.933884297521
-10.1515151515152 200.265381083563
-9.84848484848485 191.780532598714
-9.54545454545454 183.479338842975
-9.24242424242424 175.361799816345
-8.93939393939394 167.427915518825
-8.63636363636364 159.677685950413
-8.33333333333333 152.111111111111
-8.03030303030303 144.728191000918
-7.72727272727273 137.528925619835
-7.42424242424242 130.51331496786
-7.12121212121212 123.681359044995
-6.81818181818182 117.03305785124
-6.51515151515152 110.568411386593
-6.21212121212121 104.287419651056
-5.90909090909091 98.1900826446281
-5.60606060606061 92.2764003673094
-5.3030303030303 86.5463728191001
-5 81
-4.6969696969697 75.6372819100092
-4.39393939393939 70.4582185491277
-4.09090909090909 65.4628099173554
-3.78787878787879 60.6510560146924
-3.48484848484848 56.0229568411387
-3.18181818181818 51.5785123966942
-2.87878787878788 47.317722681359
-2.57575757575758 43.2405876951332
-2.27272727272727 39.3471074380165
-1.96969696969697 35.6372819100092
-1.66666666666667 32.1111111111111
-1.36363636363636 28.7685950413223
-1.06060606060606 25.6097337006428
-0.757575757575758 22.6345270890725
-0.454545454545453 19.8429752066116
-0.15151515151515 17.2350780532599
0.151515151515152 14.8108356290174
0.454545454545455 12.5702479338843
0.757575757575758 10.5133149678604
1.06060606060606 8.64003673094581
1.36363636363636 6.9504132231405
1.66666666666667 5.44444444444444
1.96969696969697 4.12213039485767
2.27272727272727 2.98347107438016
2.57575757575758 2.02846648301193
2.87878787878788 1.25711662075298
3.18181818181818 0.669421487603303
3.48484848484848 0.265381083562902
3.78787878787879 0.0449954086317718
4.09090909090909 0.00826446280991718
4.39393939393939 0.155188246097337
4.6969696969697 0.485766758494034
5 1
5.3030303030303 1.69788797061525
5.60606060606061 2.57943067033976
5.90909090909091 3.64462809917356
6.21212121212121 4.89348025711662
6.51515151515152 6.32598714416896
6.81818181818182 7.94214876033059
7.12121212121212 9.74196510560147
7.42424242424243 11.7254361799816
7.72727272727273 13.8925619834711
8.03030303030303 16.2433425160698
8.33333333333334 18.7777777777778
8.63636363636364 21.495867768595
8.93939393939394 24.3976124885216
9.24242424242424 27.4830119375574
9.54545454545455 30.7520661157025
9.84848484848485 34.2047750229568
10.1515151515152 37.8411386593205
10.4545454545455 41.6611570247934
10.7575757575758 45.6648301193756
11.0606060606061 49.8521579430671
11.3636363636364 54.2231404958678
11.6666666666667 58.7777777777778
11.969696969697 63.516069788797
12.2727272727273 68.4380165289256
12.5757575757576 73.5436179981635
12.8787878787879 78.8328741965106
13.1818181818182 84.305785123967
13.4848484848485 89.9623507805326
13.7878787878788 95.8025711662076
14.0909090909091 101.826446280992
14.3939393939394 108.033976124885
14.6969696969697 114.425160697888
15 121
};
\addplot [ultra thick, dashed, black]
table {%
4 -1
4 10
};
\addplot [ultra thick, dotted, black]
table {%
-6 -1
-6 10
};


\nextgroupplot[
width=0.32\textwidth,
height=3.5cm,
tick align=outside,
tick pos=left,
title style={yshift=-1.5ex},
title={\(\displaystyle \rho=0.5\)},
x grid style={darkgray176},
xlabel={$V_{\theta}(s_t)$},
xmajorgrids,
yticklabels={,,},
xmin=-10.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-1, ymax=10,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
-15 180.5
-14.6969696969697 174.788337924702
-14.3939393939394 169.168503213958
-14.0909090909091 163.640495867769
-13.7878787878788 158.204315886134
-13.4848484848485 152.859963269054
-13.1818181818182 147.607438016529
-12.8787878787879 142.446740128558
-12.5757575757576 137.377869605142
-12.2727272727273 132.400826446281
-11.969696969697 127.515610651974
-11.6666666666667 122.722222222222
-11.3636363636364 118.020661157025
-11.0606060606061 113.410927456382
-10.7575757575758 108.893021120294
-10.4545454545455 104.46694214876
-10.1515151515152 100.132690541781
-9.84848484848485 95.8902662993572
-9.54545454545454 91.7396694214876
-9.24242424242424 87.6808999081726
-8.93939393939394 83.7139577594123
-8.63636363636364 79.8388429752066
-8.33333333333333 76.0555555555555
-8.03030303030303 72.3640955004591
-7.72727272727273 68.7644628099173
-7.42424242424242 65.2566574839302
-7.12121212121212 61.8406795224977
-6.81818181818182 58.5165289256198
-6.51515151515152 55.2842056932966
-6.21212121212121 52.143709825528
-5.90909090909091 49.095041322314
-5.60606060606061 46.1382001836547
-5.3030303030303 43.27318640955
-5 40.5
-4.6969696969697 37.8186409550046
-4.39393939393939 35.2291092745638
-4.09090909090909 32.7314049586777
-3.78787878787879 30.3255280073462
-3.48484848484848 28.0114784205693
-3.18181818181818 25.7892561983471
-2.87878787878788 23.6588613406795
-2.57575757575758 21.6202938475666
-2.27272727272727 19.6735537190083
-1.96969696969697 17.8186409550046
-1.66666666666667 16.0555555555556
-1.36363636363636 14.3842975206612
-1.06060606060606 12.8048668503214
-0.757575757575758 11.3172635445363
-0.454545454545453 9.92148760330578
-0.15151515151515 8.61753902662993
0.151515151515152 7.40541781450872
0.454545454545455 6.28512396694215
0.757575757575758 5.25665748393021
1.06060606060606 4.32001836547291
1.36363636363636 3.47520661157025
1.66666666666667 2.72222222222222
1.96969696969697 2.06106519742884
2.27272727272727 1.49173553719008
2.57575757575758 1.01423324150597
2.87878787878788 0.628558310376492
3.18181818181818 0.334710743801652
3.48484848484848 0.132690541781451
3.78787878787879 0.0224977043158859
4.09090909090909 0.00413223140495859
4.39393939393939 0.0775941230486687
4.6969696969697 0.242883379247017
5 0.5
5.3030303030303 0.848943985307624
5.60606060606061 1.28971533516988
5.90909090909091 1.82231404958678
6.21212121212121 2.44674012855831
6.51515151515152 3.16299357208448
6.81818181818182 3.97107438016529
7.12121212121212 4.87098255280073
7.42424242424243 5.86271808999082
7.72727272727273 6.94628099173553
8.03030303030303 8.1216712580349
8.33333333333334 9.3888888888889
8.63636363636364 10.7479338842975
8.93939393939394 12.1988062442608
9.24242424242424 13.7415059687787
9.54545454545455 15.3760330578512
9.84848484848485 17.1023875114784
10.1515151515152 18.9205693296602
10.4545454545455 20.8305785123967
10.7575757575758 22.8324150596878
11.0606060606061 24.9260789715335
11.3636363636364 27.1115702479339
11.6666666666667 29.3888888888889
11.969696969697 31.7580348943985
12.2727272727273 34.2190082644628
12.5757575757576 36.7718089990817
12.8787878787879 39.4164370982553
13.1818181818182 42.1528925619835
13.4848484848485 44.9811753902663
13.7878787878788 47.9012855831038
14.0909090909091 50.9132231404959
14.3939393939394 54.0169880624426
14.6969696969697 57.212580348944
15 60.5
};
\addplot [ultra thick, darkorange25512714]
table {%
-15 196
-14.6969696969697 187.606978879706
-14.3939393939394 179.397612488522
-14.0909090909091 171.371900826446
-13.7878787878788 163.52984389348
-13.4848484848485 155.871441689624
-13.1818181818182 148.396694214876
-12.8787878787879 141.105601469238
-12.5757575757576 133.998163452709
-12.2727272727273 127.074380165289
-11.969696969697 120.334251606979
-11.6666666666667 113.777777777778
-11.3636363636364 107.404958677686
-11.0606060606061 101.215794306703
-10.7575757575758 95.2102846648301
-10.4545454545455 89.3884297520661
-10.1515151515152 83.7502295684114
-9.84848484848485 78.2956841138659
-9.54545454545454 73.0247933884297
-9.24242424242424 67.9375573921028
-8.93939393939394 63.0339761248852
-8.63636363636364 58.3140495867769
-8.33333333333333 53.7777777777778
-8.03030303030303 49.425160697888
-7.72727272727273 45.2561983471074
-7.42424242424242 41.2708907254362
-7.12121212121212 37.4692378328742
-6.81818181818182 33.8512396694215
-6.51515151515152 30.4168962350781
-6.21212121212121 27.1662075298439
-5.90909090909091 24.099173553719
-5.60606060606061 21.2157943067034
-5.3030303030303 18.5160697887971
-5 16
-4.6969696969697 13.6675849403122
-4.39393939393939 11.5188246097337
-4.09090909090909 9.55371900826446
-3.78787878787879 7.7722681359045
-3.48484848484848 6.17447199265381
-3.18181818181818 4.7603305785124
-2.87878787878788 3.52984389348026
-2.57575757575758 2.48301193755739
-2.27272727272727 1.6198347107438
-1.96969696969697 0.940312213039484
-1.66666666666667 0.444444444444444
-1.36363636363636 0.132231404958677
-1.06060606060606 0.00367309458218548
-0.757575757575758 0.0587695133149678
-0.454545454545453 0.297520661157026
-0.15151515151515 0.719926538108358
0.151515151515152 1.32598714416896
0.454545454545455 2.11570247933884
0.757575757575758 3.089072543618
1.06060606060606 4.24609733700643
1.36363636363636 5.58677685950413
1.66666666666667 7.11111111111112
1.96969696969697 8.81910009182736
2.27272727272727 10.7107438016529
2.57575757575758 12.7860422405877
2.87878787878788 15.0449954086318
3.18181818181818 17.4876033057851
3.48484848484848 20.1138659320477
3.78787878787879 22.9237832874197
4.09090909090909 25.9173553719008
4.39393939393939 29.0945821854913
4.6969696969697 32.455463728191
5 36
5.3030303030303 39.7281910009183
5.60606060606061 43.6400367309458
5.90909090909091 47.7355371900827
6.21212121212121 52.0146923783287
6.51515151515152 56.4775022956841
6.81818181818182 61.1239669421488
7.12121212121212 65.9540863177227
7.42424242424243 70.9678604224059
7.72727272727273 76.1652892561983
8.03030303030303 81.5463728191001
8.33333333333334 87.1111111111112
8.63636363636364 92.8595041322314
8.93939393939394 98.791551882461
9.24242424242424 104.9072543618
9.54545454545455 111.206611570248
9.84848484848485 117.689623507805
10.1515151515152 124.356290174472
10.4545454545455 131.206611570248
10.7575757575758 138.240587695133
11.0606060606061 145.458218549128
11.3636363636364 152.859504132231
11.6666666666667 160.444444444444
11.969696969697 168.213039485767
12.2727272727273 176.165289256198
12.5757575757576 184.301193755739
12.8787878787879 192.620752984389
13.1818181818182 201.123966942149
13.4848484848485 209.810835629017
13.7878787878788 218.681359044995
14.0909090909091 227.735537190083
14.3939393939394 236.973370064279
14.6969696969697 246.394857667585
15 256
};
\addplot [ultra thick, dashed, black]
table {%
4.00000000000001 -1
4.00000000000001 10
};
\addplot [ultra thick, dotted, black]
table {%
-5.99999999999999 -1
-5.99999999999999 10
};


\nextgroupplot[
tick align=outside,
width=0.32\textwidth,
height=3.5cm,
tick pos=left,
yticklabels={,,},
title={\(\displaystyle \rho=0.1\)},
x grid style={darkgray176},
xlabel={$V_{\theta}(s_t)$},
title style={yshift=-1.5ex},
xmajorgrids,
xmin=-10.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-1, ymax=10,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
-15 36.1
-14.6969696969697 34.9576675849403
-14.3939393939394 33.8337006427916
-14.0909090909091 32.7280991735537
-13.7878787878788 31.6408631772268
-13.4848484848485 30.5719926538108
-13.1818181818182 29.5214876033058
-12.8787878787879 28.4893480257117
-12.5757575757576 27.4755739210285
-12.2727272727273 26.4801652892562
-11.969696969697 25.5031221303949
-11.6666666666667 24.5444444444444
-11.3636363636364 23.604132231405
-11.0606060606061 22.6821854912764
-10.7575757575758 21.7786042240588
-10.4545454545455 20.8933884297521
-10.1515151515152 20.0265381083563
-9.84848484848485 19.1780532598714
-9.54545454545454 18.3479338842975
-9.24242424242424 17.5361799816345
-8.93939393939394 16.7427915518825
-8.63636363636364 15.9677685950413
-8.33333333333333 15.2111111111111
-8.03030303030303 14.4728191000918
-7.72727272727273 13.7528925619835
-7.42424242424242 13.051331496786
-7.12121212121212 12.3681359044995
-6.81818181818182 11.703305785124
-6.51515151515152 11.0568411386593
-6.21212121212121 10.4287419651056
-5.90909090909091 9.81900826446281
-5.60606060606061 9.22764003673094
-5.3030303030303 8.65463728191001
-5 8.1
-4.6969696969697 7.56372819100092
-4.39393939393939 7.04582185491277
-4.09090909090909 6.54628099173554
-3.78787878787879 6.06510560146924
-3.48484848484848 5.60229568411387
-3.18181818181818 5.15785123966942
-2.87878787878788 4.7317722681359
-2.57575757575758 4.32405876951332
-2.27272727272727 3.93471074380165
-1.96969696969697 3.56372819100092
-1.66666666666667 3.21111111111111
-1.36363636363636 2.87685950413223
-1.06060606060606 2.56097337006428
-0.757575757575758 2.26345270890725
-0.454545454545453 1.98429752066116
-0.15151515151515 1.72350780532599
0.151515151515152 1.48108356290174
0.454545454545455 1.25702479338843
0.757575757575758 1.05133149678604
1.06060606060606 0.864003673094581
1.36363636363636 0.69504132231405
1.66666666666667 0.544444444444444
1.96969696969697 0.412213039485767
2.27272727272727 0.298347107438016
2.57575757575758 0.202846648301193
2.87878787878788 0.125711662075298
3.18181818181818 0.0669421487603303
3.48484848484848 0.0265381083562902
3.78787878787879 0.00449954086317718
4.09090909090909 0.000826446280991718
4.39393939393939 0.0155188246097337
4.6969696969697 0.0485766758494034
5 0.1
5.3030303030303 0.169788797061525
5.60606060606061 0.257943067033976
5.90909090909091 0.364462809917356
6.21212121212121 0.489348025711662
6.51515151515152 0.632598714416897
6.81818181818182 0.794214876033059
7.12121212121212 0.974196510560147
7.42424242424243 1.17254361799816
7.72727272727273 1.38925619834711
8.03030303030303 1.62433425160698
8.33333333333334 1.87777777777778
8.63636363636364 2.1495867768595
8.93939393939394 2.43976124885216
9.24242424242424 2.74830119375574
9.54545454545455 3.07520661157025
9.84848484848485 3.42047750229568
10.1515151515152 3.78411386593205
10.4545454545455 4.16611570247934
10.7575757575758 4.56648301193756
11.0606060606061 4.98521579430671
11.3636363636364 5.42231404958678
11.6666666666667 5.87777777777778
11.969696969697 6.3516069788797
12.2727272727273 6.84380165289256
12.5757575757576 7.35436179981635
12.8787878787879 7.88328741965106
13.1818181818182 8.4305785123967
13.4848484848485 8.99623507805326
13.7878787878788 9.58025711662076
14.0909090909091 10.1826446280992
14.3939393939394 10.8033976124885
14.6969696969697 11.4425160697888
15 12.1
};
\addplot [ultra thick, darkorange25512714]
table {%
-15 100
-14.6969696969697 94.0312213039486
-14.3939393939394 88.2460973370064
-14.0909090909091 82.6446280991735
-13.7878787878788 77.2268135904499
-13.4848484848485 71.9926538108356
-13.1818181818182 66.9421487603306
-12.8787878787879 62.0752984389348
-12.5757575757576 57.3921028466483
-12.2727272727273 52.8925619834711
-11.969696969697 48.5766758494031
-11.6666666666667 44.4444444444444
-11.3636363636364 40.495867768595
-11.0606060606061 36.7309458218549
-10.7575757575758 33.1496786042241
-10.4545454545455 29.7520661157025
-10.1515151515152 26.5381083562902
-9.84848484848485 23.5078053259871
-9.54545454545454 20.6611570247934
-9.24242424242424 17.9981634527089
-8.93939393939394 15.5188246097337
-8.63636363636364 13.2231404958678
-8.33333333333333 11.1111111111111
-8.03030303030303 9.18273645546373
-7.72727272727273 7.43801652892562
-7.42424242424242 5.87695133149678
-7.12121212121212 4.49954086317723
-6.81818181818182 3.30578512396694
-6.51515151515152 2.29568411386593
-6.21212121212121 1.46923783287419
-5.90909090909091 0.826446280991734
-5.60606060606061 0.367309458218548
-5.3030303030303 0.0918273645546371
-5 0
-4.6969696969697 0.0918273645546371
-4.39393939393939 0.367309458218548
-4.09090909090909 0.826446280991737
-3.78787878787879 1.4692378328742
-3.48484848484848 2.29568411386593
-3.18181818181818 3.30578512396694
-2.87878787878788 4.49954086317723
-2.57575757575758 5.87695133149678
-2.27272727272727 7.43801652892563
-1.96969696969697 9.18273645546373
-1.66666666666667 11.1111111111111
-1.36363636363636 13.2231404958678
-1.06060606060606 15.5188246097337
-0.757575757575758 17.9981634527089
-0.454545454545453 20.6611570247934
-0.15151515151515 23.5078053259872
0.151515151515152 26.5381083562902
0.454545454545455 29.7520661157025
0.757575757575758 33.1496786042241
1.06060606060606 36.7309458218549
1.36363636363636 40.495867768595
1.66666666666667 44.4444444444445
1.96969696969697 48.5766758494031
2.27272727272727 52.8925619834711
2.57575757575758 57.3921028466483
2.87878787878788 62.0752984389348
3.18181818181818 66.9421487603306
3.48484848484848 71.9926538108356
3.78787878787879 77.22681359045
4.09090909090909 82.6446280991735
4.39393939393939 88.2460973370064
4.6969696969697 94.0312213039486
5 100
5.3030303030303 106.152433425161
5.60606060606061 112.488521579431
5.90909090909091 119.00826446281
6.21212121212121 125.711662075298
6.51515151515152 132.598714416896
6.81818181818182 139.669421487603
7.12121212121212 146.92378328742
7.42424242424243 154.361799816345
7.72727272727273 161.98347107438
8.03030303030303 169.788797061524
8.33333333333334 177.777777777778
8.63636363636364 185.950413223141
8.93939393939394 194.306703397613
9.24242424242424 202.846648301194
9.54545454545455 211.570247933884
9.84848484848485 220.477502295684
10.1515151515152 229.568411386593
10.4545454545455 238.842975206612
10.7575757575758 248.301193755739
11.0606060606061 257.943067033976
11.3636363636364 267.768595041322
11.6666666666667 277.777777777778
11.969696969697 287.970615243342
12.2727272727273 298.347107438017
12.5757575757576 308.9072543618
12.8787878787879 319.651056014692
13.1818181818182 330.578512396694
13.4848484848485 341.689623507805
13.7878787878788 352.984389348026
14.0909090909091 364.462809917355
14.3939393939394 376.124885215794
14.6969696969697 387.970615243343
15 400
};
\addplot [ultra thick, dashed, black]
table {%
4 -1
4 10
};
\addplot [ultra thick, dotted, black]
table {%
-6 -1
-6 10
};

\nextgroupplot[
width=0.32\textwidth,
height=3.5cm,
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
yticklabels={,,},
title={\(\displaystyle \rho=0.0\)},
x grid style={darkgray176},
xlabel={$V_{\theta}(s_t)$},
xmajorgrids,
title style={yshift=-1.5ex},
xmin=-10.5, xmax=10.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-1, ymax=10,
ytick style={color=black}
]
\addplot [ultra thick, steelblue31119180]
table {%
-15 0
-14.6969696969697 0
-14.3939393939394 0
-14.0909090909091 0
-13.7878787878788 0
-13.4848484848485 0
-13.1818181818182 0
-12.8787878787879 0
-12.5757575757576 0
-12.2727272727273 0
-11.969696969697 0
-11.6666666666667 0
-11.3636363636364 0
-11.0606060606061 0
-10.7575757575758 0
-10.4545454545455 0
-10.1515151515152 0
-9.84848484848485 0
-9.54545454545454 0
-9.24242424242424 0
-8.93939393939394 0
-8.63636363636364 0
-8.33333333333333 0
-8.03030303030303 0
-7.72727272727273 0
-7.42424242424242 0
-7.12121212121212 0
-6.81818181818182 0
-6.51515151515152 0
-6.21212121212121 0
-5.90909090909091 0
-5.60606060606061 0
-5.3030303030303 0
-5 0
-4.6969696969697 0
-4.39393939393939 0
-4.09090909090909 0
-3.78787878787879 0
-3.48484848484848 0
-3.18181818181818 0
-2.87878787878788 0
-2.57575757575758 0
-2.27272727272727 0
-1.96969696969697 0
-1.66666666666667 0
-1.36363636363636 0
-1.06060606060606 0
-0.757575757575758 0
-0.454545454545453 0
-0.15151515151515 0
0.151515151515152 0
0.454545454545455 0
0.757575757575758 0
1.06060606060606 0
1.36363636363636 0
1.66666666666667 0
1.96969696969697 0
2.27272727272727 0
2.57575757575758 0
2.87878787878788 0
3.18181818181818 0
3.48484848484848 0
3.78787878787879 0
4.09090909090909 0
4.39393939393939 0
4.6969696969697 0
5 0
5.3030303030303 0
5.60606060606061 0
5.90909090909091 0
6.21212121212121 0
6.51515151515152 0
6.81818181818182 0
7.12121212121212 0
7.42424242424243 0
7.72727272727273 0
8.03030303030303 0
8.33333333333334 0
8.63636363636364 0
8.93939393939394 0
9.24242424242424 0
9.54545454545455 0
9.84848484848485 0
10.1515151515152 0
10.4545454545455 0
10.7575757575758 0
11.0606060606061 0
11.3636363636364 0
11.6666666666667 0
11.969696969697 0
12.2727272727273 0
12.5757575757576 0
12.8787878787879 0
13.1818181818182 0
13.4848484848485 0
13.7878787878788 0
14.0909090909091 0
14.3939393939394 0
14.6969696969697 0
15 0
};
%\addlegendentry{Vlearn}
\addplot [ultra thick, darkorange25512714]
table {%
-15 81
-14.6969696969697 75.6372819100092
-14.3939393939394 70.4582185491277
-14.0909090909091 65.4628099173554
-13.7878787878788 60.6510560146924
-13.4848484848485 56.0229568411387
-13.1818181818182 51.5785123966942
-12.8787878787879 47.317722681359
-12.5757575757576 43.2405876951332
-12.2727272727273 39.3471074380165
-11.969696969697 35.6372819100092
-11.6666666666667 32.1111111111111
-11.3636363636364 28.7685950413223
-11.0606060606061 25.6097337006428
-10.7575757575758 22.6345270890725
-10.4545454545455 19.8429752066116
-10.1515151515152 17.2350780532599
-9.84848484848485 14.8108356290174
-9.54545454545454 12.5702479338843
-9.24242424242424 10.5133149678604
-8.93939393939394 8.64003673094582
-8.63636363636364 6.9504132231405
-8.33333333333333 5.44444444444444
-8.03030303030303 4.12213039485767
-7.72727272727273 2.98347107438016
-7.42424242424242 2.02846648301194
-7.12121212121212 1.25711662075298
-6.81818181818182 0.669421487603306
-6.51515151515152 0.265381083562902
-6.21212121212121 0.0449954086317718
-5.90909090909091 0.0082644628099175
-5.60606060606061 0.155188246097337
-5.3030303030303 0.485766758494032
-5 1
-4.6969696969697 1.69788797061524
-4.39393939393939 2.57943067033976
-4.09090909090909 3.64462809917356
-3.78787878787879 4.89348025711662
-3.48484848484848 6.32598714416896
-3.18181818181818 7.94214876033058
-2.87878787878788 9.74196510560147
-2.57575757575758 11.7254361799816
-2.27272727272727 13.8925619834711
-1.96969696969697 16.2433425160698
-1.66666666666667 18.7777777777778
-1.36363636363636 21.495867768595
-1.06060606060606 24.3976124885216
-0.757575757575758 27.4830119375574
-0.454545454545453 30.7520661157025
-0.15151515151515 34.2047750229569
0.151515151515152 37.8411386593205
0.454545454545455 41.6611570247934
0.757575757575758 45.6648301193756
1.06060606060606 49.8521579430671
1.36363636363636 54.2231404958678
1.66666666666667 58.7777777777778
1.96969696969697 63.516069788797
2.27272727272727 68.4380165289256
2.57575757575758 73.5436179981635
2.87878787878788 78.8328741965106
3.18181818181818 84.305785123967
3.48484848484848 89.9623507805326
3.78787878787879 95.8025711662076
4.09090909090909 101.826446280992
4.39393939393939 108.033976124885
4.6969696969697 114.425160697888
5 121
5.3030303030303 127.758494031221
5.60606060606061 134.700642791552
5.90909090909091 141.826446280992
6.21212121212121 149.135904499541
6.51515151515152 156.629017447199
6.81818181818182 164.305785123967
7.12121212121212 172.166207529844
7.42424242424243 180.21028466483
7.72727272727273 188.438016528926
8.03030303030303 196.84940312213
8.33333333333334 205.444444444445
8.63636363636364 214.223140495868
8.93939393939394 223.1854912764
9.24242424242424 232.331496786042
9.54545454545455 241.661157024793
9.84848484848485 251.174471992654
10.1515151515152 260.871441689624
10.4545454545455 270.752066115703
10.7575757575758 280.816345270891
11.0606060606061 291.064279155188
11.3636363636364 301.495867768595
11.6666666666667 312.111111111111
11.969696969697 322.910009182736
12.2727272727273 333.892561983471
12.5757575757576 345.058769513315
12.8787878787879 356.408631772268
13.1818181818182 367.942148760331
13.4848484848485 379.659320477502
13.7878787878788 391.560146923783
14.0909090909091 403.644628099174
14.3939393939394 415.912764003673
14.6969696969697 428.364554637282
15 441
};
%\addlegendentry{1-Step V-trace}
\addplot [ultra thick, dashed, black]
table {%
4 -1
4 10
};
%\addlegendentry{Bellman Target}
\addplot [ultra thick, dotted, black]
table {%
-6 -1
-6 10
};
%\addlegendentry{Target Critic}
\end{groupplot}

\end{tikzpicture}


==> images/vlearn_vs_vtrace_legend.tex <==
\begin{tikzpicture} 
%\tikzstyle{every node}'=[font=\scriptsize] 

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=54, 
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt
    }
},
]
\addlegendimage{steelblue31119180}
\addlegendentry{Vlearn}
\addlegendimage{darkorange25512714}
\addlegendentry{V-trace (1-Step)}
\addlegendimage{black, dashed}
\addlegendentry{Bellman Target}
\addlegendimage{black, dotted}
\addlegendentry{Target Critic }

\end{axis}
\end{tikzpicture}%
